The Belgian repository of fundamental atomic data and stellar spectra (BRASS) II. Quality assessment of atomic data for unblended lines in FGK stars

Fundamental atomic transition parameters, such as oscillator strengths and wavelengths, play a key role in modelling and understanding the chemical composition of stars in the universe. Despite the significant work under way to produce these parameters for many ions, uncertainties in these parameters remain large and can limit the accuracy of chemical abundance determinations. The Belgian repository of fundamental atomic data and stellar spectra (BRASS) aims to provide a large systematic and homogeneous quality assessment of the atomic data available for quantitative spectroscopy. BRASS shall compare synthetic spectra against extremely high quality observed spectra, at a resolution of ~85000 and signal-noise ratios of ~1000, for around 20 bright BAFGK spectral type stars, in order to evaluate the atomic data available for over a thousand potentially useful spectral lines. A large-scale homogeneous selection of atomic lines is performed by synthesising theoretical spectra of literature atomic lines, for FGK-type stars including the Sun, resulting in a selection of 1091 theoretically deep and unblended lines, in the wavelength range 4200-6800~\AA, which may be suitable for quality assessment. Astrophysical log(gf) values are determined for the 1091 transitions using two commonly employed methods. The agreement of these log(gf) values are used to select well-behaving lines for quality assessment. 845 atomic lines were found to be suitable for quality assessment, of which 408 were found to be robust against systematic differences between analysis methods. Around 54% of the quality-assessed lines were found to have at least one literature log(gf) value in agreement with our derived values, though the remaining values can disagree by as much as 0.5 dex. Only 38% of FeI lines were found to have sufficiently accurate log(gf) values, increasing to ~70-75% for the remaining Fe-group lines.

==> (inline-0) <==
\begin{tabular}{ccccccccccccc}
            \hline
            \hline
            \noalign{\smallskip}
            Line number & $W_{\lambda~meas}$ (m\AA) & $\Delta W_{\lambda~corr}$ (m\AA) & \multicolumn{10}{c}{$W_{\lambda~calc}$ (m\AA)}\\
             \#&  &  & grid & cog & a) &  b) &  c) &  d) &  e) &  f) &  g) &  h) \\
                        
            \noalign{\smallskip}
            \hline
            \noalign{\smallskip}
                        1 & 92.8 & +5.3 & 113.5 & 112.1 & 118.4 & - & 118.4 & - &- & - & 60.6 & - \\
                        2 & 119.2 & +13.8 & 166.6 & 158.9 & 117.9 & - & - & - & - & - & - & - \\
                        3 & 175.8 & +27.5 & 200.7 & 248.4 & 272.1 & - & 263.9 & - & 270.4 & - & - & - \\
            \noalign{\smallskip}
                        ...&...&...&...&...&...&...&...&...&...&...&...&...\\
            \noalign{\smallskip}
            \hline            
\end{tabular}
\begin{longtable}{ccccccccccccccccc}
\caption{Table of results for the 1091 investigated lines in FGK stars, belonging to 28 different ionic species. Lines are listed in elemental and ionic order (from lightest to heaviest, beginning with the neutral species of each element). Each transition shows: $\quad^{1)}$ the corresponding line number, \#, of the transition used to identify the 1091 investigated lines in the various digital tables belonging to this work $\quad^{2)}$ the input wavelength $\quad^{3)}$ the derived $\overline{\lambda}_{grid}$ including 1$\sigma$ error $\quad^{4)}$ the lower energy E$_{low}$ of the transition $\quad^{5)}$ the $\overline{\log(gf)}_{cog}$ and $\overline{\log(gf)}_{grid}$ values derived in this work including 1$\sigma$ errors $\quad^{6)}$ whether a transition is considered quality-assessable (QA) and independent of adopted analysis methods (analysis-independent, or AI) $\quad^{7)}$ the available literature $\log(gf)$ values for a transition taken from Paper~1 including references, where the following columns represent the database of origin for the given literature value: $^{a)}$ Paper~1 input list $^{b)}$ NIST $^{c)}$ SpectroWeb $^{d)}$ VALD3 $^{e)}$ Spectr-W$^3$ $^{f)}$ CHIANTI $^{g)}$ TIPbase $^{h)}$ TOPbase $\quad^{8)}$ which literature references, if any, reproduce the $\overline{\log(gf)}_{grid}$ values within the $\sigma_{grid}$ errors and can thus be recommended for use. If a line cannot be quality-assessed then the 'recommended literature' column will display an 'X', and if the line can be quality-assessed but has no recommended literature values it displays a '-'. Each line number, \#, is hyperlinked to a corresponding web-page where interested readers can find interactive line profile plots of all the $\log(gf)$ values in each benchmark star (in a similar manner to Fig.~\ref{invest_example} and Fig.~\ref{qa1}). Additional atomic information, such as configurations, terms, J-values, and equivalent widths, can be found via these links, or via \href{http://brass.sdf.org}{brass.sdf.org}.
\label{appendixtable}}\\
\hline\hline

\tiny \# & \multicolumn{2}{c}{ Wavelength (\AA)~~~~~~~~~}  &\tiny $E_{low}$ (eV) & \multicolumn{2}{c}{$\log(gf)_{~this~work}$} & \multicolumn{2}{c}{Flags} & \multicolumn{8}{c}{Literature $\log(gf)$ values} & Recommended \\
&\tiny Input &\tiny $\Delta\lambda_{~grid} $ & &\tiny cog &\tiny grid &\tiny QA? &\tiny AI? &\tiny a) &\tiny b) &\tiny c) &\tiny d) &\tiny e) &\tiny f) &\tiny g) &\tiny h) & literature \\
\hline
\noalign{\smallskip}
\endfirsthead
\caption{$^{(QA)}$ Quality-assessable~ $^{(AI)}$ Analysis-independent line~ $^{a)}$ Paper~1 input list~ $^{b)}$ NIST~ $^{c)}$ SpectroWeb~ $^{d)}$ VALD3~ $^{e)}$ Spectr-W$^3$~ $^{f)}$ CHIANTI~ $^{g)}$ TIPbase~ $^{h)}$ TOPbase}\\
\hline\hline
\tiny \# & \multicolumn{2}{c}{ Wavelength (\AA)~~~~~~~~~}  &\tiny $E_{low}$ (eV) & \multicolumn{2}{c}{$\log(gf)_{~this~work}$} & \multicolumn{2}{c}{Flags} & \multicolumn{8}{c}{Literature $\log(gf)$ values} & Recommended \\
&\tiny Input &\tiny $\Delta\lambda_{~grid} $ & &\tiny cog &\tiny grid &\tiny QA? &\tiny AI? &\tiny a) &\tiny b) &\tiny c) &\tiny d) &\tiny e) &\tiny f) &\tiny g) &\tiny h) &\ literature \\
\hline
\noalign{\smallskip}
\endhead
\hline
\endfoot
\noalign{\smallskip}

\multicolumn{17}{c}{\ion{C}{I}}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra409/index.html}{409} } & {\tiny 5052.144} & {\tiny~0.002$_{~\pm0.006}$} & {\tiny7.685} & {\tiny-1.12$_{~\pm0.11}$ } & {\tiny-1.29$_{~\pm0.12}$ } & \ckmk & {\tiny X} & {\tiny-1.30$^{~1}$ } & {\tiny-1.30$^{~1}$ } & {\tiny-1.30$^{~2}$ } & {\tiny-1.30$^{~3}$ } & { \tiny-1.49$^{~4}$ } & - & - & {\tiny-1.45$^{~5}$ } & { \tiny1, 2, 3}\\
\noalign{\smallskip}
\noalign{\smallskip}
\multicolumn{17}{c}{\ion{Na}{I}}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra358/index.html}{358} } & {\tiny 4982.814} & {\tiny~0.004$_{~\pm0.002}$} & {\tiny2.104} & {\tiny-0.76$_{~\pm0.08}$ } & {\tiny-0.86$_{~\pm0.11}$ } & \ckmk & {\tiny X} & {\tiny-0.92$^{~6}$ } & - & {\tiny-0.96$^{~2}$ } & - & - & - & - & - & {\tiny2, 6}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra901/index.html}{901} } & {\tiny 6154.225} & {\tiny-0.006$_{~\pm0.002}$} & {\tiny2.102} & {\tiny-1.42$_{~\pm0.06}$ } & {\tiny-1.45$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-1.55$^{~6}$ } & {\tiny-1.55$^{~7}$ } & {\tiny-1.56$^{~2}$ } & {\tiny-1.55$^{~3}$ } & - & - & - & {\tiny-1.55$^{~5}$ } & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra905/index.html}{905} } & {\tiny 6160.747} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny2.104} & {\tiny-1.12$_{~\pm0.07}$ } & {\tiny-1.12$_{~\pm0.08}$ } & \ckmk & \ckmk & {\tiny-1.25$^{~6}$ } & {\tiny-1.25$^{~7}$ } & {\tiny-1.26$^{~2}$ } & {\tiny-1.25$^{~3}$ } & - & - & - & {\tiny-1.25$^{~5}$ } & -\\
\noalign{\smallskip}
\noalign{\smallskip}
\multicolumn{17}{c}{\ion{Mg}{I}}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra125/index.html}{125} } & {\tiny 4571.096} & {\tiny-0.008$_{~\pm0.003}$} & {\tiny0.000} & {\tiny-5.46$_{~\pm0.09}$ } & {\tiny-5.57$_{~\pm0.09}$ } & \ckmk & {\tiny X} & {\tiny-5.62$^{~3}$ } & {\tiny-5.62$^{~8}$ } & {\tiny-5.69$^{~2}$ } & {\tiny-5.62$^{~3}$ } & - & - & - & - & {\tiny3, 8}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra227/index.html}{227} } & {\tiny 4730.029} & {\tiny~0.001$_{~\pm0.003}$} & {\tiny4.346} & {\tiny-2.17$_{~\pm0.10}$ } & {\tiny-2.23$_{~\pm0.08}$ } & \ckmk & {\tiny X} & {\tiny-2.35$^{~3}$ } & {\tiny-2.35$^{~9}$ } & {\tiny-2.32$^{~2}$ } & {\tiny-2.35$^{~3}$ } & - & - & - & {\tiny-2.34$^{~5}$ } & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra760/index.html}{760} } & {\tiny 5785.313} & {\tiny-0.039$_{~\pm0.002}$} & {\tiny5.108} & {\tiny-1.83$_{~\pm0.07}$ } & {\tiny-1.77$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-2.11$^{~10}$ } & {\tiny-$^{~-}$ } & {\tiny-1.71$^{~2}$ } & {\tiny-2.11$^{~10}$ } & - & - & - & {\tiny-2.59$^{~5}$ } & {\tiny2}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra978/index.html}{978} } & {\tiny 6318.717} & {\tiny-0.011$_{~\pm0.009}$} & {\tiny5.108} & {\tiny-1.83$_{~\pm0.08}$ } & {\tiny-1.87$_{~\pm0.07}$ } & \ckmk & \ckmk & {\tiny-2.10$^{~11}$ } & {\tiny-2.10$^{~11}$ } & - & {\tiny-2.10$^{~3}$ } & - & - & - & {\tiny-2.10$^{~5}$ } & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra979/index.html}{979} } & {\tiny 6319.237} & {\tiny-0.003$_{~\pm0.011}$} & {\tiny5.108} & {\tiny-2.07$_{~\pm0.05}$ } & {\tiny-2.10$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-2.32$^{~11}$ } & {\tiny-2.32$^{~11}$ } & - & {\tiny-2.32$^{~3}$ } & - & - & - & {\tiny-2.33$^{~5}$ } & -\\
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\multicolumn{17}{c}{\ion{Al}{I}}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1056/index.html}{1056} } & {\tiny 6696.023} & {\tiny-0.006$_{~\pm0.002}$} & {\tiny3.143} & {\tiny-1.40$_{~\pm0.08}$ } & {\tiny-1.45$_{~\pm0.07}$ } & \ckmk & {\tiny X} & {\tiny-1.57$^{~12}$ } & {\tiny-1.57$^{~12}$ } & {\tiny-2.85$^{~2}$ } & {\tiny-1.35$^{~13}$ } & { \tiny-1.34$^{~4}$ } & - & - & {\tiny-1.57$^{~5}$ } & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1057/index.html}{1057} } & {\tiny 6698.673} & {\tiny-0.007$_{~\pm0.003}$} & {\tiny3.143} & {\tiny-1.74$_{~\pm0.07}$ } & {\tiny-1.76$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-1.87$^{~12}$ } & {\tiny-1.87$^{~12}$ } & {\tiny-2.65$^{~2}$ } & {\tiny-1.65$^{~13}$ } & {\tiny-1.64$^{~4}$ } & - & - & {\tiny-1.87$^{~5}$ } & -\\
\noalign{\smallskip}
\noalign{\smallskip}
\multicolumn{17}{c}{\ion{Si}{I}}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra340/index.html}{340} } & {\tiny 4947.607} & {\tiny-0.009$_{~\pm0.002}$} & {\tiny5.082} & {\tiny-2.16$_{~\pm0.05}$ } & {\tiny-2.18$_{~\pm0.05}$ } & \ckmk & \ckmk & {\tiny-1.76$^{~14}$ } & - & {\tiny-2.20$^{~2}$ } & {\tiny-1.76$^{~14}$ } & { \tiny-1.81$^{~4}$ } & - & - & - & {\tiny2}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra415/index.html}{415} } & {\tiny 5070.950} & {\tiny-0.026$_{~\pm0.016}$} & {\tiny5.082} & {\tiny-2.81$_{~\pm0.22}$ } & {\tiny-3.22$_{~\pm0.10}$ } & {\tiny X} & {\tiny X} & {\tiny-2.25$^{~14}$ } & - & {\tiny-4.00$^{~2}$ } & {\tiny-2.25$^{~14}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra571/index.html}{571} } & {\tiny 5421.168} & {\tiny-0.007$_{~\pm0.004}$} & {\tiny5.619} & {\tiny-1.21$_{~\pm0.06}$ } & {\tiny-1.28$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-2.01$^{~14}$ } & - & {\tiny-1.35$^{~2}$ } & {\tiny-2.01$^{~14}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra594/index.html}{594} } & {\tiny 5488.983} & {\tiny-0.015$_{~\pm0.003}$} & {\tiny5.614} & {\tiny-1.68$_{~\pm0.06}$ } & {\tiny-1.75$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-2.30$^{~14}$ } & - & {\tiny-1.90$^{~2}$ } & {\tiny-2.31$^{~14}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra610/index.html}{610} } & {\tiny 5517.533} & {\tiny0.000$_{~\pm0.003}$} & {\tiny5.082} & {\tiny-2.38$_{~\pm0.05}$ } & {\tiny-2.42$_{~\pm0.05}$ } & \ckmk & \ckmk & {\tiny-2.61$^{~14}$ } & - & {\tiny-2.61$^{~2}$ } & {\tiny-2.61$^{~14}$ } & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra647/index.html}{647} } & {\tiny 5622.220} & {\tiny~0.014$_{~\pm0.009}$} & {\tiny4.930} & {\tiny-2.87$_{~\pm0.07}$ } & {\tiny-3.07$_{~\pm0.06}$ } & {\tiny X} & {\tiny X} & {\tiny-2.61$^{~14}$ } & {\tiny-1.64$^{~15}$ } & {\tiny-3.06$^{~2}$ } & {\tiny-2.61$^{~14}$ } & {\tiny-1.64$^{~4}$ } & - & - & {\tiny-2.00$^{~5}$ } & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra665/index.html}{665} } & {\tiny 5645.613} & {\tiny-0.013$_{~\pm0.004}$} & {\tiny4.930} & {\tiny-1.98$_{~\pm0.03}$ } & {\tiny-2.06$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-2.04$^{~16}$ } & {\tiny-1.63$^{~15}$ } & {\tiny-2.14$^{~2}$ } & {\tiny-2.14$^{~17}$ } & - & - & - & {\tiny-1.73$^{~5}$ } & {\tiny16}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra675/index.html}{675} } & {\tiny 5654.919} & {\tiny~0.001$_{~\pm0.006}$} & {\tiny5.614} & {\tiny-1.52$_{~\pm0.04}$ } & {\tiny-1.60$_{~\pm0.03}$ } & {\tiny X} & {\tiny X} & {\tiny-1.89$^{~14}$ } & - & {\tiny-1.73$^{~2}$ } & {\tiny-1.89$^{~14}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra683/index.html}{683} } & {\tiny 5665.555} & {\tiny-0.016$_{~\pm0.002}$} & {\tiny4.920} & {\tiny-1.91$_{~\pm0.04}$ } & {\tiny-2.06$_{~\pm0.05}$ } & {\tiny X} & {\tiny X} & {\tiny-1.94$^{~16}$ } & {\tiny-2.04$^{~17}$ } & {\tiny-2.04$^{~2}$ } & {\tiny-2.04$^{~17}$ } & - & - & - & {\tiny-1.82$^{~5}$ } & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra684/index.html}{684} } & {\tiny 5666.677} & {\tiny~0.001$_{~\pm0.002}$} & {\tiny5.616} & {\tiny-1.50$_{~\pm0.05}$ } & {\tiny-1.60$_{~\pm0.04}$ } & {\tiny X} & {\tiny X} & {\tiny-1.80$^{~14}$ } & - & {\tiny-1.65$^{~2}$ } & {\tiny-1.80$^{~14}$ } & - & - & - & - & {\tiny X}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra693/index.html}{693} } & {\tiny 5684.484} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny4.954} & {\tiny-1.55$_{~\pm0.04}$ } & {\tiny-1.58$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-1.55$^{~16}$ } & {\tiny-1.42$^{~15}$ } & {\tiny-1.65$^{~2}$ } & {\tiny-1.65$^{~17}$ } & - & - & - & {\tiny-1.78$^{~5}$ } & {\tiny16}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra697/index.html}{697} } & {\tiny 5690.425} & {\tiny-0.006$_{~\pm0.002}$} & {\tiny4.930} & {\tiny-1.74$_{~\pm0.04}$ } & {\tiny-1.78$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-1.77$^{~16}$ } & {\tiny-1.87$^{~17}$ } & {\tiny-1.87$^{~2}$ } & {\tiny-1.87$^{~17}$ } & {\tiny-1.76$^{~4}$ } & - & - & {\tiny-1.95$^{~5}$ } & {\tiny4, 16}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra704/index.html}{704} } & {\tiny 5701.104} & {\tiny-0.007$_{~\pm0.003}$} & {\tiny4.930} & {\tiny-1.94$_{~\pm0.03}$ } & {\tiny-1.96$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-1.95$^{~16}$ } & {\tiny-2.05$^{~17}$ } & {\tiny-2.05$^{~2}$ } & {\tiny-2.05$^{~17}$ } & - & - & - & {\tiny-1.82$^{~5}$ } & {\tiny16}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra711/index.html}{711} } & {\tiny 5708.400} & {\tiny-0.009$_{~\pm0.002}$} & {\tiny4.954} & {\tiny-1.29$_{~\pm0.05}$ } & {\tiny-1.37$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-1.37$^{~16}$ } & {\tiny-1.47$^{~17}$ } & {\tiny-1.47$^{~2}$ } & {\tiny-1.47$^{~17}$ } & {\tiny-1.47$^{~4}$ } & - & - & {\tiny-1.25$^{~5}$ } & {\tiny16}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra735/index.html}{735} } & {\tiny 5747.667} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny5.614} & {\tiny-1.30$_{~\pm0.05}$ } & {\tiny-1.40$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-1.54$^{~14}$ } & - & {\tiny-1.48$^{~2}$ } & {\tiny-1.54$^{~14}$ } & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra741/index.html}{741} } & {\tiny 5753.623} & {\tiny~0.011$_{~\pm0.003}$} & {\tiny5.616} & {\tiny-1.15$_{~\pm0.04}$ } & {\tiny-1.22$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-1.75$^{~14}$ } & - & {\tiny-1.33$^{~2}$ } & {\tiny-1.75$^{~14}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra751/index.html}{751} } & {\tiny 5772.146} & {\tiny-0.008$_{~\pm0.004}$} & {\tiny5.082} & {\tiny-1.57$_{~\pm0.05}$ } & {\tiny-1.59$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-1.65$^{~16}$ } & {\tiny-1.75$^{~17}$ } & {\tiny-1.75$^{~2}$ } & {\tiny-1.75$^{~17}$ } & { \tiny-1.75$^{~4}$ } & - & - & {\tiny-1.54$^{~5}$ } & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra764/index.html}{764} } & {\tiny 5793.073} & {\tiny-0.008$_{~\pm0.003}$} & {\tiny4.930} & {\tiny-1.85$_{~\pm0.05}$ } & {\tiny-1.93$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-1.96$^{~16}$ } & {\tiny-2.02$^{~18}$ } & {\tiny-2.06$^{~2}$ } & {\tiny-2.06$^{~17}$ } & - & - & - & {\tiny-2.01$^{~5}$ } & {\tiny16}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra768/index.html}{768} } & {\tiny 5797.856} & {\tiny-0.002$_{~\pm0.005}$} & {\tiny4.954} & {\tiny-1.80$_{~\pm0.03}$ } & {\tiny-1.88$_{~\pm0.04}$ } & {\tiny X} & {\tiny X} & {\tiny-1.95$^{~16}$ } & {\tiny-2.05$^{~17}$ } & {\tiny-2.05$^{~2}$ } & {\tiny-2.05$^{~17}$ } & - & - & - & {\tiny-1.74$^{~5}$ } & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra777/index.html}{777} } & {\tiny 5810.768} & {\tiny~0.024$_{~\pm0.007}$} & {\tiny5.863} & {\tiny-1.91$_{~\pm0.08}$ } & {\tiny-1.93$_{~\pm0.06}$ } & \ckmk & \ckmk & {\tiny-1.42$^{~14}$ } & - & - & {\tiny-1.42$^{~14}$ } & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra799/index.html}{799} } & {\tiny 5859.201} & {\tiny~0.031$_{~\pm0.009}$} & {\tiny4.954} & {\tiny-2.89$_{~\pm0.11}$ } & {\tiny-3.30$_{~\pm0.08}$ } & {\tiny X} & {\tiny X} & {\tiny-2.41$^{~14}$ } & {\tiny-2.50$^{~18}$ } & {\tiny-3.10$^{~2}$ } & {\tiny-2.41$^{~14}$ } & - & - & - & {\tiny-2.49$^{~5}$ } & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra829/index.html}{829} } & {\tiny 5948.541} & {\tiny-0.007$_{~\pm0.003}$} & {\tiny5.082} & {\tiny-1.09$_{~\pm0.05}$ } & {\tiny-1.10$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-1.13$^{~16}$ } & {\tiny-1.23$^{~17}$ } & {\tiny-1.23$^{~2}$ } & {\tiny-1.23$^{~17}$ } & { \tiny-1.23$^{~4}$ } & - & - & {\tiny-1.00$^{~5}$ } & {\tiny16}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra830/index.html}{830} } & {\tiny 5950.092} & {\tiny-0.016$_{~\pm0.035}$} & {\tiny5.863} & {\tiny-2.26$_{~\pm0.08}$ } & {\tiny-2.23$_{~\pm0.09}$ } & \ckmk & \ckmk & {\tiny-2.03$^{~14}$ } & - & {\tiny-3.82$^{~2}$ } & {\tiny-2.03$^{~14}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra853/index.html}{853} } & {\tiny 6022.229} & {\tiny-0.004$_{~\pm0.018}$} & {\tiny5.863} & {\tiny-2.12$_{~\pm0.10}$ } & {\tiny-2.35$_{~\pm0.10}$ } & {\tiny X} & {\tiny X} & {\tiny-1.97$^{~14}$ } & - & {\tiny-4.03$^{~2}$ } & {\tiny-1.97$^{~14}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra864/index.html}{864} } & {\tiny 6076.925} & {\tiny-0.042$_{~\pm0.006}$} & {\tiny5.964} & {\tiny-1.47$_{~\pm0.06}$ } & {\tiny-1.57$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-2.01$^{~14}$ } & - & - & {\tiny-2.01$^{~14}$ } & - & - & - & {\tiny-2.54$^{~5}$ } & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra872/index.html}{872} } & {\tiny 6091.919} & {\tiny-0.007$_{~\pm0.006}$} & {\tiny5.871} & {\tiny-1.18$_{~\pm0.06}$ } & {\tiny-1.23$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-1.47$^{~14}$ } & - & {\tiny-1.40$^{~2}$ } & {\tiny-1.46$^{~14}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra883/index.html}{883} } & {\tiny 6112.928} & {\tiny-0.007$_{~\pm0.004}$} & {\tiny5.616} & {\tiny-1.99$_{~\pm0.05}$ } & {\tiny-2.13$_{~\pm0.05}$ } & {\tiny X} & {\tiny X} & {\tiny-1.96$^{~14}$ } & - & {\tiny-1.75$^{~2}$ } & {\tiny-1.96$^{~14}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra885/index.html}{885} } & {\tiny 6125.021} & {\tiny-0.006$_{~\pm0.002}$} & {\tiny5.614} & {\tiny-1.44$_{~\pm0.04}$ } & {\tiny-1.49$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-1.46$^{~14}$ } & - & {\tiny-1.53$^{~2}$ } & {\tiny-1.47$^{~14}$ } & - & - & - & - & {\tiny2, 14}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra889/index.html}{889} } & {\tiny 6131.573} & {\tiny-0.008$_{~\pm0.003}$} & {\tiny5.616} & {\tiny-1.57$_{~\pm0.03}$ } & {\tiny-1.65$_{~\pm0.04}$ } & {\tiny X} & {\tiny X} & {\tiny-1.56$^{~14}$ } & - & {\tiny-1.70$^{~2}$ } & {\tiny-1.56$^{~14}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra890/index.html}{890} } & {\tiny 6131.852} & {\tiny-0.001$_{~\pm0.004}$} & {\tiny5.616} & {\tiny-1.56$_{~\pm0.04}$ } & {\tiny-1.63$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-1.62$^{~14}$ } & - & {\tiny-1.74$^{~2}$ } & {\tiny-1.62$^{~14}$ } & - & - & - & - & {\tiny14}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra891/index.html}{891} } & {\tiny 6133.212} & {\tiny-0.011$_{~\pm0.017}$} & {\tiny5.863} & {\tiny-2.22$_{~\pm0.09}$ } & {\tiny-2.32$_{~\pm0.07}$ } & \ckmk & {\tiny X} & {\tiny-2.11$^{~14}$ } & - & {\tiny-4.55$^{~2}$ } & {\tiny-2.11$^{~14}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra895/index.html}{895} } & {\tiny 6142.483} & {\tiny~0.001$_{~\pm0.002}$} & {\tiny5.619} & {\tiny-1.39$_{~\pm0.04}$ } & {\tiny-1.45$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-1.29$^{~14}$ } & - & {\tiny-1.52$^{~2}$ } & {\tiny-1.30$^{~14}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra896/index.html}{896} } & {\tiny 6145.016} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny5.616} & {\tiny-1.33$_{~\pm0.05}$ } & {\tiny-1.35$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-1.31$^{~14}$ } & - & {\tiny-1.42$^{~2}$ } & {\tiny-1.31$^{~14}$ } & - & - & - & - & {\tiny14}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra900/index.html}{900} } & {\tiny 6152.292} & {\tiny~0.007$_{~\pm0.007}$} & {\tiny5.964} & {\tiny-2.12$_{~\pm0.06}$ } & {\tiny-2.19$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-1.36$^{~14}$ } & - & {\tiny-2.12$^{~2}$ } & {\tiny-1.36$^{~14}$ } & - & - & - & {\tiny-1.48$^{~5}$ } & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra902/index.html}{902} } & {\tiny 6155.134} & {\tiny~0.005$_{~\pm0.004}$} & {\tiny5.619} & {\tiny-0.68$_{~\pm0.08}$ } & {\tiny-0.73$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-0.75$^{~14}$ } & - & {\tiny-0.80$^{~2}$ } & {\tiny-0.76$^{~14}$ } & - & - & - & - & {\tiny14}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra923/index.html}{923} } & {\tiny 6194.416} & {\tiny-0.013$_{~\pm0.006}$} & {\tiny5.871} & {\tiny-1.53$_{~\pm0.05}$ } & {\tiny-1.61$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-2.08$^{~14}$ } & - & {\tiny-1.90$^{~2}$ } & {\tiny-2.08$^{~14}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra924/index.html}{924} } & {\tiny 6194.884} & {\tiny-0.029$_{~\pm0.006}$} & {\tiny5.871} & {\tiny-2.27$_{~\pm0.25}$ } & {\tiny-2.35$_{~\pm0.27}$ } & \ckmk & {\tiny X} & {\tiny-2.19$^{~14}$ } & - & {\tiny-2.40$^{~2}$ } & {\tiny-2.19$^{~14}$ } & - & - & - & - & {\tiny2, 14}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra925/index.html}{925} } & {\tiny 6195.433} & {\tiny~0.016$_{~\pm0.003}$} & {\tiny5.871} & {\tiny-1.52$_{~\pm0.06}$ } & {\tiny-1.59$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-1.49$^{~14}$ } & - & {\tiny-1.80$^{~2}$ } & {\tiny-1.57$^{~14}$ } & - & - & - & - & {\tiny14}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra930/index.html}{930} } & {\tiny 6208.541} & {\tiny~0.018$_{~\pm0.006}$} & {\tiny5.984} & {\tiny-1.88$_{~\pm0.08}$ } & {\tiny-1.96$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-1.47$^{~14}$ } & - & {\tiny-2.68$^{~2}$ } & {\tiny-1.47$^{~14}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra934/index.html}{934} } & {\tiny 6220.211} & {\tiny~0.004$_{~\pm0.009}$} & {\tiny5.863} & {\tiny-1.69$_{~\pm0.04}$ } & {\tiny-1.75$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-2.05$^{~14}$ } & - & {\tiny-1.83$^{~2}$ } & {\tiny-2.04$^{~14}$ } & - & - & - & {\tiny-1.41$^{~5}$ } & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra943/index.html}{943} } & {\tiny 6237.319} & {\tiny~0.001$_{~\pm0.003}$} & {\tiny5.614} & {\tiny-0.97$_{~\pm0.07}$ } & {\tiny-1.03$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-0.98$^{~14}$ } & - & {\tiny-2.33$^{~2}$ } & {\tiny-0.97$^{~14}$ } & - & - & - & - & {\tiny14}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra947/index.html}{947} } & {\tiny 6243.815} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny5.616} & {\tiny-1.18$_{~\pm0.05}$ } & {\tiny-1.19$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-1.24$^{~14}$ } & - & {\tiny-1.77$^{~2}$ } & {\tiny-1.24$^{~14}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra948/index.html}{948} } & {\tiny 6244.466} & {\tiny~0.001$_{~\pm0.002}$} & {\tiny5.616} & {\tiny-1.20$_{~\pm0.05}$ } & {\tiny-1.23$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-1.09$^{~14}$ } & - & {\tiny-1.69$^{~2}$ } & {\tiny-1.09$^{~14}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra963/index.html}{963} } & {\tiny 6279.343} & {\tiny-0.029$_{~\pm0.017}$} & {\tiny5.863} & {\tiny-1.52$_{~\pm0.05}$ } & {\tiny-1.21$_{~\pm0.26}$ } & \ckmk & {\tiny X} & {\tiny-2.43$^{~14}$ } & - & {\tiny-2.01$^{~2}$ } & {\tiny-2.43$^{~14}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra970/index.html}{970} } & {\tiny 6299.599} & {\tiny-0.030$_{~\pm0.019}$} & {\tiny5.984} & {\tiny-1.04$_{~\pm0.03}$ } & {\tiny-1.10$_{~\pm0.10}$ } & \ckmk & {\tiny X} & {\tiny-1.12$^{~19}$ } & - & {\tiny-1.50$^{~2}$ } & {\tiny-1.66$^{~14}$ } & - & - & - & {\tiny-1.12$^{~5}$ } & {\tiny5, 19}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra973/index.html}{973} } & {\tiny 6308.825} & {\tiny-0.014$_{~\pm0.007}$} & {\tiny5.863} & {\tiny-2.02$_{~\pm0.07}$ } & {\tiny-2.06$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-1.79$^{~14}$ } & - & {\tiny-2.95$^{~2}$ } & {\tiny-1.79$^{~14}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra986/index.html}{986} } & {\tiny 6331.956} & {\tiny-0.005$_{~\pm0.004}$} & {\tiny5.082} & {\tiny-2.36$_{~\pm0.07}$ } & {\tiny-2.50$_{~\pm0.05}$ } & {\tiny X} & {\tiny X} & {\tiny-1.82$^{~14}$ } & {\tiny-3.74$^{~13}$ } & {\tiny-2.80$^{~2}$ } & {\tiny-1.82$^{~14}$ } & - & - & - & {\tiny-2.71$^{~5}$ } & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1001/index.html}{1001} } & {\tiny 6394.235} & {\tiny-0.012$_{~\pm0.008}$} & {\tiny5.871} & {\tiny-1.83$_{~\pm0.14}$ } & {\tiny-2.02$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-1.84$^{~14}$ } & - & - & {\tiny-1.84$^{~14}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1004/index.html}{1004} } & {\tiny 6408.671} & {\tiny-0.009$_{~\pm0.005}$} & {\tiny5.984} & {\tiny-1.66$_{~\pm0.06}$ } & {\tiny-1.78$_{~\pm0.04}$ } & {\tiny X} & {\tiny X} & {\tiny-1.55$^{~14}$ } & - & {\tiny-3.09$^{~2}$ } & {\tiny-1.55$^{~14}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1006/index.html}{1006} } & {\tiny 6414.980} & {\tiny-0.001$_{~\pm0.004}$} & {\tiny5.871} & {\tiny-0.97$_{~\pm0.05}$ } & {\tiny-1.01$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-1.03$^{~14}$ } & - & {\tiny-1.05$^{~2}$ } & {\tiny-1.04$^{~14}$ } & - & - & - & - & {\tiny2, 14}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1013/index.html}{1013} } & {\tiny 6452.296} & {\tiny-0.004$_{~\pm0.016}$} & {\tiny5.619} & {\tiny-2.22$_{~\pm0.04}$ } & {\tiny-2.55$_{~\pm0.08}$ } & {\tiny X} & {\tiny X} & {\tiny-1.43$^{~14}$ } & - & {\tiny-2.48$^{~2}$ } & {\tiny-1.43$^{~14}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1029/index.html}{1029} } & {\tiny 6527.202} & {\tiny-0.003$_{~\pm0.005}$} & {\tiny5.871} & {\tiny-1.05$_{~\pm0.03}$ } & {\tiny-1.14$_{~\pm0.03}$ } & {\tiny X} & {\tiny X} & {\tiny-1.08$^{~14}$ } & - & {\tiny-1.16$^{~2}$ } & {\tiny-1.07$^{~14}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1045/index.html}{1045} } & {\tiny 6635.687} & {\tiny-0.001$_{~\pm0.004}$} & {\tiny5.863} & {\tiny-1.73$_{~\pm0.05}$ } & {\tiny-1.78$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-1.65$^{~14}$ } & - & {\tiny-1.93$^{~2}$ } & {\tiny-1.65$^{~14}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1069/index.html}{1069} } & {\tiny 6721.848} & {\tiny-0.009$_{~\pm0.004}$} & {\tiny5.863} & {\tiny-1.02$_{~\pm0.04}$ } & {\tiny-1.07$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-1.06$^{~19}$ } & {\tiny-0.94$^{~13}$ } & - & {\tiny-1.53$^{~14}$ } & - & - & - & - & {\tiny19}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1078/index.html}{1078} } & {\tiny 6741.628} & {\tiny0.000$_{~\pm0.009}$} & {\tiny5.984} & {\tiny-1.47$_{~\pm0.09}$ } & {\tiny-1.54$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-1.65$^{~16}$ } & - & {\tiny-3.25$^{~2}$ } & {\tiny-1.75$^{~17}$ } & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1091/index.html}{1091} } & {\tiny 6795.788} & {\tiny~0.003$_{~\pm0.008}$} & {\tiny5.964} & {\tiny-1.75$_{~\pm0.06}$ } & {\tiny-1.86$_{~\pm0.10}$ } & \ckmk & {\tiny X} & {\tiny-1.82$^{~14}$ } & - & {\tiny-1.98$^{~2}$ } & {\tiny-1.82$^{~14}$ } & - & - & - & - & {\tiny14}\\
\noalign{\smallskip}
\noalign{\smallskip}
\multicolumn{17}{c}{\ion{Si}{II}}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra990/index.html}{990} } & {\tiny 6347.109} & {\tiny-0.017$_{~\pm0.004}$} & {\tiny8.121} & {\tiny~0.37$_{~\pm0.04}$ } & {\tiny~0.31$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny~0.17$^{~16}$ } & - & {\tiny~0.35$^{~2}$ } & - & { \tiny~0.23$^{~4}$ } & {\tiny~0.18$^{~20}$ } & - & - & {\tiny2}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra997/index.html}{997} } & {\tiny 6371.371} & {\tiny-0.016$_{~\pm0.003}$} & {\tiny8.121} & {\tiny~0.07$_{~\pm0.04}$ } & {\tiny~-0.01$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-0.04$^{~16}$ } & - & {\tiny-0.20$^{~2}$ } & - & {\tiny-0.08$^{~4}$ } & {\tiny-0.12$^{~20}$ } & - & - & {\tiny16}\\
\noalign{\smallskip}
\noalign{\smallskip}
\multicolumn{17}{c}{\ion{S}{I}}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1085/index.html}{1085} } & {\tiny 6757.150} & {\tiny~0.012$_{~\pm0.016}$} & {\tiny7.870} & {\tiny-0.15$_{~\pm0.05}$ } & {\tiny-0.23$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-0.24$^{~21}$ } & - & {\tiny-0.31$^{~2}$ } & {\tiny-0.24$^{~22}$ } & - & - & - & - & {\tiny21, 22}\\
\noalign{\smallskip}
\noalign{\smallskip}
\multicolumn{17}{c}{\ion{Ca}{I}}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra15/index.html}{15} } & {\tiny 4283.011} & {\tiny-0.004$_{~\pm0.005}$} & {\tiny1.886} & {\tiny-0.38$_{~\pm0.12}$ } & {\tiny-0.50$_{~\pm0.17}$ } & \ckmk & {\tiny X} & {\tiny-0.14$^{~14}$ } & {\tiny-0.22$^{~13}$ } & {\tiny-0.04$^{~2}$ } & {\tiny-0.14$^{~14}$ } & { \tiny-0.22$^{~4}$ } & - & - & {\tiny-0.12$^{~5}$ } & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra20/index.html}{20} } & {\tiny 4318.652} & {\tiny~0.002$_{~\pm0.004}$} & {\tiny1.899} & {\tiny-0.42$_{~\pm0.09}$ } & {\tiny-0.47$_{~\pm0.14}$ } & \ckmk & {\tiny X} & {\tiny-0.14$^{~14}$ } & {\tiny-0.21$^{~13}$ } & {\tiny-0.21$^{~2}$ } & {\tiny-0.14$^{~14}$ } & - & - & - & {\tiny-0.12$^{~5}$ } & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra40/index.html}{40} } & {\tiny 4425.437} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny1.879} & {\tiny-0.42$_{~\pm0.09}$ } & {\tiny-0.50$_{~\pm0.07}$ } & \ckmk & {\tiny X} & {\tiny-0.36$^{~23}$ } & {\tiny-0.36$^{~24}$ } & {\tiny-0.36$^{~2}$ } & {\tiny-0.36$^{~23}$ } & - & - & - & {\tiny-0.57$^{~5}$ } & {\tiny5}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra87/index.html}{87} } & {\tiny 4512.268} & {\tiny-0.014$_{~\pm0.005}$} & {\tiny2.526} & {\tiny-1.85$_{~\pm0.05}$ } & {\tiny-1.91$_{~\pm0.08}$ } & \ckmk & {\tiny X} & {\tiny-1.90$^{~25}$ } & - & {\tiny-1.89$^{~2}$ } & {\tiny-1.90$^{~25}$ } & - & - & - & {\tiny-0.14$^{~5}$ } & {\tiny2, 25}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra99/index.html}{99} } & {\tiny 4526.928} & {\tiny-0.008$_{~\pm0.003}$} & {\tiny2.709} & {\tiny-0.60$_{~\pm0.06}$ } & {\tiny-0.68$_{~\pm0.08}$ } & \ckmk & {\tiny X} & {\tiny-0.55$^{~25}$ } & - & {\tiny-0.51$^{~2}$ } & {\tiny-0.55$^{~25}$ } & { \tiny-0.42$^{~4}$ } & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra131/index.html}{131} } & {\tiny 4578.551} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny2.521} & {\tiny-0.81$_{~\pm0.09}$ } & {\tiny-0.77$_{~\pm0.09}$ } & \ckmk & \ckmk & {\tiny-0.70$^{~25}$ } & {\tiny-0.56$^{~13}$ } & {\tiny-0.56$^{~2}$ } & {\tiny-0.70$^{~25}$ } & { \tiny-0.56$^{~4}$ } & - & - & {\tiny-0.34$^{~5}$ } & {\tiny25}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra206/index.html}{206} } & {\tiny 4685.268} & {\tiny-0.010$_{~\pm0.001}$} & {\tiny2.933} & {\tiny-0.81$_{~\pm0.06}$ } & {\tiny-0.87$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-0.88$^{~26}$ } & {\tiny-0.88$^{~13}$ } & {\tiny-0.88$^{~2}$ } & {\tiny-0.88$^{~26}$ } & { \tiny-0.88$^{~4}$ } & - & - & {\tiny-0.47$^{~5}$ } & { \tiny2, 4, 13, 26}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra497/index.html}{497} } & {\tiny 5260.387} & {\tiny-0.006$_{~\pm0.002}$} & {\tiny2.521} & {\tiny-1.68$_{~\pm0.03}$ } & {\tiny-1.70$_{~\pm0.05}$ } & \ckmk & \ckmk & {\tiny-1.72$^{~25}$ } & {\tiny-1.90$^{~27}$ } & {\tiny-1.72$^{~2}$ } & {\tiny-1.72$^{~25}$ } & - & - & - & {\tiny-2.02$^{~5}$ } & {\tiny2, 25}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra500/index.html}{500} } & {\tiny 5265.556} & {\tiny-0.011$_{~\pm0.002}$} & {\tiny2.523} & {\tiny-0.65$_{~\pm1.28}$ } & {\tiny-0.83$_{~\pm0.01}$ } & \ckmk & {\tiny X} & {\tiny-0.11$^{~25}$ } & {\tiny-0.26$^{~27}$ } & {\tiny-0.11$^{~2}$ } & {\tiny-0.11$^{~25}$ } & { \tiny-0.26$^{~4}$ } & - & - & {\tiny-0.37$^{~5}$ } & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra550/index.html}{550} } & {\tiny 5349.465} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny2.709} & {\tiny-0.50$_{~\pm0.11}$ } & {\tiny-0.44$_{~\pm0.09}$ } & \ckmk & {\tiny X} & {\tiny-0.31$^{~25}$ } & - & {\tiny-0.28$^{~2}$ } & {\tiny-0.31$^{~25}$ } & - & - & - & {\tiny-0.73$^{~5}$ } & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra631/index.html}{631} } & {\tiny 5581.965} & {\tiny~0.004$_{~\pm0.002}$} & {\tiny2.523} & {\tiny-0.48$_{~\pm0.05}$ } & {\tiny-0.53$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-0.56$^{~25}$ } & {\tiny-0.71$^{~27}$ } & {\tiny-0.56$^{~2}$ } & {\tiny-0.56$^{~25}$ } & { \tiny-0.71$^{~4}$ } & - & - & {\tiny-0.57$^{~5}$ } & { \tiny2, 5, 25}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra636/index.html}{636} } & {\tiny 5590.114} & {\tiny-0.004$_{~\pm0.002}$} & { \tiny2.521} & {\tiny-0.55$_{~\pm0.05}$ } & {\tiny-0.51$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-0.57$^{~25}$ } & {\tiny-0.71$^{~27}$ } & {\tiny-0.57$^{~2}$ } & {\tiny-0.57$^{~25}$ } & { \tiny-0.71$^{~4}$ } & - & - & {\tiny-0.58$^{~5}$ } & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra804/index.html}{804} } & {\tiny 5867.562} & {\tiny-0.009$_{~\pm0.002}$} & {\tiny2.933} & {\tiny-1.52$_{~\pm0.04}$ } & {\tiny-1.51$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-1.57$^{~26}$ } & - & {\tiny-1.60$^{~2}$ } & {\tiny-1.57$^{~26}$ } & - & - & - & {\tiny-2.40$^{~5}$ } & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra906/index.html}{906} } & {\tiny 6161.297} & {\tiny-0.009$_{~\pm0.002}$} & {\tiny2.523} & {\tiny-1.16$_{~\pm0.04}$ } & {\tiny-1.23$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-1.27$^{~25}$ } & {\tiny-1.03$^{~27}$ } & {\tiny-1.29$^{~2}$ } & {\tiny-1.27$^{~25}$ } & {\tiny-1.03$^{~4}$ } & - & - & - & {\tiny25}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra907/index.html}{907} } & {\tiny 6163.755} & {\tiny-0.010$_{~\pm0.001}$} & {\tiny2.521} & {\tiny-1.14$_{~\pm0.05}$ } & {\tiny-1.23$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-1.29$^{~25}$ } & {\tiny-1.02$^{~27}$ } & {\tiny-1.30$^{~2}$ } & {\tiny-1.29$^{~25}$ } & {\tiny-1.02$^{~4}$ } & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra909/index.html}{909} } & {\tiny 6166.439} & {\tiny-0.009$_{~\pm0.002}$} & {\tiny2.521} & {\tiny-1.11$_{~\pm0.05}$ } & {\tiny-1.09$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-1.14$^{~25}$ } & {\tiny-0.90$^{~27}$ } & {\tiny-1.16$^{~2}$ } & {\tiny-1.14$^{~25}$ } & { \tiny-0.90$^{~4}$ } & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra910/index.html}{910} } & {\tiny 6169.042} & {\tiny-0.009$_{~\pm0.002}$} & {\tiny2.523} & {\tiny-0.75$_{~\pm0.06}$ } & {\tiny-0.72$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-0.80$^{~25}$ } & {\tiny-0.54$^{~27}$ } & {\tiny-0.80$^{~2}$ } & {\tiny-0.80$^{~25}$ } & { \tiny-0.54$^{~4}$ } & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1012/index.html}{1012} } & {\tiny 6449.808} & {\tiny0.000$_{~\pm0.001}$} & {\tiny2.521} & {\tiny-0.42$_{~\pm0.06}$ } & {\tiny-0.38$_{~\pm0.05}$ } & \ckmk & \ckmk & {\tiny-0.50$^{~25}$ } & {\tiny-0.55$^{~13}$ } & {\tiny-0.50$^{~2}$ } & {\tiny-0.50$^{~25}$ } & { \tiny-0.55$^{~4}$ } & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1014/index.html}{1014} } & {\tiny 6455.598} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny2.523} & {\tiny-1.27$_{~\pm0.04}$ } & {\tiny-1.28$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-1.29$^{~25}$ } & {\tiny-1.36$^{~13}$ } & {\tiny-1.35$^{~2}$ } & {\tiny-1.34$^{~26}$ } & - & - & - & - & {\tiny25}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1018/index.html}{1018} } & {\tiny 6471.662} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny2.526} & {\tiny-0.61$_{~\pm0.05}$ } & {\tiny-0.57$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-0.69$^{~25}$ } & {\tiny-0.59$^{~27}$ } & {\tiny-0.68$^{~2}$ } & {\tiny-0.69$^{~25}$ } & {\tiny-0.59$^{~4}$ } & - & - & - & {\tiny4, 27}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1024/index.html}{1024} } & {\tiny 6499.650} & {\tiny-0.006$_{~\pm0.002}$} & {\tiny2.523} & {\tiny-0.72$_{~\pm0.05}$ } & {\tiny-0.70$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-0.82$^{~25}$ } & {\tiny-0.59$^{~27}$ } & {\tiny-0.65$^{~2}$ } & {\tiny-0.82$^{~25}$ } & {\tiny-0.59$^{~4}$ } & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
\multicolumn{17}{c}{\ion{Ca}{II}}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1016/index.html}{1016} } & {\tiny 6456.875} & {\tiny~0.002$_{~\pm0.010}$} & {\tiny8.438} & {\tiny~0.65$_{~\pm0.06}$ } & {\tiny~0.52$_{~\pm0.05}$ } & {\tiny X} & {\tiny X} & {\tiny~0.41$^{~28}$ } & - & {\tiny-0.28$^{~2}$ } & - & - & - & - & - & {\tiny X}\\
\noalign{\smallskip}
\noalign{\smallskip}
\multicolumn{17}{c}{\ion{Sc}{I}}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra238/index.html}{238} } & {\tiny 4743.830} & {\tiny-0.008$_{~\pm0.006}$} & {\tiny1.448} & {\tiny~0.34$_{~\pm0.06}$ } & {\tiny~0.28$_{~\pm0.07}$ } & \ckmk & {\tiny X} & {\tiny~0.42$^{~29}$ } & {\tiny~0.42$^{~29}$ } & {\tiny~0.24$^{~2}$ } & {\tiny~0.42$^{~29}$ } & - & - & - & - & {\tiny2}\\
\noalign{\smallskip}
\noalign{\smallskip}
\multicolumn{17}{c}{\ion{Sc}{II}}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra9/index.html}{9} } & {\tiny 4246.822} & {\tiny~0.009$_{~\pm0.002}$} & {\tiny0.315} & {\tiny~0.08$_{~\pm0.08}$ } & {\tiny~0.05$_{~\pm0.09}$ } & \ckmk & \ckmk & {\tiny~0.24$^{~29}$ } & {\tiny~0.24$^{~29}$ } & - & {\tiny~0.24$^{~29}$ } & {\tiny~0.31$^{~4}$ } & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra18/index.html}{18} } & {\tiny 4314.083} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny0.618} & {\tiny~0.08$_{~\pm0.15}$ } & {\tiny-0.12$_{~\pm0.08}$ } & \ckmk & {\tiny X} & {\tiny-0.10$^{~29}$ } & {\tiny-0.10$^{~29}$ } & {\tiny-0.10$^{~2}$ } & {\tiny-0.10$^{~29}$ } & { \tiny-0.10$^{~4}$ } & - & - & - & { \tiny2, 4, 29}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra21/index.html}{21} } & {\tiny 4320.732} & {\tiny~0.006$_{~\pm0.002}$} & {\tiny0.605} & {\tiny-0.21$_{~\pm0.11}$ } & {\tiny-0.28$_{~\pm0.08}$ } & \ckmk & {\tiny X} & {\tiny-0.25$^{~29}$ } & {\tiny-0.25$^{~29}$ } & {\tiny-0.10$^{~2}$ } & {\tiny-0.25$^{~29}$ } & - & - & - & - & {\tiny29}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra30/index.html}{30} } & {\tiny 4400.389} & {\tiny0.000$_{~\pm0.001}$} & {\tiny0.605} & {\tiny-0.45$_{~\pm0.09}$ } & {\tiny-0.52$_{~\pm0.09}$ } & \ckmk & {\tiny X} & {\tiny-0.54$^{~29}$ } & {\tiny-0.54$^{~29}$ } & {\tiny-0.48$^{~2}$ } & {\tiny-0.54$^{~29}$ } & - & - & - & - & {\tiny2, 29}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra37/index.html}{37} } & {\tiny 4420.669} & {\tiny-0.006$_{~\pm0.003}$} & {\tiny0.618} & {\tiny-2.19$_{~\pm0.06}$ } & {\tiny-2.30$_{~\pm0.08}$ } & \ckmk & {\tiny X} & {\tiny-2.27$^{~29}$ } & {\tiny-2.27$^{~29}$ } & {\tiny-2.15$^{~2}$ } & {\tiny-2.27$^{~29}$ } & - & - & - & - & {\tiny29}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra198/index.html}{198} } & {\tiny 4670.407} & {\tiny-0.012$_{~\pm0.003}$} & {\tiny1.357} & {\tiny-0.46$_{~\pm0.09}$ } & {\tiny-0.71$_{~\pm0.08}$ } & {\tiny X} & {\tiny X} & {\tiny-0.58$^{~29}$ } & {\tiny-0.58$^{~29}$ } & {\tiny-0.52$^{~2}$ } & {\tiny-0.58$^{~29}$ } & { \tiny-0.39$^{~4}$ } & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra397/index.html}{397} } & {\tiny 5031.021} & {\tiny-0.007$_{~\pm0.003}$} & {\tiny1.357} & {\tiny-0.35$_{~\pm0.05}$ } & {\tiny-0.44$_{~\pm0.07}$ } & \ckmk & {\tiny X} & {\tiny-0.40$^{~29}$ } & {\tiny-0.40$^{~29}$ } & {\tiny-0.40$^{~2}$ } & {\tiny-0.40$^{~29}$ } & { \tiny-0.25$^{~4}$ } & - & - & - & { \tiny2, 29}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra481/index.html}{481} } & {\tiny 5239.813} & {\tiny~0.004$_{~\pm0.002}$} & {\tiny1.455} & {\tiny-0.65$_{~\pm0.08}$ } & {\tiny-0.75$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-0.76$^{~29}$ } & {\tiny-0.77$^{~29}$ } & {\tiny-0.77$^{~2}$ } & {\tiny-0.77$^{~29}$ } & { \tiny-0.76$^{~4}$ } & - & - & - & { \tiny2, 4, 29}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra552/index.html}{552} } & {\tiny 5357.199} & {\tiny-0.001$_{~\pm0.012}$} & {\tiny1.507} & {\tiny-2.03$_{~\pm0.11}$ } & {\tiny-2.15$_{~\pm0.09}$ } & \ckmk & {\tiny X} & {\tiny-2.11$^{~29}$ } & {\tiny-2.11$^{~29}$ } & {\tiny-2.14$^{~2}$ } & {\tiny-2.11$^{~29}$ } & - & - & - & - & {\tiny2, 29}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra614/index.html}{614} } & {\tiny 5526.790} & {\tiny~0.019$_{~\pm0.002}$} & {\tiny1.768} & {\tiny~0.04$_{~\pm0.08}$ } & {\tiny~0.05$_{~\pm0.06}$ } & \ckmk & \ckmk & {\tiny~0.02$^{~29}$ } & {\tiny~0.02$^{~29}$ } & {\tiny~0.06$^{~2}$ } & {\tiny~0.02$^{~29}$ } & { \tiny~0.13$^{~4}$ } & - & - & - & { \tiny2, 29}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra659/index.html}{659} } & {\tiny 5641.001} & {\tiny-0.026$_{~\pm0.002}$} & {\tiny1.500} & {\tiny-0.87$_{~\pm0.09}$ } & {\tiny-1.01$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-1.13$^{~29}$ } & {\tiny-1.13$^{~29}$ } & {\tiny-0.99$^{~2}$ } & {\tiny-1.13$^{~29}$ } & - & - & - & - & {\tiny2}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra677/index.html}{677} } & {\tiny 5657.896} & {\tiny-0.030$_{~\pm0.001}$} & {\tiny1.507} & {\tiny-0.40$_{~\pm0.09}$ } & {\tiny-0.52$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-0.60$^{~29}$ } & {\tiny-0.60$^{~29}$ } & {\tiny-0.49$^{~2}$ } & {\tiny-0.60$^{~29}$ } & {\tiny-0.51$^{~4}$ } & - & - & - & {\tiny2, 4}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra685/index.html}{685} } & {\tiny 5667.149} & {\tiny-0.017$_{~\pm0.003}$} & {\tiny1.500} & {\tiny-1.07$_{~\pm0.07}$ } & {\tiny-1.16$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-1.31$^{~29}$ } & {\tiny-1.31$^{~29}$ } & {\tiny-1.19$^{~2}$ } & {\tiny-1.31$^{~29}$ } & - & - & - & - & {\tiny2}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra686/index.html}{686} } & {\tiny 5669.042} & {\tiny-0.012$_{~\pm0.004}$} & {\tiny1.500} & {\tiny-1.04$_{~\pm0.07}$ } & {\tiny-1.13$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-1.20$^{~29}$ } & {\tiny-1.20$^{~29}$ } & {\tiny-1.07$^{~2}$ } & {\tiny-1.20$^{~29}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra692/index.html}{692} } & {\tiny 5684.202} & {\tiny-0.015$_{~\pm0.001}$} & {\tiny1.507} & {\tiny-0.98$_{~\pm0.06}$ } & {\tiny-1.02$_{~\pm0.06}$ } & \ckmk & \ckmk & {\tiny-1.07$^{~29}$ } & {\tiny-1.07$^{~29}$ } & {\tiny-1.00$^{~2}$ } & {\tiny-1.07$^{~29}$ } & - & - & - & - & {\tiny2, 29}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra949/index.html}{949} } & {\tiny 6245.637} & {\tiny-0.025$_{~\pm0.001}$} & {\tiny1.507} & {\tiny-1.07$_{~\pm0.06}$ } & {\tiny-1.13$_{~\pm0.07}$ } & \ckmk & {\tiny X} & {\tiny-1.02$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-1.03$^{~2}$ } & {\tiny-1.02$^{~14}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra964/index.html}{964} } & {\tiny 6279.753} & {\tiny-0.011$_{~\pm0.024}$} & {\tiny1.500} & {\tiny-1.15$_{~\pm0.02}$ } & {\tiny-0.98$_{~\pm0.17}$ } & \ckmk & {\tiny X} & {\tiny-1.25$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-1.26$^{~2}$ } & {\tiny-1.25$^{~14}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra971/index.html}{971} } & {\tiny 6300.698} & {\tiny-0.021$_{~\pm0.004}$} & {\tiny1.507} & {\tiny-1.93$_{~\pm0.07}$ } & {\tiny-2.06$_{~\pm0.05}$ } & {\tiny X} & {\tiny X} & {\tiny-1.90$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-1.89$^{~2}$ } & {\tiny-1.90$^{~14}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra980/index.html}{980} } & {\tiny 6320.851} & {\tiny-0.014$_{~\pm0.002}$} & {\tiny1.500} & {\tiny-1.85$_{~\pm0.06}$ } & {\tiny-1.90$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-1.82$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-1.82$^{~2}$ } & {\tiny-1.82$^{~14}$ } & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
\multicolumn{17}{c}{\ion{Ti}{I}}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra14/index.html}{14} } & {\tiny 4281.367} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny0.813} & {\tiny-1.21$_{~\pm0.10}$ } & {\tiny-1.23$_{~\pm0.07}$ } & \ckmk & \ckmk & {\tiny-1.26$^{~30}$ } & {\tiny-1.36$^{~31}$ } & {\tiny-1.36$^{~2}$ } & {\tiny-1.26$^{~30}$ } & - & - & - & - & {\tiny30}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra16/index.html}{16} } & {\tiny 4287.403} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny0.836} & {\tiny-0.24$_{~\pm0.09}$ } & {\tiny-0.37$_{~\pm0.08}$ } & \ckmk & {\tiny X} & {\tiny-0.37$^{~30}$ } & {\tiny-0.44$^{~31}$ } & {\tiny-0.44$^{~2}$ } & {\tiny-0.37$^{~30}$ } & - & - & - & - & {\tiny2, 30, 31}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra50/index.html}{50} } & {\tiny 4449.142} & {\tiny~0.001$_{~\pm0.002}$} & {\tiny1.887} & {\tiny~0.56$_{~\pm0.05}$ } & {\tiny~0.45$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny~0.47$^{~30}$ } & - & {\tiny~0.43$^{~2}$ } & {\tiny~0.47$^{~30}$ } & {\tiny~0.50$^{~4}$ } & - & - & - & {\tiny2, 4, 30}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra53/index.html}{53} } & {\tiny 4450.894} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny1.879} & {\tiny~0.54$_{~\pm0.11}$ } & {\tiny~0.32$_{~\pm0.07}$ } & {\tiny X} & {\tiny X} & {\tiny~0.32$^{~30}$ } & {\tiny~0.41$^{~32}$ } & {\tiny~0.24$^{~2}$ } & {\tiny~0.32$^{~30}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra57/index.html}{57} } & {\tiny 4453.699} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny1.873} & {\tiny~0.19$_{~\pm0.07}$ } & {\tiny~0.10$_{~\pm0.07}$ } & \ckmk & {\tiny X} & {\tiny~0.10$^{~30}$ } & {\tiny~-0.01$^{~32}$ } & {\tiny~0.11$^{~2}$ } & {\tiny~0.10$^{~30}$ } & - & - & - & - & {\tiny2, 30}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra88/index.html}{88} } & {\tiny 4512.734} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny0.836} & {\tiny-0.37$_{~\pm0.06}$ } & {\tiny-0.37$_{~\pm0.08}$ } & \ckmk & \ckmk & {\tiny-0.40$^{~30}$ } & - & {\tiny-0.41$^{~2}$ } & {\tiny-0.40$^{~30}$ } & - & - & - & - & {\tiny2, 30}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra92/index.html}{92} } & {\tiny 4518.022} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny0.826} & {\tiny-0.25$_{~\pm0.07}$ } & {\tiny-0.29$_{~\pm0.08}$ } & \ckmk & \ckmk & {\tiny-0.25$^{~30}$ } & {\tiny-0.32$^{~31}$ } & {\tiny-0.25$^{~2}$ } & {\tiny-0.25$^{~30}$ } & - & - & - & - & {\tiny2, 30, 31}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra96/index.html}{96} } & {\tiny 4522.797} & {\tiny0.000$_{~\pm0.003}$} & {\tiny0.818} & {\tiny~0.06$_{~\pm0.17}$ } & {\tiny-0.31$_{~\pm0.07}$ } & {\tiny X} & {\tiny X} & {\tiny-0.27$^{~30}$ } & {\tiny-0.39$^{~32}$ } & {\tiny-0.27$^{~2}$ } & {\tiny-0.27$^{~30}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra101/index.html}{101} } & {\tiny 4534.776} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny0.836} & {\tiny~0.33$_{~\pm0.03}$ } & {\tiny~0.37$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny~0.35$^{~30}$ } & {\tiny~0.28$^{~31}$ } & {\tiny~0.38$^{~2}$ } & {\tiny~0.35$^{~30}$ } & - & - & - & - & {\tiny2, 30}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra110/index.html}{110} } & {\tiny 4548.764} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny0.826} & {\tiny-0.25$_{~\pm0.07}$ } & {\tiny-0.25$_{~\pm0.09}$ } & \ckmk & \ckmk & {\tiny-0.28$^{~30}$ } & {\tiny-0.35$^{~31}$ } & {\tiny-0.27$^{~2}$ } & {\tiny-0.28$^{~30}$ } & - & - & - & - & {\tiny2, 30}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra113/index.html}{113} } & {\tiny 4555.483} & {\tiny0.000$_{~\pm0.001}$} & {\tiny0.848} & {\tiny-0.40$_{~\pm0.06}$ } & {\tiny-0.43$_{~\pm0.07}$ } & \ckmk & \ckmk & {\tiny-0.40$^{~30}$ } & {\tiny-0.49$^{~31}$ } & {\tiny-0.42$^{~2}$ } & {\tiny-0.40$^{~30}$ } & - & - & - & - & {\tiny2, 30, 31}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra119/index.html}{119} } & {\tiny 4562.628} & {\tiny-0.007$_{~\pm0.004}$} & {\tiny0.021} & {\tiny-2.51$_{~\pm0.05}$ } & {\tiny-2.48$_{~\pm0.07}$ } & \ckmk & \ckmk & {\tiny-2.66$^{~33}$ } & {\tiny-2.59$^{~34}$ } & {\tiny-2.54$^{~2}$ } & {\tiny-2.66$^{~33}$ } & - & - & - & - & {\tiny2}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra179/index.html}{179} } & {\tiny 4639.363} & {\tiny-0.006$_{~\pm0.002}$} & {\tiny1.739} & {\tiny~0.10$_{~\pm0.07}$ } & {\tiny-0.05$_{~\pm0.06}$ } & {\tiny X} & {\tiny X} & {\tiny-0.05$^{~30}$ } & {\tiny-$^{~-}$ } & {\tiny-0.02$^{~2}$ } & {\tiny-0.05$^{~30}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra180/index.html}{180} } & {\tiny 4639.939} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny1.734} & {\tiny-0.12$_{~\pm0.06}$ } & {\tiny-0.17$_{~\pm0.07}$ } & \ckmk & {\tiny X} & {\tiny-0.16$^{~30}$ } & {\tiny-0.19$^{~35}$ } & {\tiny-0.19$^{~2}$ } & {\tiny-0.16$^{~30}$ } & - & - & - & - & {\tiny2, 30, 35}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra182/index.html}{182} } & {\tiny 4645.188} & {\tiny-0.006$_{~\pm0.002}$} & {\tiny1.734} & {\tiny-0.40$_{~\pm0.07}$ } & {\tiny-0.49$_{~\pm0.07}$ } & \ckmk & {\tiny X} & {\tiny-0.51$^{~30}$ } & {\tiny-0.56$^{~35}$ } & {\tiny-0.48$^{~2}$ } & {\tiny-0.51$^{~30}$ } & - & - & - & - & {\tiny2, 30, 35}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra186/index.html}{186} } & {\tiny 4656.468} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny0.000} & {\tiny-1.09$_{~\pm0.06}$ } & {\tiny-1.20$_{~\pm0.09}$ } & \ckmk & {\tiny X} & {\tiny-1.29$^{~36}$ } & - & {\tiny-1.34$^{~2}$ } & {\tiny-1.29$^{~36}$ } & { \tiny-1.30$^{~4}$ } & - & - & - & { \tiny36}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra204/index.html}{204} } & {\tiny 4681.909} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny0.048} & {\tiny-0.87$_{~\pm0.06}$ } & {\tiny-0.95$_{~\pm0.08}$ } & \ckmk & {\tiny X} & {\tiny-1.03$^{~36}$ } & - & {\tiny-1.13$^{~2}$ } & {\tiny-1.03$^{~36}$ } & { \tiny-1.04$^{~4}$ } & - & - & - & { \tiny36}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra229/index.html}{229} } & {\tiny 4731.164} & {\tiny-0.034$_{~\pm0.021}$} & {\tiny2.175} & {\tiny-0.30$_{~\pm0.04}$ } & {\tiny-0.33$_{~\pm0.08}$ } & \ckmk & \ckmk & {\tiny-0.43$^{~30}$ } & {\tiny-$^{~-}$ } & {\tiny-0.60$^{~2}$ } & {\tiny-0.43$^{~30}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra237/index.html}{237} } & {\tiny 4742.789} & {\tiny-0.001$_{~\pm0.003}$} & {\tiny2.236} & {\tiny~0.23$_{~\pm0.04}$ } & {\tiny~0.20$_{~\pm0.06}$ } & \ckmk & \ckmk & {\tiny~0.21$^{~30}$ } & {\tiny~0.21$^{~37}$ } & {\tiny~0.21$^{~2}$ } & {\tiny~0.21$^{~30}$ } & - & - & - & - & {\tiny2, 30, 37}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra248/index.html}{248} } & {\tiny 4758.118} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny2.249} & {\tiny~0.46$_{~\pm0.04}$ } & {\tiny~0.46$_{~\pm0.05}$ } & \ckmk & \ckmk & {\tiny~0.51$^{~30}$ } & {\tiny~0.42$^{~35}$ } & {\tiny~0.42$^{~2}$ } & {\tiny~0.51$^{~30}$ } & - & - & - & - & {\tiny2, 30, 35}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra249/index.html}{249} } & {\tiny 4759.270} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny2.256} & {\tiny~0.53$_{~\pm0.05}$ } & {\tiny~0.54$_{~\pm0.05}$ } & \ckmk & \ckmk & {\tiny~0.59$^{~30}$ } & {\tiny~0.51$^{~35}$ } & {\tiny~0.51$^{~2}$ } & {\tiny~0.59$^{~30}$ } & - & - & - & - & {\tiny2, 30, 35}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra286/index.html}{286} } & {\tiny 4820.409} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny1.503} & {\tiny-0.26$_{~\pm0.08}$ } & {\tiny-0.36$_{~\pm0.07}$ } & \ckmk & {\tiny X} & {\tiny-0.38$^{~30}$ } & - & {\tiny-0.44$^{~2}$ } & {\tiny-0.38$^{~30}$ } & - & - & - & - & {\tiny30}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra294/index.html}{294} } & {\tiny 4840.874} & {\tiny-0.007$_{~\pm0.003}$} & {\tiny0.900} & {\tiny-0.34$_{~\pm0.08}$ } & {\tiny-0.58$_{~\pm0.10}$ } & {\tiny X} & {\tiny X} & {\tiny-0.43$^{~30}$ } & - & {\tiny-0.51$^{~2}$ } & {\tiny-0.43$^{~30}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra299/index.html}{299} } & {\tiny 4885.079} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny1.887} & {\tiny~0.64$_{~\pm0.09}$ } & {\tiny~0.45$_{~\pm0.10}$ } & \ckmk & {\tiny X} & {\tiny~0.41$^{~30}$ } & {\tiny~0.36$^{~35}$ } & {\tiny~0.36$^{~2}$ } & {\tiny~0.41$^{~30}$ } & - & - & - & - & {\tiny2, 30, 35}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra308/index.html}{308} } & {\tiny 4899.909} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny1.879} & {\tiny~0.43$_{~\pm0.11}$ } & {\tiny~0.22$_{~\pm0.06}$ } & {\tiny X} & {\tiny X} & {\tiny~0.31$^{~30}$ } & {\tiny-$^{~-}$ } & {\tiny~0.35$^{~2}$ } & {\tiny~0.31$^{~30}$ } & - & - & - & - & {\tiny X}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra322/index.html}{322} } & {\tiny 4913.613} & {\tiny0.000$_{~\pm0.001}$} & {\tiny1.873} & {\tiny~0.25$_{~\pm0.07}$ } & {\tiny~0.19$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny~0.22$^{~30}$ } & {\tiny~0.16$^{~35}$ } & {\tiny~0.16$^{~2}$ } & {\tiny~0.22$^{~30}$ } & - & - & - & - & {\tiny2, 30, 35}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra324/index.html}{324} } & {\tiny 4915.229} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny1.887} & {\tiny-0.85$_{~\pm0.07}$ } & {\tiny-0.85$_{~\pm0.09}$ } & \ckmk & \ckmk & {\tiny-0.91$^{~30}$ } & {\tiny-1.02$^{~35}$ } & {\tiny-0.94$^{~2}$ } & {\tiny-0.91$^{~30}$ } & - & - & - & - & {\tiny2, 30}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra330/index.html}{330} } & {\tiny 4926.148} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny0.818} & {\tiny-2.02$_{~\pm0.08}$ } & {\tiny-2.02$_{~\pm0.12}$ } & \ckmk & \ckmk & {\tiny-2.09$^{~30}$ } & {\tiny-2.17$^{~38}$ } & {\tiny-2.27$^{~2}$ } & {\tiny-2.09$^{~30}$ } & - & - & - & - & {\tiny30}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra346/index.html}{346} } & {\tiny 4964.720} & {\tiny-0.006$_{~\pm0.003}$} & {\tiny1.969} & {\tiny-0.74$_{~\pm0.05}$ } & {\tiny-0.75$_{~\pm0.07}$ } & \ckmk & \ckmk & {\tiny-0.82$^{~39}$ } & {\tiny-0.82$^{~40}$ } & {\tiny-0.99$^{~2}$ } & {\tiny-0.82$^{~40}$ } & - & - & - & - & {\tiny39, 40}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra355/index.html}{355} } & {\tiny 4978.188} & {\tiny-0.023$_{~\pm0.006}$} & {\tiny1.969} & {\tiny~0.05$_{~\pm0.08}$ } & {\tiny-0.12$_{~\pm0.06}$ } & {\tiny X} & {\tiny X} & {\tiny-0.30$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-0.45$^{~2}$ } & {\tiny-0.30$^{~14}$ } & - & - & - & - & {\tiny X}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra371/index.html}{371} } & {\tiny 4997.097} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny0.000} & {\tiny-1.98$_{~\pm0.08}$ } & {\tiny-2.00$_{~\pm0.09}$ } & \ckmk & \ckmk & {\tiny-2.07$^{~30}$ } & - & {\tiny-2.12$^{~2}$ } & {\tiny-2.07$^{~30}$ } & - & - & - & - & {\tiny30}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra379/index.html}{379} } & {\tiny 5009.645} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny0.021} & {\tiny-2.06$_{~\pm0.11}$ } & {\tiny-2.12$_{~\pm0.09}$ } & \ckmk & {\tiny X} & {\tiny-2.20$^{~30}$ } & - & {\tiny-2.26$^{~2}$ } & {\tiny-2.20$^{~30}$ } & - & - & - & - & {\tiny30}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra384/index.html}{384} } & {\tiny 5016.161} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny0.848} & {\tiny-0.42$_{~\pm0.09}$ } & {\tiny-0.46$_{~\pm0.10}$ } & \ckmk & \ckmk & {\tiny-0.48$^{~30}$ } & - & {\tiny-0.51$^{~2}$ } & {\tiny-0.48$^{~30}$ } & - & - & - & - & {\tiny2, 30}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra386/index.html}{386} } & {\tiny 5020.026} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny0.836} & {\tiny-0.07$_{~\pm0.09}$ } & {\tiny-0.31$_{~\pm0.07}$ } & {\tiny X} & {\tiny X} & {\tiny-0.33$^{~30}$ } & {\tiny-0.41$^{~31}$ } & {\tiny-0.35$^{~2}$ } & {\tiny-0.33$^{~30}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra390/index.html}{390} } & {\tiny 5024.844} & {\tiny~0.001$_{~\pm0.002}$} & {\tiny0.818} & {\tiny-0.37$_{~\pm0.07}$ } & {\tiny-0.54$_{~\pm0.10}$ } & \ckmk & {\tiny X} & {\tiny-0.53$^{~30}$ } & {\tiny-0.60$^{~31}$ } & {\tiny-0.60$^{~2}$ } & {\tiny-0.53$^{~30}$ } & {\tiny-0.55$^{~4}$ } & - & - & - & {\tiny2, 4, 30, 31}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra393/index.html}{393} } & {\tiny 5025.570} & {\tiny-0.014$_{~\pm0.002}$} & {\tiny2.041} & {\tiny~0.46$_{~\pm0.07}$ } & {\tiny~0.38$_{~\pm0.08}$ } & \ckmk & {\tiny X} & {\tiny~0.25$^{~40}$ } & {\tiny~0.25$^{~40}$ } & {\tiny~0.07$^{~2}$ } & {\tiny~0.25$^{~40}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra400/index.html}{400} } & {\tiny 5036.464} & {\tiny-0.007$_{~\pm0.004}$} & {\tiny1.443} & {\tiny~0.33$_{~\pm0.11}$ } & {\tiny~0.27$_{~\pm0.14}$ } & \ckmk & {\tiny X} & {\tiny~0.14$^{~30}$ } & {\tiny~0.13$^{~35}$ } & {\tiny~0.13$^{~2}$ } & {\tiny~0.14$^{~30}$ } & - & - & - & - & {\tiny2, 30, 35}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra401/index.html}{401} } & {\tiny 5038.398} & {\tiny-0.012$_{~\pm0.003}$} & {\tiny1.430} & {\tiny~0.20$_{~\pm0.06}$ } & {\tiny-0.07$_{~\pm0.07}$ } & {\tiny X} & {\tiny X} & {\tiny~0.02$^{~30}$ } & {\tiny~0.01$^{~35}$ } & {\tiny~0.01$^{~2}$ } & {\tiny~0.02$^{~30}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra402/index.html}{402} } & {\tiny 5039.957} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny0.021} & {\tiny-1.00$_{~\pm0.06}$ } & {\tiny-1.05$_{~\pm0.07}$ } & \ckmk & {\tiny X} & {\tiny-1.08$^{~30}$ } & - & {\tiny-1.13$^{~2}$ } & {\tiny-1.08$^{~30}$ } & { \tiny-1.16$^{~4}$ } & - & - & - & {\tiny30}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra404/index.html}{404} } & {\tiny 5043.584} & {\tiny-0.008$_{~\pm0.004}$} & {\tiny0.836} & {\tiny-1.47$_{~\pm0.05}$ } & {\tiny-1.55$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-1.59$^{~30}$ } & - & {\tiny-1.73$^{~2}$ } & {\tiny-1.59$^{~30}$ } & - & - & - & - & {\tiny30}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra413/index.html}{413} } & {\tiny 5064.653} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny0.048} & {\tiny-0.71$_{~\pm0.09}$ } & {\tiny-0.93$_{~\pm0.09}$ } & {\tiny X} & {\tiny X} & {\tiny-0.94$^{~30}$ } & - & {\tiny-0.99$^{~2}$ } & {\tiny-0.94$^{~30}$ } & { \tiny-0.94$^{~4}$ } & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra436/index.html}{436} } & {\tiny 5113.440} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny1.443} & {\tiny-0.66$_{~\pm0.08}$ } & {\tiny-0.72$_{~\pm0.07}$ } & \ckmk & {\tiny X} & {\tiny-0.70$^{~30}$ } & {\tiny-0.78$^{~35}$ } & {\tiny-0.78$^{~2}$ } & {\tiny-0.70$^{~30}$ } & - & - & - & - & {\tiny2, 30, 35}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra449/index.html}{449} } & {\tiny 5147.478} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny0.000} & {\tiny-1.81$_{~\pm0.11}$ } & {\tiny-1.91$_{~\pm0.09}$ } & \ckmk & {\tiny X} & {\tiny-1.94$^{~30}$ } & - & {\tiny-2.01$^{~2}$ } & {\tiny-1.94$^{~30}$ } & - & - & - & - & {\tiny30}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra452/index.html}{452} } & {\tiny 5152.184} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny0.021} & {\tiny-1.85$_{~\pm0.11}$ } & {\tiny-1.92$_{~\pm0.09}$ } & \ckmk & {\tiny X} & {\tiny-1.95$^{~30}$ } & - & {\tiny-1.95$^{~2}$ } & {\tiny-1.95$^{~30}$ } & - & - & - & - & {\tiny2, 30}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra459/index.html}{459} } & {\tiny 5192.969} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny0.021} & {\tiny-0.83$_{~\pm0.11}$ } & {\tiny-0.94$_{~\pm0.09}$ } & \ckmk & {\tiny X} & {\tiny-0.95$^{~30}$ } & - & {\tiny-0.85$^{~2}$ } & {\tiny-0.95$^{~30}$ } & {\tiny-1.04$^{~4}$ } & - & - & - & {\tiny2, 30}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra464/index.html}{464} } & {\tiny 5210.384} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny0.048} & {\tiny-0.64$_{~\pm0.18}$ } & {\tiny-0.84$_{~\pm0.08}$ } & \ckmk & {\tiny X} & {\tiny-0.82$^{~30}$ } & - & {\tiny-0.73$^{~2}$ } & {\tiny-0.82$^{~30}$ } & {\tiny-0.90$^{~4}$ } & - & - & - & {\tiny4, 30}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra467/index.html}{467} } & {\tiny 5219.702} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny0.021} & {\tiny-2.09$_{~\pm0.08}$ } & {\tiny-2.12$_{~\pm0.08}$ } & \ckmk & \ckmk & {\tiny-2.22$^{~30}$ } & - & {\tiny-2.29$^{~2}$ } & {\tiny-2.22$^{~30}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra473/index.html}{473} } & {\tiny 5223.620} & {\tiny-0.015$_{~\pm0.008}$} & {\tiny2.092} & {\tiny-0.34$_{~\pm0.05}$ } & {\tiny-0.40$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-0.49$^{~40}$ } & - & {\tiny-0.49$^{~2}$ } & {\tiny-0.49$^{~40}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra489/index.html}{489} } & {\tiny 5247.290} & {\tiny-0.006$_{~\pm0.002}$} & {\tiny2.103} & {\tiny-0.60$_{~\pm0.08}$ } & {\tiny-0.66$_{~\pm0.07}$ } & \ckmk & {\tiny X} & {\tiny-0.64$^{~40}$ } & {\tiny-0.64$^{~40}$ } & {\tiny-0.86$^{~2}$ } & {\tiny-0.64$^{~40}$ } & - & - & - & - & {\tiny40}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra496/index.html}{496} } & {\tiny 5259.972} & {\tiny-0.001$_{~\pm0.006}$} & {\tiny2.738} & {\tiny-0.17$_{~\pm0.07}$ } & {\tiny-0.21$_{~\pm0.09}$ } & \ckmk & \ckmk & {\tiny-0.18$^{~33}$ } & {\tiny-0.18$^{~37}$ } & {\tiny-0.32$^{~2}$ } & {\tiny-0.18$^{~33}$ } & - & - & - & - & {\tiny33, 37}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra518/index.html}{518} } & {\tiny 5295.776} & {\tiny~0.003$_{~\pm0.006}$} & {\tiny1.067} & {\tiny-1.48$_{~\pm0.05}$ } & {\tiny-1.51$_{~\pm0.07}$ } & \ckmk & \ckmk & {\tiny-1.59$^{~30}$ } & {\tiny-1.63$^{~38}$ } & {\tiny-1.63$^{~2}$ } & {\tiny-1.59$^{~30}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra551/index.html}{551} } & {\tiny 5351.068} & {\tiny-0.014$_{~\pm0.007}$} & {\tiny2.778} & {\tiny~0.11$_{~\pm0.04}$ } & {\tiny~0.04$_{~\pm0.03}$ } & \ckmk & {\tiny X} & {\tiny-0.07$^{~14}$ } & {\tiny~0.01$^{~37}$ } & {\tiny-0.21$^{~2}$ } & {\tiny~0.01$^{~33}$ } & - & - & - & - & {\tiny33, 37}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra580/index.html}{580} } & {\tiny 5460.499} & {\tiny-0.025$_{~\pm0.020}$} & {\tiny0.048} & {\tiny-2.55$_{~\pm0.05}$ } & {\tiny-2.55$_{~\pm0.06}$ } & \ckmk & \ckmk & {\tiny-2.75$^{~41}$ } & {\tiny-2.74$^{~34}$ } & {\tiny-2.80$^{~2}$ } & {\tiny-2.80$^{~33}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra586/index.html}{586} } & {\tiny 5471.192} & {\tiny~0.001$_{~\pm0.002}$} & {\tiny1.443} & {\tiny-1.36$_{~\pm0.06}$ } & {\tiny-1.36$_{~\pm0.07}$ } & \ckmk & \ckmk & {\tiny-1.42$^{~30}$ } & {\tiny-1.39$^{~37}$ } & {\tiny-1.40$^{~2}$ } & {\tiny-1.42$^{~30}$ } & - & - & - & - & {\tiny2, 30, 37}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra590/index.html}{590} } & {\tiny 5474.223} & {\tiny0.000$_{~\pm0.003}$} & {\tiny1.460} & {\tiny-1.15$_{~\pm0.05}$ } & {\tiny-1.18$_{~\pm0.07}$ } & \ckmk & \ckmk & {\tiny-1.23$^{~30}$ } & {\tiny-1.23$^{~37}$ } & {\tiny-1.23$^{~2}$ } & {\tiny-1.23$^{~30}$ } & - & - & - & - & {\tiny2, 30, 37}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra595/index.html}{595} } & {\tiny 5490.148} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny1.460} & {\tiny-0.83$_{~\pm0.05}$ } & {\tiny-0.81$_{~\pm0.06}$ } & \ckmk & \ckmk & {\tiny-0.84$^{~30}$ } & {\tiny-0.93$^{~35}$ } & {\tiny-0.93$^{~2}$ } & {\tiny-0.84$^{~30}$ } & - & - & - & - & {\tiny30}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra604/index.html}{604} } & {\tiny 5503.895} & {\tiny-0.006$_{~\pm0.002}$} & {\tiny2.578} & {\tiny~0.05$_{~\pm0.04}$ } & {\tiny-0.03$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-0.05$^{~30}$ } & {\tiny~0.03$^{~37}$ } & {\tiny~0.02$^{~2}$ } & {\tiny-0.05$^{~30}$ } & - & - & - & - & {\tiny2, 30, 37}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra606/index.html}{606} } & {\tiny 5514.343} & {\tiny0.000$_{~\pm0.003}$} & {\tiny1.430} & {\tiny-0.41$_{~\pm0.09}$ } & {\tiny-0.53$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-0.66$^{~30}$ } & {\tiny-$^{~-}$ } & {\tiny-0.55$^{~2}$ } & {\tiny-0.66$^{~30}$ } & - & - & - & - & {\tiny2}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra607/index.html}{607} } & {\tiny 5514.533} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny1.443} & {\tiny-0.33$_{~\pm0.10}$ } & {\tiny-0.41$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-0.50$^{~30}$ } & {\tiny-$^{~-}$ } & {\tiny-0.41$^{~2}$ } & {\tiny-0.50$^{~30}$ } & - & - & - & - & {\tiny2}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra668/index.html}{668} } & {\tiny 5648.565} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny2.495} & {\tiny-0.23$_{~\pm0.06}$ } & {\tiny-0.20$_{~\pm0.07}$ } & \ckmk & \ckmk & {\tiny-0.16$^{~14}$ } & {\tiny-0.25$^{~37}$ } & {\tiny-0.27$^{~2}$ } & {\tiny-0.26$^{~33}$ } & - & - & - & - & {\tiny2, 14, 33, 37}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra680/index.html}{680} } & {\tiny 5662.150} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny2.318} & {\tiny~0.02$_{~\pm0.04}$ } & {\tiny-0.04$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny~0.01$^{~40}$ } & - & {\tiny-0.18$^{~2}$ } & {\tiny~0.01$^{~40}$ } & - & - & - & - & {\tiny40}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra690/index.html}{690} } & {\tiny 5679.916} & {\tiny-0.006$_{~\pm0.002}$} & {\tiny2.472} & {\tiny-0.56$_{~\pm0.06}$ } & {\tiny-0.53$_{~\pm0.05}$ } & \ckmk & \ckmk & {\tiny-0.57$^{~33}$ } & {\tiny-0.57$^{~37}$ } & {\tiny-0.62$^{~2}$ } & {\tiny-0.57$^{~33}$ } & - & - & - & - & {\tiny33, 37}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra696/index.html}{696} } & {\tiny 5689.460} & {\tiny-0.001$_{~\pm0.003}$} & {\tiny2.297} & {\tiny-0.29$_{~\pm0.05}$ } & {\tiny-0.31$_{~\pm0.05}$ } & \ckmk & \ckmk & {\tiny-0.36$^{~40}$ } & {\tiny-0.36$^{~40}$ } & {\tiny-0.36$^{~2}$ } & {\tiny-0.36$^{~40}$ } & - & - & - & - & {\tiny2, 40}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra706/index.html}{706} } & {\tiny 5702.660} & {\tiny-0.001$_{~\pm0.007}$} & {\tiny2.292} & {\tiny-0.56$_{~\pm0.06}$ } & {\tiny-0.58$_{~\pm0.06}$ } & \ckmk & \ckmk & {\tiny-0.59$^{~40}$ } & {\tiny-0.60$^{~40}$ } & {\tiny-0.78$^{~2}$ } & {\tiny-0.59$^{~40}$ } & - & - & - & - & {\tiny40}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra715/index.html}{715} } & {\tiny 5713.880} & {\tiny~0.018$_{~\pm0.025}$} & {\tiny2.289} & {\tiny-0.82$_{~\pm0.07}$ } & {\tiny-0.82$_{~\pm0.07}$ } & \ckmk & \ckmk & {\tiny-0.94$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-1.07$^{~2}$ } & {\tiny-0.94$^{~14}$ } & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra717/index.html}{717} } & {\tiny 5716.450} & {\tiny-0.008$_{~\pm0.003}$} & {\tiny2.297} & {\tiny-0.63$_{~\pm0.05}$ } & {\tiny-0.66$_{~\pm0.06}$ } & \ckmk & \ckmk & {\tiny-0.72$^{~40}$ } & {\tiny-0.72$^{~40}$ } & {\tiny-0.91$^{~2}$ } & {\tiny-0.72$^{~40}$ } & - & - & - & - & {\tiny40}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra730/index.html}{730} } & {\tiny 5739.469} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny2.249} & {\tiny-0.60$_{~\pm0.06}$ } & {\tiny-0.57$_{~\pm0.06}$ } & \ckmk & \ckmk & {\tiny-0.61$^{~30}$ } & {\tiny-0.60$^{~37}$ } & {\tiny-0.75$^{~2}$ } & {\tiny-0.61$^{~30}$ } & - & - & - & - & {\tiny30, 37}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra748/index.html}{748} } & {\tiny 5766.359} & {\tiny-0.034$_{~\pm0.004}$} & {\tiny3.294} & {\tiny~0.51$_{~\pm0.03}$ } & {\tiny~0.43$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny~0.29$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny~0.25$^{~2}$ } & {\tiny~0.29$^{~14}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra771/index.html}{771} } & {\tiny 5804.259} & {\tiny~0.001$_{~\pm0.003}$} & {\tiny3.337} & {\tiny~0.81$_{~\pm0.05}$ } & {\tiny~0.77$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny~0.71$^{~33}$ } & - & {\tiny~0.71$^{~2}$ } & {\tiny~0.71$^{~33}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra803/index.html}{803} } & {\tiny 5866.451} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny1.067} & {\tiny-0.68$_{~\pm0.10}$ } & {\tiny-0.71$_{~\pm0.10}$ } & \ckmk & \ckmk & {\tiny-0.79$^{~30}$ } & {\tiny-0.84$^{~31}$ } & {\tiny-0.84$^{~2}$ } & {\tiny-0.79$^{~30}$ } & { \tiny-0.78$^{~4}$ } & - & - & - & {\tiny4, 30}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra811/index.html}{811} } & {\tiny 5880.270} & {\tiny0.000$_{~\pm0.004}$} & {\tiny1.053} & {\tiny-1.81$_{~\pm0.04}$ } & {\tiny-1.83$_{~\pm0.05}$ } & \ckmk & \ckmk & {\tiny-2.00$^{~30}$ } & - & {\tiny-2.00$^{~2}$ } & {\tiny-2.00$^{~30}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra814/index.html}{814} } & {\tiny 5899.294} & {\tiny~0.004$_{~\pm0.010}$} & {\tiny1.053} & {\tiny-0.92$_{~\pm0.08}$ } & {\tiny-0.98$_{~\pm0.09}$ } & \ckmk & {\tiny X} & {\tiny-1.10$^{~30}$ } & {\tiny-1.15$^{~31}$ } & {\tiny-1.19$^{~2}$ } & {\tiny-1.10$^{~30}$ } & { \tiny-1.09$^{~4}$ } & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra816/index.html}{816} } & {\tiny 5903.315} & {\tiny~0.009$_{~\pm0.021}$} & {\tiny1.067} & {\tiny-1.90$_{~\pm0.07}$ } & {\tiny-1.89$_{~\pm0.06}$ } & \ckmk & \ckmk & {\tiny-2.09$^{~41}$ } & - & {\tiny-2.19$^{~2}$ } & {\tiny-2.15$^{~33}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra819/index.html}{819} } & {\tiny 5922.110} & {\tiny-0.001$_{~\pm0.005}$} & {\tiny1.046} & {\tiny-1.30$_{~\pm0.05}$ } & {\tiny-1.30$_{~\pm0.07}$ } & \ckmk & \ckmk & {\tiny-1.38$^{~30}$ } & {\tiny-1.47$^{~38}$ } & {\tiny-1.50$^{~2}$ } & {\tiny-1.38$^{~30}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra825/index.html}{825} } & {\tiny 5937.809} & {\tiny-0.004$_{~\pm0.006}$} & {\tiny1.067} & {\tiny-1.75$_{~\pm0.07}$ } & {\tiny-1.76$_{~\pm0.07}$ } & \ckmk & \ckmk & {\tiny-1.94$^{~30}$ } & {\tiny-1.89$^{~42}$ } & {\tiny-1.89$^{~2}$ } & {\tiny-1.94$^{~30}$ } & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra827/index.html}{827} } & {\tiny 5941.752} & {\tiny-0.003$_{~\pm0.012}$} & {\tiny1.053} & {\tiny-1.36$_{~\pm0.11}$ } & {\tiny-1.34$_{~\pm0.12}$ } & \ckmk & \ckmk & {\tiny-1.51$^{~30}$ } & {\tiny-1.52$^{~43}$ } & {\tiny-1.65$^{~2}$ } & {\tiny-1.51$^{~30}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra832/index.html}{832} } & {\tiny 5953.160} & {\tiny-0.009$_{~\pm0.004}$} & {\tiny1.887} & {\tiny-0.15$_{~\pm0.05}$ } & {\tiny-0.20$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-0.27$^{~39}$ } & {\tiny-0.33$^{~35}$ } & {\tiny-0.33$^{~2}$ } & {\tiny-0.33$^{~33}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra837/index.html}{837} } & {\tiny 5965.828} & {\tiny-0.007$_{~\pm0.004}$} & {\tiny1.879} & {\tiny-0.29$_{~\pm0.04}$ } & {\tiny-0.36$_{~\pm0.08}$ } & \ckmk & {\tiny X} & {\tiny-0.35$^{~39}$ } & {\tiny-0.41$^{~35}$ } & {\tiny-0.47$^{~2}$ } & {\tiny-0.41$^{~33}$ } & - & - & - & - & {\tiny33, 35, 39}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra840/index.html}{840} } & {\tiny 5978.541} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny1.873} & {\tiny-0.40$_{~\pm0.05}$ } & {\tiny-0.41$_{~\pm0.06}$ } & \ckmk & \ckmk & {\tiny-0.44$^{~39}$ } & {\tiny-0.50$^{~35}$ } & {\tiny-0.56$^{~2}$ } & {\tiny-0.50$^{~33}$ } & - & - & - & - & {\tiny39}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra863/index.html}{863} } & {\tiny 6064.626} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny1.046} & {\tiny-1.72$_{~\pm0.05}$ } & {\tiny-1.75$_{~\pm0.06}$ } & \ckmk & \ckmk & {\tiny-1.89$^{~41}$ } & {\tiny-1.94$^{~38}$ } & {\tiny-1.94$^{~2}$ } & {\tiny-1.94$^{~33}$ } & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra871/index.html}{871} } & {\tiny 6091.171} & {\tiny-0.001$_{~\pm0.003}$} & {\tiny2.267} & {\tiny-0.28$_{~\pm0.04}$ } & {\tiny-0.29$_{~\pm0.06}$ } & \ckmk & \ckmk & {\tiny-0.32$^{~30}$ } & {\tiny-0.42$^{~35}$ } & {\tiny-0.39$^{~2}$ } & {\tiny-0.32$^{~30}$ } & - & - & - & - & {\tiny30}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra873/index.html}{873} } & {\tiny 6092.792} & {\tiny-0.009$_{~\pm0.014}$} & {\tiny1.887} & {\tiny-1.21$_{~\pm0.04}$ } & {\tiny-1.19$_{~\pm0.07}$ } & \ckmk & \ckmk & {\tiny-1.38$^{~30}$ } & {\tiny-1.38$^{~35}$ } & {\tiny-1.59$^{~2}$ } & {\tiny-1.38$^{~30}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra879/index.html}{879} } & {\tiny 6098.658} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny3.062} & {\tiny~0.02$_{~\pm0.10}$ } & {\tiny~0.02$_{~\pm0.05}$ } & \ckmk & \ckmk & {\tiny~-0.01$^{~14}$ } & {\tiny~-0.01$^{~37}$ } & {\tiny-0.20$^{~2}$ } & {\tiny~-0.01$^{~33}$ } & - & - & - & - & {\tiny14, 33, 37}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra886/index.html}{886} } & {\tiny 6126.216} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny1.067} & {\tiny-1.26$_{~\pm0.05}$ } & {\tiny-1.25$_{~\pm0.05}$ } & \ckmk & \ckmk & {\tiny-1.37$^{~41}$ } & {\tiny-1.42$^{~38}$ } & {\tiny-1.27$^{~2}$ } & {\tiny-1.43$^{~33}$ } & - & - & - & - & {\tiny2}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra935/index.html}{935} } & {\tiny 6220.474} & {\tiny-0.007$_{~\pm0.009}$} & {\tiny2.677} & {\tiny-0.07$_{~\pm0.05}$ } & {\tiny-0.10$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-0.15$^{~14}$ } & {\tiny-0.14$^{~37}$ } & {\tiny-0.25$^{~2}$ } & {\tiny-0.14$^{~33}$ } & - & - & - & - & {\tiny33, 37}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra953/index.html}{953} } & {\tiny 6258.102} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny1.443} & {\tiny-0.30$_{~\pm0.05}$ } & {\tiny-0.33$_{~\pm0.05}$ } & \ckmk & \ckmk & {\tiny-0.39$^{~30}$ } & {\tiny-0.35$^{~35}$ } & {\tiny-0.34$^{~2}$ } & {\tiny-0.39$^{~30}$ } & { \tiny-0.32$^{~4}$ } & - & - & - & { \tiny2, 4, 35}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra954/index.html}{954} } & {\tiny 6258.707} & {\tiny-0.001$_{~\pm0.004}$} & {\tiny1.460} & {\tiny~0.10$_{~\pm0.15}$ } & {\tiny-0.24$_{~\pm0.06}$ } & {\tiny X} & {\tiny X} & {\tiny-0.28$^{~30}$ } & {\tiny-0.24$^{~44}$ } & {\tiny-0.09$^{~2}$ } & {\tiny-0.28$^{~30}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra956/index.html}{956} } & {\tiny 6261.099} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny1.430} & {\tiny-0.34$_{~\pm0.08}$ } & {\tiny-0.39$_{~\pm0.08}$ } & \ckmk & {\tiny X} & {\tiny-0.53$^{~30}$ } & {\tiny-0.48$^{~35}$ } & {\tiny-0.45$^{~2}$ } & {\tiny-0.53$^{~30}$ } & - & - & - & - & {\tiny2}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra975/index.html}{975} } & {\tiny 6312.236} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny1.460} & {\tiny-1.39$_{~\pm0.06}$ } & {\tiny-1.36$_{~\pm0.06}$ } & \ckmk & \ckmk & {\tiny-1.55$^{~30}$ } & {\tiny-1.55$^{~35}$ } & {\tiny-1.55$^{~2}$ } & {\tiny-1.55$^{~30}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1079/index.html}{1079} } & {\tiny 6745.544} & {\tiny-0.005$_{~\pm0.014}$} & {\tiny2.236} & {\tiny-1.03$_{~\pm0.06}$ } & {\tiny-1.06$_{~\pm0.11}$ } & \ckmk & \ckmk & {\tiny-1.23$^{~30}$ } & {\tiny-$^{~-}$ } & {\tiny-1.75$^{~2}$ } & {\tiny-1.23$^{~30}$ } & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\multicolumn{17}{c}{\ion{Ti}{II}}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra19/index.html}{19} } & {\tiny 4316.794} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny2.048} & {\tiny-1.35$_{~\pm0.07}$ } & {\tiny-1.47$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-1.62$^{~45}$ } & {\tiny-1.58$^{~46}$ } & {\tiny-1.58$^{~2}$ } & {\tiny-1.62$^{~45}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra22/index.html}{22} } & {\tiny 4320.950} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny1.165} & {\tiny-1.53$_{~\pm0.08}$ } & {\tiny-1.72$_{~\pm0.08}$ } & {\tiny X} & {\tiny X} & {\tiny-1.88$^{~45}$ } & {\tiny-1.80$^{~46}$ } & {\tiny-1.69$^{~2}$ } & {\tiny-1.88$^{~45}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra29/index.html}{29} } & {\tiny 4395.839} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny1.243} & {\tiny-1.82$_{~\pm0.06}$ } & {\tiny-1.87$_{~\pm0.07}$ } & \ckmk & {\tiny X} & {\tiny-1.93$^{~45}$ } & {\tiny-1.93$^{~46}$ } & {\tiny-1.65$^{~2}$ } & {\tiny-1.93$^{~45}$ } & - & - & - & - & {\tiny45, 46}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra31/index.html}{31} } & {\tiny 4409.518} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny1.231} & {\tiny-2.40$_{~\pm0.04}$ } & {\tiny-2.46$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-2.53$^{~45}$ } & {\tiny-2.37$^{~46}$ } & {\tiny-2.55$^{~2}$ } & {\tiny-2.53$^{~45}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra36/index.html}{36} } & {\tiny 4417.714} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny1.165} & {\tiny-1.03$_{~\pm0.07}$ } & {\tiny-1.10$_{~\pm0.07}$ } & \ckmk & {\tiny X} & {\tiny-1.19$^{~46}$ } & {\tiny-1.43$^{~47}$ } & {\tiny-1.19$^{~2}$ } & {\tiny-1.19$^{~46}$ } & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra52/index.html}{52} } & {\tiny 4450.482} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny1.084} & {\tiny-1.44$_{~\pm0.09}$ } & {\tiny-1.48$_{~\pm0.06}$ } & \ckmk & \ckmk & {\tiny-1.52$^{~45}$ } & {\tiny-1.52$^{~46}$ } & {\tiny-1.52$^{~2}$ } & {\tiny-1.52$^{~45}$ } & - & - & - & - & {\tiny2, 45, 46}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra62/index.html}{62} } & {\tiny 4468.493} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny1.131} & {\tiny-0.70$_{~\pm0.07}$ } & {\tiny-0.67$_{~\pm0.05}$ } & \ckmk & \ckmk & {\tiny-0.63$^{~45}$ } & {\tiny-0.62$^{~48}$ } & {\tiny-0.27$^{~2}$ } & {\tiny-0.63$^{~45}$ } & - & - & - & - & {\tiny45, 48}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra64/index.html}{64} } & {\tiny 4470.853} & {\tiny-0.006$_{~\pm0.002}$} & {\tiny1.165} & {\tiny-1.92$_{~\pm0.06}$ } & {\tiny-2.01$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-2.02$^{~46}$ } & {\tiny-2.28$^{~47}$ } & {\tiny-2.02$^{~2}$ } & {\tiny-2.02$^{~46}$ } & - & - & - & - & {\tiny2, 46}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra69/index.html}{69} } & {\tiny 4488.324} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny3.124} & {\tiny-0.28$_{~\pm0.04}$ } & {\tiny-0.44$_{~\pm0.06}$ } & {\tiny X} & {\tiny X} & {\tiny-0.50$^{~45}$ } & {\tiny-0.51$^{~46}$ } & {\tiny-0.50$^{~2}$ } & {\tiny-0.50$^{~45}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra76/index.html}{76} } & {\tiny 4493.522} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny1.080} & {\tiny-2.70$_{~\pm0.05}$ } & {\tiny-2.76$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-2.78$^{~45}$ } & {\tiny-2.74$^{~49}$ } & {\tiny-2.77$^{~2}$ } & {\tiny-2.78$^{~45}$ } & - & - & - & - & {\tiny2, 45, 49}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra93/index.html}{93} } & {\tiny 4518.332} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny1.080} & {\tiny-2.21$_{~\pm0.13}$ } & {\tiny-2.47$_{~\pm0.07}$ } & {\tiny X} & {\tiny X} & {\tiny-2.56$^{~45}$ } & {\tiny-$^{~-}$ } & {\tiny-2.56$^{~2}$ } & {\tiny-2.56$^{~45}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra100/index.html}{100} } & {\tiny 4533.960} & {\tiny0.000$_{~\pm0.001}$} & {\tiny1.237} & {\tiny-0.64$_{~\pm0.06}$ } & {\tiny-0.62$_{~\pm0.08}$ } & \ckmk & \ckmk & {\tiny-0.53$^{~46}$ } & {\tiny-0.77$^{~47}$ } & {\tiny-0.61$^{~2}$ } & {\tiny-0.53$^{~46}$ } & - & - & - & - & {\tiny2}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra108/index.html}{108} } & {\tiny 4545.133} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny1.131} & {\tiny-2.22$_{~\pm0.07}$ } & {\tiny-2.35$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-2.45$^{~45}$ } & {\tiny-$^{~-}$ } & {\tiny-2.29$^{~2}$ } & {\tiny-2.45$^{~45}$ } & - & - & - & - & {\tiny2}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra120/index.html}{120} } & {\tiny 4563.757} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny1.221} & {\tiny-0.61$_{~\pm0.04}$ } & {\tiny-0.75$_{~\pm0.04}$ } & {\tiny X} & {\tiny X} & {\tiny-0.69$^{~46}$ } & {\tiny-0.96$^{~47}$ } & {\tiny-0.80$^{~2}$ } & {\tiny-0.69$^{~46}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra123/index.html}{123} } & {\tiny 4568.314} & {\tiny~0.010$_{~\pm0.004}$} & {\tiny1.224} & {\tiny-2.62$_{~\pm0.08}$ } & {\tiny-2.70$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-3.03$^{~50}$ } & - & {\tiny-2.75$^{~2}$ } & {\tiny-3.03$^{~50}$ } & - & - & - & - & {\tiny2}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra126/index.html}{126} } & {\tiny 4571.971} & {\tiny0.000$_{~\pm0.001}$} & {\tiny1.572} & {\tiny-0.30$_{~\pm0.06}$ } & {\tiny-0.30$_{~\pm0.06}$ } & \ckmk & \ckmk & {\tiny-0.31$^{~45}$ } & {\tiny-0.32$^{~46}$ } & {\tiny-0.21$^{~2}$ } & {\tiny-0.31$^{~45}$ } & - & - & - & - & {\tiny45, 46}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra136/index.html}{136} } & {\tiny 4583.409} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny1.165} & {\tiny-2.73$_{~\pm0.06}$ } & {\tiny-2.73$_{~\pm0.06}$ } & \ckmk & \ckmk & {\tiny-2.84$^{~45}$ } & {\tiny-2.72$^{~49}$ } & {\tiny-2.68$^{~2}$ } & {\tiny-2.84$^{~45}$ } & - & - & - & - & {\tiny2, 49}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra142/index.html}{142} } & {\tiny 4589.958} & {\tiny-0.015$_{~\pm0.001}$} & {\tiny1.237} & {\tiny-1.47$_{~\pm0.09}$ } & {\tiny-1.57$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-1.62$^{~50}$ } & {\tiny-1.78$^{~47}$ } & {\tiny-1.67$^{~2}$ } & {\tiny-1.62$^{~50}$ } & - & - & - & - & {\tiny50}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra162/index.html}{162} } & {\tiny 4609.265} & {\tiny~0.010$_{~\pm0.013}$} & {\tiny1.180} & {\tiny-3.12$_{~\pm0.07}$ } & {\tiny-3.21$_{~\pm0.07}$ } & \ckmk & {\tiny X} & {\tiny-3.32$^{~45}$ } & {\tiny-3.26$^{~49}$ } & {\tiny-3.37$^{~2}$ } & {\tiny-3.32$^{~45}$ } & - & - & - & - & {\tiny49}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra188/index.html}{188} } & {\tiny 4657.201} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny1.243} & {\tiny-2.20$_{~\pm0.05}$ } & {\tiny-2.23$_{~\pm0.05}$ } & \ckmk & \ckmk & {\tiny-2.29$^{~45}$ } & {\tiny-2.15$^{~49}$ } & {\tiny-2.24$^{~2}$ } & {\tiny-2.29$^{~45}$ } & - & - & - & - & {\tiny2}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra219/index.html}{219} } & {\tiny 4708.663} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny1.237} & {\tiny-2.25$_{~\pm0.05}$ } & {\tiny-2.27$_{~\pm0.05}$ } & \ckmk & \ckmk & {\tiny-2.35$^{~45}$ } & {\tiny-2.34$^{~46}$ } & {\tiny-2.21$^{~2}$ } & {\tiny-2.35$^{~45}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra222/index.html}{222} } & {\tiny 4719.511} & {\tiny-0.007$_{~\pm0.003}$} & {\tiny1.243} & {\tiny-3.10$_{~\pm0.05}$ } & {\tiny-3.18$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-3.32$^{~45}$ } & {\tiny-$^{~-}$ } & {\tiny-3.42$^{~2}$ } & {\tiny-3.32$^{~45}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra251/index.html}{251} } & {\tiny 4762.778} & {\tiny~0.001$_{~\pm0.003}$} & {\tiny1.084} & {\tiny-2.71$_{~\pm0.06}$ } & {\tiny-2.84$_{~\pm0.06}$ } & {\tiny X} & {\tiny X} & {\tiny-2.89$^{~45}$ } & {\tiny-2.74$^{~46}$ } & {\tiny-2.87$^{~2}$ } & {\tiny-2.89$^{~45}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra253/index.html}{253} } & {\tiny 4764.525} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny1.237} & {\tiny-2.52$_{~\pm0.06}$ } & {\tiny-2.60$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-2.69$^{~45}$ } & {\tiny-$^{~-}$ } & {\tiny-2.77$^{~2}$ } & {\tiny-2.69$^{~45}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra259/index.html}{259} } & {\tiny 4779.985} & {\tiny-0.009$_{~\pm0.002}$} & {\tiny2.048} & {\tiny-1.14$_{~\pm0.04}$ } & {\tiny-1.23$_{~\pm0.07}$ } & \ckmk & {\tiny X} & {\tiny-1.25$^{~14}$ } & {\tiny-1.37$^{~47}$ } & {\tiny-1.37$^{~2}$ } & {\tiny-1.26$^{~50}$ } & - & - & - & - & {\tiny14, 50}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra271/index.html}{271} } & {\tiny 4798.531} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny1.080} & {\tiny-2.51$_{~\pm0.05}$ } & {\tiny-2.57$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-2.66$^{~45}$ } & {\tiny-2.68$^{~46}$ } & {\tiny-2.62$^{~2}$ } & {\tiny-2.66$^{~45}$ } & - & - & - & - & {\tiny2}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra318/index.html}{318} } & {\tiny 4911.194} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny3.124} & {\tiny-0.39$_{~\pm0.06}$ } & {\tiny-0.49$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-0.64$^{~45}$ } & {\tiny-0.61$^{~46}$ } & {\tiny-0.53$^{~2}$ } & {\tiny-0.64$^{~45}$ } & - & - & - & - & {\tiny2}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra440/index.html}{440} } & {\tiny 5129.156} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny1.892} & {\tiny-0.92$_{~\pm0.09}$ } & {\tiny-1.20$_{~\pm0.06}$ } & {\tiny X} & {\tiny X} & {\tiny-1.34$^{~45}$ } & {\tiny-1.24$^{~46}$ } & {\tiny-1.25$^{~2}$ } & {\tiny-1.34$^{~45}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra458/index.html}{458} } & {\tiny 5185.902} & {\tiny~0.003$_{~\pm0.005}$} & {\tiny1.893} & {\tiny-1.04$_{~\pm0.20}$ } & {\tiny-1.40$_{~\pm0.06}$ } & {\tiny X} & {\tiny X} & {\tiny-1.41$^{~45}$ } & {\tiny-1.49$^{~46}$ } & {\tiny-1.35$^{~2}$ } & {\tiny-1.41$^{~45}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra465/index.html}{465} } & {\tiny 5211.530} & {\tiny-0.001$_{~\pm0.004}$} & {\tiny2.590} & {\tiny-1.36$_{~\pm0.05}$ } & {\tiny-1.38$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-1.41$^{~45}$ } & {\tiny-1.17$^{~46}$ } & {\tiny-1.36$^{~2}$ } & {\tiny-1.41$^{~45}$ } & - & - & - & - & {\tiny2, 45}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra546/index.html}{546} } & {\tiny 5336.786} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny1.582} & {\tiny-1.54$_{~\pm0.06}$ } & {\tiny-1.53$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-1.60$^{~45}$ } & - & {\tiny-1.50$^{~2}$ } & {\tiny-1.60$^{~45}$ } & - & - & - & - & {\tiny2}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra555/index.html}{555} } & {\tiny 5381.022} & {\tiny-0.006$_{~\pm0.002}$} & {\tiny1.566} & {\tiny-1.78$_{~\pm0.05}$ } & {\tiny-1.89$_{~\pm0.04}$ } & {\tiny X} & {\tiny X} & {\tiny-1.97$^{~45}$ } & - & {\tiny-1.85$^{~2}$ } & {\tiny-1.97$^{~45}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra570/index.html}{570} } & {\tiny 5418.768} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny1.582} & {\tiny-2.01$_{~\pm0.05}$ } & {\tiny-2.03$_{~\pm0.05}$ } & \ckmk & \ckmk & {\tiny-2.13$^{~45}$ } & - & {\tiny-2.00$^{~2}$ } & {\tiny-2.13$^{~45}$ } & - & - & - & - & {\tiny2}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra596/index.html}{596} } & {\tiny 5490.693} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny1.566} & {\tiny-2.61$_{~\pm0.05}$ } & {\tiny-2.66$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-2.43$^{~46}$ } & - & {\tiny-2.65$^{~2}$ } & {\tiny-2.66$^{~14}$ } & - & - & - & - & {\tiny2, 14}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra598/index.html}{598} } & {\tiny 5492.862} & {\tiny~0.017$_{~\pm0.003}$} & {\tiny1.582} & {\tiny-2.91$_{~\pm0.08}$ } & {\tiny-3.00$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-3.31$^{~51}$ } & - & {\tiny-2.96$^{~2}$ } & {\tiny-3.31$^{~51}$ } & - & - & - & - & {\tiny2}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra932/index.html}{932} } & {\tiny 6214.600} & {\tiny~0.047$_{~\pm0.006}$} & {\tiny2.048} & {\tiny-2.64$_{~\pm0.23}$ } & {\tiny-2.87$_{~\pm0.14}$ } & \ckmk & {\tiny X} & {\tiny-2.03$^{~51}$ } & - & {\tiny-3.05$^{~2}$ } & {\tiny-2.03$^{~51}$ } & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
\multicolumn{17}{c}{\ion{V}{I}}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra26/index.html}{26} } & {\tiny 4379.230} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny0.301} & {\tiny~1.06$_{~\pm0.14}$ } & {\tiny~1.07$_{~\pm0.10}$ } & \ckmk & \ckmk & {\tiny~0.58$^{~33}$ } & {\tiny~0.58$^{~52}$ } & {\tiny~0.60$^{~2}$ } & {\tiny~0.58$^{~53}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra43/index.html}{43} } & {\tiny 4437.834} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny0.287} & {\tiny-0.54$_{~\pm0.22}$ } & {\tiny-0.67$_{~\pm0.22}$ } & \ckmk & {\tiny X} & {\tiny-0.66$^{~33}$ } & {\tiny-0.66$^{~52}$ } & {\tiny-0.74$^{~2}$ } & - & - & - & - & - & {\tiny2, 33, 52}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra55/index.html}{55} } & {\tiny 4452.006} & {\tiny-0.006$_{~\pm0.002}$} & {\tiny1.868} & {\tiny~0.77$_{~\pm0.12}$ } & {\tiny~0.58$_{~\pm0.12}$ } & \ckmk & {\tiny X} & {\tiny~0.64$^{~33}$ } & {\tiny~0.64$^{~54}$ } & {\tiny~0.58$^{~2}$ } & {\tiny~0.59$^{~53}$ } & { \tiny~0.58$^{~4}$ } & - & - & - & {\tiny2, 4, 33, 53, 54}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra130/index.html}{130} } & {\tiny 4577.174} & {\tiny~0.001$_{~\pm0.002}$} & {\tiny0.000} & {\tiny-0.95$_{~\pm0.14}$ } & {\tiny-1.11$_{~\pm0.15}$ } & \ckmk & {\tiny X} & {\tiny-1.05$^{~33}$ } & {\tiny-1.05$^{~55}$ } & {\tiny-1.14$^{~2}$ } & {\tiny-1.08$^{~53}$ } & - & - & - & - & {\tiny2, 33, 53, 55}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra146/index.html}{146} } & {\tiny 4594.124} & {\tiny-0.011$_{~\pm0.002}$} & {\tiny0.069} & {\tiny-0.28$_{~\pm0.36}$ } & {\tiny-0.28$_{~\pm0.40}$ } & \ckmk & \ckmk & {\tiny-0.67$^{~33}$ } & {\tiny-0.67$^{~55}$ } & {\tiny-0.75$^{~2}$ } & - & - & - & - & - & {\tiny33, 55}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra287/index.html}{287} } & {\tiny 4827.458} & {\tiny~0.015$_{~\pm0.031}$} & {\tiny0.040} & {\tiny-1.18$_{~\pm0.23}$ } & {\tiny-1.39$_{~\pm0.19}$ } & \ckmk & {\tiny X} & {\tiny-1.48$^{~33}$ } & {\tiny-1.48$^{~55}$ } & {\tiny-1.68$^{~2}$ } & - & - & - & - & - & {\tiny33, 55}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra651/index.html}{651} } & {\tiny 5626.017} & {\tiny-0.015$_{~\pm0.020}$} & {\tiny1.043} & {\tiny-1.01$_{~\pm0.06}$ } & {\tiny-1.21$_{~\pm0.06}$ } & {\tiny X} & {\tiny X} & {\tiny-1.24$^{~33}$ } & {\tiny-1.24$^{~55}$ } & {\tiny-1.28$^{~2}$ } & {\tiny-1.26$^{~53}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra721/index.html}{721} } & {\tiny 5725.641} & {\tiny-0.008$_{~\pm0.009}$} & {\tiny2.365} & {\tiny-0.12$_{~\pm0.03}$ } & {\tiny-0.16$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny~0.01$^{~33}$ } & - & {\tiny-0.35$^{~2}$ } & - & { \tiny-0.05$^{~4}$ } & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra727/index.html}{727} } & {\tiny 5733.999} & {\tiny~0.031$_{~\pm0.009}$} & {\tiny2.359} & {\tiny-0.07$_{~\pm0.08}$ } & {\tiny-0.16$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-0.17$^{~14}$ } & - & {\tiny-1.11$^{~2}$ } & {\tiny-0.17$^{~14}$ } & - & - & - & - & {\tiny14}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra733/index.html}{733} } & {\tiny 5743.447} & {\tiny-0.022$_{~\pm0.010}$} & {\tiny1.081} & {\tiny-0.86$_{~\pm0.07}$ } & {\tiny-0.95$_{~\pm0.07}$ } & \ckmk & {\tiny X} & {\tiny-0.97$^{~33}$ } & {\tiny-0.97$^{~55}$ } & {\tiny-1.16$^{~2}$ } & - & - & - & - & - & {\tiny33, 55}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra784/index.html}{784} } & {\tiny 5830.675} & {\tiny-0.014$_{~\pm0.008}$} & {\tiny3.113} & {\tiny~0.66$_{~\pm0.08}$ } & {\tiny~0.56$_{~\pm0.09}$ } & \ckmk & {\tiny X} & {\tiny~0.68$^{~14}$ } & - & {\tiny~0.56$^{~2}$ } & {\tiny~0.68$^{~14}$ } & - & - & - & - & {\tiny2}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra867/index.html}{867} } & {\tiny 6081.441} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny1.051} & {\tiny-0.60$_{~\pm0.05}$ } & {\tiny-0.58$_{~\pm0.07}$ } & \ckmk & \ckmk & {\tiny-0.58$^{~55}$ } & {\tiny-0.58$^{~55}$ } & {\tiny-0.60$^{~2}$ } & {\tiny-0.61$^{~53}$ } & - & - & - & - & {\tiny2, 53, 55}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra893/index.html}{893} } & {\tiny 6135.361} & {\tiny~0.009$_{~\pm0.009}$} & {\tiny1.051} & {\tiny-0.73$_{~\pm0.07}$ } & {\tiny-0.76$_{~\pm0.09}$ } & \ckmk & \ckmk & {\tiny-0.75$^{~55}$ } & {\tiny-0.75$^{~55}$ } & {\tiny-0.95$^{~2}$ } & {\tiny-0.76$^{~53}$ } & - & - & - & - & {\tiny53, 55}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra938/index.html}{938} } & {\tiny 6224.529} & {\tiny-0.027$_{~\pm0.004}$} & {\tiny0.287} & {\tiny-1.77$_{~\pm0.08}$ } & {\tiny-1.77$_{~\pm0.09}$ } & \ckmk & \ckmk & {\tiny-2.01$^{~33}$ } & {\tiny-2.01$^{~54}$ } & {\tiny-1.85$^{~2}$ } & {\tiny-2.01$^{~33}$ } & - & - & - & - & {\tiny2}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra968/index.html}{968} } & {\tiny 6296.487} & {\tiny-0.012$_{~\pm0.010}$} & {\tiny0.301} & {\tiny-1.48$_{~\pm0.07}$ } & {\tiny-1.54$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-1.59$^{~33}$ } & {\tiny-1.59$^{~55}$ } & {\tiny-1.54$^{~2}$ } & {\tiny-1.61$^{~53}$ } & - & - & - & - & {\tiny2, 33, 55}\\
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\multicolumn{17}{c}{\ion{V}{II}}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra821/index.html}{821} } & {\tiny 5928.852} & {\tiny~0.012$_{~\pm0.010}$} & {\tiny2.522} & {\tiny-1.60$_{~\pm0.06}$ } & {\tiny-1.67$_{~\pm0.03}$ } & \ckmk & {\tiny X} & {\tiny-1.68$^{~14}$ } & - & {\tiny-1.60$^{~2}$ } & {\tiny-1.68$^{~14}$ } & - & - & - & - & {\tiny14}\\
\noalign{\smallskip}
\noalign{\smallskip}
\multicolumn{17}{c}{\ion{Cr}{I}}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra70/index.html}{70} } & {\tiny 4489.463} & {\tiny~0.007$_{~\pm0.005}$} & {\tiny3.556} & {\tiny-0.41$_{~\pm0.02}$ } & {\tiny-0.46$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-0.16$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-0.20$^{~2}$ } & {\tiny-0.16$^{~14}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra74/index.html}{74} } & {\tiny 4492.306} & {\tiny-0.009$_{~\pm0.002}$} & {\tiny3.375} & {\tiny-0.37$_{~\pm0.04}$ } & {\tiny-0.43$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-0.39$^{~33}$ } & {\tiny-0.39$^{~56}$ } & {\tiny-0.39$^{~2}$ } & {\tiny-0.39$^{~33}$ } & - & - & - & - & {\tiny2, 33, 56}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra86/index.html}{86} } & {\tiny 4511.891} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny3.087} & {\tiny-0.27$_{~\pm0.05}$ } & {\tiny-0.42$_{~\pm0.05}$ } & {\tiny X} & {\tiny X} & {\tiny-0.34$^{~33}$ } & {\tiny-0.34$^{~56}$ } & {\tiny-0.43$^{~2}$ } & {\tiny-0.34$^{~33}$ } & {\tiny-0.45$^{~4}$ } & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra102/index.html}{102} } & {\tiny 4535.136} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny2.544} & {\tiny-0.96$_{~\pm0.05}$ } & {\tiny-1.04$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-1.02$^{~57}$ } & - & {\tiny-1.02$^{~2}$ } & {\tiny-1.02$^{~57}$ } & - & - & - & - & {\tiny2, 57}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra105/index.html}{105} } & {\tiny 4541.061} & {\tiny0.000$_{~\pm0.003}$} & {\tiny2.545} & {\tiny-1.07$_{~\pm0.05}$ } & {\tiny-1.14$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-1.15$^{~57}$ } & - & {\tiny-1.08$^{~2}$ } & {\tiny-1.15$^{~57}$ } & - & - & - & - & {\tiny2, 57}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra109/index.html}{109} } & {\tiny 4545.953} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny0.941} & {\tiny-1.29$_{~\pm0.05}$ } & {\tiny-1.37$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-1.37$^{~57}$ } & {\tiny-1.38$^{~58}$ } & {\tiny-1.04$^{~2}$ } & {\tiny-1.37$^{~57}$ } & - & - & - & - & {\tiny57, 58}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra129/index.html}{129} } & {\tiny 4575.107} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny3.369} & {\tiny-0.84$_{~\pm0.02}$ } & {\tiny-0.88$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-0.97$^{~33}$ } & - & {\tiny-1.26$^{~2}$ } & {\tiny-0.97$^{~33}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra133/index.html}{133} } & {\tiny 4580.048} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny0.941} & {\tiny-1.19$_{~\pm0.11}$ } & {\tiny-1.49$_{~\pm0.08}$ } & {\tiny X} & {\tiny X} & {\tiny-1.66$^{~57}$ } & {\tiny-1.64$^{~58}$ } & {\tiny-1.30$^{~2}$ } & {\tiny-1.66$^{~57}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra154/index.html}{154} } & {\tiny 4600.749} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny1.004} & {\tiny-1.20$_{~\pm0.06}$ } & {\tiny-1.27$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-1.25$^{~57}$ } & - & {\tiny-1.30$^{~2}$ } & {\tiny-1.25$^{~57}$ } & - & - & - & - & {\tiny2, 57}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra165/index.html}{165} } & {\tiny 4616.124} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny0.983} & {\tiny-1.17$_{~\pm0.04}$ } & {\tiny-1.22$_{~\pm0.03}$ } & \ckmk & {\tiny X} & {\tiny-1.19$^{~57}$ } & {\tiny-1.18$^{~58}$ } & {\tiny-1.23$^{~2}$ } & {\tiny-1.19$^{~57}$ } & - & - & - & - & {\tiny2, 57}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra167/index.html}{167} } & {\tiny 4619.533} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny2.987} & {\tiny-0.43$_{~\pm0.03}$ } & {\tiny-0.53$_{~\pm0.04}$ } & {\tiny X} & {\tiny X} & {\tiny-0.59$^{~33}$ } & {\tiny-0.59$^{~59}$ } & {\tiny-0.60$^{~2}$ } & {\tiny-0.59$^{~33}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra169/index.html}{169} } & {\tiny 4621.960} & {\tiny-0.050$_{~\pm0.001}$} & {\tiny2.545} & {\tiny-0.54$_{~\pm0.12}$ } & {\tiny-1.06$_{~\pm0.05}$ } & {\tiny X} & {\tiny X} & {\tiny-0.45$^{~14}$ } & - & {\tiny-0.97$^{~2}$ } & {\tiny-0.45$^{~14}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra172/index.html}{172} } & {\tiny 4626.174} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny0.968} & {\tiny-1.35$_{~\pm0.02}$ } & {\tiny-1.32$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-1.33$^{~57}$ } & - & {\tiny-1.35$^{~2}$ } & {\tiny-1.33$^{~57}$ } & - & - & - & - & {\tiny2, 57}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra174/index.html}{174} } & {\tiny 4633.255} & {\tiny-0.001$_{~\pm0.003}$} & {\tiny3.125} & {\tiny-1.09$_{~\pm0.03}$ } & {\tiny-1.15$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-1.11$^{~57}$ } & {\tiny-1.24$^{~60}$ } & {\tiny-1.32$^{~2}$ } & {\tiny-1.11$^{~57}$ } & - & - & - & - & {\tiny57}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra183/index.html}{183} } & {\tiny 4646.162} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny1.030} & {\tiny-0.81$_{~\pm0.06}$ } & {\tiny-0.71$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-0.74$^{~57}$ } & {\tiny-0.71$^{~58}$ } & {\tiny-0.70$^{~2}$ } & {\tiny-0.74$^{~57}$ } & {\tiny-0.71$^{~4}$ } & - & - & - & { \tiny2, 4, 57, 58}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra185/index.html}{185} } & {\tiny 4651.284} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny0.983} & {\tiny-1.41$_{~\pm0.04}$ } & {\tiny-1.46$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-1.46$^{~57}$ } & {\tiny-1.46$^{~58}$ } & {\tiny-1.46$^{~2}$ } & {\tiny-1.46$^{~57}$ } & - & - & - & - & {\tiny2, 57, 58}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra209/index.html}{209} } & {\tiny 4689.356} & {\tiny~0.010$_{~\pm0.013}$} & {\tiny3.125} & {\tiny-0.23$_{~\pm0.05}$ } & {\tiny-0.30$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-0.40$^{~57}$ } & {\tiny-0.42$^{~33}$ } & {\tiny-0.42$^{~2}$ } & {\tiny-0.40$^{~57}$ } & { \tiny-0.42$^{~4}$ } & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra212/index.html}{212} } & {\tiny 4693.938} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny2.983} & {\tiny-0.75$_{~\pm0.04}$ } & {\tiny-0.86$_{~\pm0.05}$ } & {\tiny X} & {\tiny X} & {\tiny-0.80$^{~57}$ } & {\tiny-0.91$^{~60}$ } & {\tiny-0.85$^{~2}$ } & {\tiny-0.80$^{~57}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra213/index.html}{213} } & {\tiny 4700.610} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny2.710} & {\tiny-1.35$_{~\pm0.09}$ } & {\tiny-1.35$_{~\pm0.10}$ } & \ckmk & \ckmk & {\tiny-1.25$^{~33}$ } & - & {\tiny-1.25$^{~2}$ } & {\tiny-1.25$^{~33}$ } & - & - & - & - & {\tiny2, 33}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra218/index.html}{218} } & {\tiny 4708.013} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny3.168} & {\tiny~0.02$_{~\pm0.04}$ } & {\tiny-0.02$_{~\pm0.05}$ } & \ckmk & \ckmk & {\tiny~0.07$^{~57}$ } & {\tiny~0.11$^{~56}$ } & {\tiny~0.11$^{~2}$ } & {\tiny~0.07$^{~57}$ } & {\tiny~0.04$^{~4}$ } & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra221/index.html}{221} } & {\tiny 4718.419} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny3.195} & {\tiny~0.25$_{~\pm0.04}$ } & {\tiny~0.17$_{~\pm0.03}$ } & {\tiny X} & {\tiny X} & {\tiny~0.24$^{~57}$ } & {\tiny~0.10$^{~60}$ } & {\tiny~0.40$^{~2}$ } & {\tiny~0.24$^{~57}$ } & {\tiny~0.19$^{~4}$ } & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra228/index.html}{228} } & {\tiny 4730.710} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny3.079} & {\tiny-0.18$_{~\pm0.07}$ } & {\tiny-0.25$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-0.19$^{~33}$ } & {\tiny-0.19$^{~56}$ } & {\tiny-0.19$^{~2}$ } & {\tiny-0.19$^{~33}$ } & {\tiny-0.33$^{~4}$ } & - & - & - & {\tiny2, 33, 56}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra235/index.html}{235} } & {\tiny 4737.348} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny3.087} & {\tiny~0.03$_{~\pm0.03}$ } & {\tiny-0.15$_{~\pm0.05}$ } & {\tiny X} & {\tiny X} & {\tiny-0.10$^{~33}$ } & {\tiny-0.10$^{~56}$ } & {\tiny-0.10$^{~2}$ } & {\tiny-0.10$^{~33}$ } & {\tiny-0.25$^{~4}$ } & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra239/index.html}{239} } & {\tiny 4745.307} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny2.708} & {\tiny-1.34$_{~\pm0.02}$ } & {\tiny-1.40$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-1.38$^{~57}$ } & - & {\tiny-1.22$^{~2}$ } & {\tiny-1.38$^{~57}$ } & - & - & - & - & {\tiny57}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra245/index.html}{245} } & {\tiny 4756.112} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny3.104} & {\tiny~0.19$_{~\pm0.04}$ } & {\tiny~0.18$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny~0.09$^{~33}$ } & {\tiny~0.09$^{~60}$ } & {\tiny~0.09$^{~2}$ } & {\tiny~0.09$^{~33}$ } & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra250/index.html}{250} } & {\tiny 4759.910} & {\tiny~0.019$_{~\pm0.011}$} & {\tiny3.113} & {\tiny-1.56$_{~\pm0.11}$ } & {\tiny-1.70$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-1.29$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-1.44$^{~2}$ } & {\tiny-1.29$^{~14}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra252/index.html}{252} } & {\tiny 4764.293} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny3.551} & {\tiny-0.22$_{~\pm0.05}$ } & {\tiny-0.24$_{~\pm0.05}$ } & \ckmk & \ckmk & {\tiny-0.20$^{~14}$ } & - & {\tiny-0.28$^{~2}$ } & {\tiny-0.20$^{~14}$ } & - & - & - & - & {\tiny2, 14}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra254/index.html}{254} } & {\tiny 4767.855} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny3.556} & {\tiny-0.49$_{~\pm0.05}$ } & {\tiny-0.50$_{~\pm0.06}$ } & \ckmk & \ckmk & {\tiny-0.88$^{~14}$ } & {\tiny-0.54$^{~60}$ } & {\tiny-0.54$^{~2}$ } & {\tiny-0.53$^{~33}$ } & - & - & - & - & {\tiny2, 33, 60}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra267/index.html}{267} } & {\tiny 4789.335} & {\tiny-0.011$_{~\pm0.002}$} & {\tiny2.544} & {\tiny-0.34$_{~\pm0.04}$ } & {\tiny-0.60$_{~\pm0.07}$ } & {\tiny X} & {\tiny X} & {\tiny-0.33$^{~57}$ } & {\tiny-0.36$^{~56}$ } & {\tiny-0.36$^{~2}$ } & {\tiny-0.33$^{~57}$ } & {\tiny-0.54$^{~4}$ } & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra268/index.html}{268} } & {\tiny 4790.333} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny2.545} & {\tiny-1.49$_{~\pm0.02}$ } & {\tiny-1.60$_{~\pm0.03}$ } & {\tiny X} & {\tiny X} & {\tiny-1.48$^{~57}$ } & {\tiny-$^{~-}$ } & {\tiny-1.56$^{~2}$ } & {\tiny-1.48$^{~57}$ } & - & - & - & - & {\tiny X}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra276/index.html}{276} } & {\tiny 4801.025} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny3.122} & {\tiny-0.13$_{~\pm0.03}$ } & {\tiny-0.15$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-0.13$^{~33}$ } & {\tiny-0.13$^{~56}$ } & {\tiny-0.13$^{~2}$ } & {\tiny-0.13$^{~33}$ } & {\tiny-0.25$^{~4}$ } & - & - & - & {\tiny2, 33, 56}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra284/index.html}{284} } & {\tiny 4810.730} & {\tiny~0.001$_{~\pm0.007}$} & {\tiny3.079} & {\tiny-1.16$_{~\pm0.05}$ } & {\tiny-1.28$_{~\pm0.01}$ } & {\tiny X} & {\tiny X} & {\tiny-0.64$^{~14}$ } & - & {\tiny-1.30$^{~2}$ } & {\tiny-0.64$^{~14}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra292/index.html}{292} } & {\tiny 4836.852} & {\tiny-0.001$_{~\pm0.005}$} & {\tiny3.104} & {\tiny-0.87$_{~\pm0.06}$ } & {\tiny-1.06$_{~\pm0.06}$ } & {\tiny X} & {\tiny X} & {\tiny-0.60$^{~14}$ } & - & {\tiny-1.14$^{~2}$ } & {\tiny-0.60$^{~14}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra301/index.html}{301} } & {\tiny 4885.770} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny2.544} & {\tiny-0.99$_{~\pm0.06}$ } & {\tiny-1.10$_{~\pm0.07}$ } & \ckmk & {\tiny X} & {\tiny-1.05$^{~33}$ } & - & {\tiny-1.05$^{~2}$ } & {\tiny-4.54$^{~14}$ } & - & - & - & - & {\tiny2, 33}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra335/index.html}{335} } & {\tiny 4936.335} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny3.113} & {\tiny-0.21$_{~\pm0.06}$ } & {\tiny-0.26$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-0.25$^{~57}$ } & {\tiny-0.34$^{~33}$ } & {\tiny-0.15$^{~2}$ } & {\tiny-0.25$^{~57}$ } & {\tiny-0.34$^{~4}$ } & - & - & - & {\tiny57}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra344/index.html}{344} } & {\tiny 4954.806} & {\tiny-0.020$_{~\pm0.015}$} & {\tiny3.122} & {\tiny~0.00$_{~\pm0.06}$ } & {\tiny-0.13$_{~\pm0.03}$ } & {\tiny X} & {\tiny X} & {\tiny-0.17$^{~57}$ } & {\tiny-0.31$^{~33}$ } & {\tiny-0.12$^{~2}$ } & {\tiny-0.17$^{~57}$ } & {\tiny-0.31$^{~4}$ } & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra347/index.html}{347} } & {\tiny 4964.927} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny0.941} & {\tiny-2.47$_{~\pm0.06}$ } & {\tiny-2.48$_{~\pm0.06}$ } & \ckmk & \ckmk & {\tiny-2.53$^{~61}$ } & {\tiny-2.53$^{~61}$ } & {\tiny-2.53$^{~2}$ } & {\tiny-2.53$^{~33}$ } & - & - & - & - & {\tiny2, 33, 61}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra408/index.html}{408} } & {\tiny 5051.897} & {\tiny~0.001$_{~\pm0.003}$} & {\tiny0.941} & {\tiny-2.76$_{~\pm0.16}$ } & {\tiny-2.94$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-2.56$^{~14}$ } & - & {\tiny-2.98$^{~2}$ } & {\tiny-2.56$^{~14}$ } & - & - & - & - & {\tiny2}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra418/index.html}{418} } & {\tiny 5072.926} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny0.941} & {\tiny-2.55$_{~\pm0.12}$ } & {\tiny-2.70$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-2.36$^{~14}$ } & - & {\tiny-2.73$^{~2}$ } & {\tiny-2.36$^{~14}$ } & - & - & - & - & {\tiny2}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra428/index.html}{428} } & {\tiny 5091.883} & {\tiny-0.010$_{~\pm0.003}$} & {\tiny1.004} & {\tiny-3.06$_{~\pm0.05}$ } & {\tiny-3.28$_{~\pm0.04}$ } & {\tiny X} & {\tiny X} & {\tiny-2.65$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-3.34$^{~2}$ } & {\tiny-2.65$^{~14}$ } & - & - & - & - & {\tiny X}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra470/index.html}{470} } & {\tiny 5221.751} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny3.375} & {\tiny-0.46$_{~\pm0.04}$ } & {\tiny-0.49$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-0.35$^{~14}$ } & - & {\tiny-0.87$^{~2}$ } & {\tiny-0.35$^{~14}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra479/index.html}{479} } & {\tiny 5237.833} & {\tiny~0.011$_{~\pm0.006}$} & {\tiny3.648} & {\tiny-1.08$_{~\pm0.04}$ } & {\tiny-1.17$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-0.93$^{~14}$ } & - & {\tiny-1.03$^{~2}$ } & {\tiny-0.93$^{~14}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra480/index.html}{480} } & {\tiny 5238.961} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny2.709} & {\tiny-1.34$_{~\pm0.03}$ } & {\tiny-1.34$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-1.27$^{~57}$ } & {\tiny-1.30$^{~56}$ } & {\tiny-1.36$^{~2}$ } & {\tiny-1.27$^{~57}$ } & - & - & - & - & {\tiny2, 56}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra482/index.html}{482} } & {\tiny 5240.473} & {\tiny-0.029$_{~\pm0.008}$} & {\tiny3.668} & {\tiny-0.53$_{~\pm0.02}$ } & {\tiny-0.57$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-0.71$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-0.70$^{~2}$ } & {\tiny-0.71$^{~14}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra483/index.html}{483} } & {\tiny 5241.458} & {\tiny~0.001$_{~\pm0.005}$} & {\tiny2.710} & {\tiny-1.99$_{~\pm0.09}$ } & {\tiny-2.04$_{~\pm0.09}$ } & \ckmk & {\tiny X} & {\tiny-1.92$^{~57}$ } & {\tiny-2.08$^{~60}$ } & {\tiny-2.24$^{~2}$ } & {\tiny-1.92$^{~57}$ } & - & - & - & - & {\tiny60}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra485/index.html}{485} } & {\tiny 5243.354} & {\tiny-0.010$_{~\pm0.009}$} & {\tiny3.395} & {\tiny-0.39$_{~\pm0.12}$ } & {\tiny-0.55$_{~\pm0.02}$ } & {\tiny X} & {\tiny X} & {\tiny-0.58$^{~57}$ } & - & {\tiny-0.74$^{~2}$ } & {\tiny-0.54$^{~14}$ } & {\tiny-0.61$^{~4}$ } & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra490/index.html}{490} } & {\tiny 5247.565} & {\tiny0.000$_{~\pm0.001}$} & {\tiny0.961} & {\tiny-1.56$_{~\pm0.05}$ } & {\tiny-1.56$_{~\pm0.08}$ } & \ckmk & \ckmk & {\tiny-1.59$^{~57}$ } & {\tiny-1.63$^{~58}$ } & {\tiny-1.64$^{~2}$ } & {\tiny-1.59$^{~57}$ } & - & - & - & - & {\tiny2, 57, 58}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra502/index.html}{502} } & {\tiny 5272.000} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny3.449} & {\tiny-0.37$_{~\pm0.06}$ } & {\tiny-0.45$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-0.42$^{~57}$ } & {\tiny-0.42$^{~56}$ } & {\tiny-0.40$^{~2}$ } & {\tiny-0.42$^{~57}$ } & {\tiny-0.38$^{~4}$ } & - & - & - & {\tiny56, 57}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra505/index.html}{505} } & {\tiny 5275.747} & {\tiny~0.004$_{~\pm0.002}$} & {\tiny2.889} & {\tiny~0.06$_{~\pm0.08}$ } & {\tiny-0.10$_{~\pm0.03}$ } & {\tiny X} & {\tiny X} & {\tiny-0.02$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-0.05$^{~2}$ } & {\tiny-0.02$^{~14}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra512/index.html}{512} } & {\tiny 5287.178} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny3.438} & {\tiny-0.83$_{~\pm0.04}$ } & {\tiny-0.89$_{~\pm0.03}$ } & \ckmk & {\tiny X} & {\tiny-0.87$^{~57}$ } & {\tiny-0.91$^{~56}$ } & {\tiny-0.91$^{~2}$ } & {\tiny-0.87$^{~57}$ } & {\tiny-0.64$^{~4}$ } & - & - & - & {\tiny2, 56, 57}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra519/index.html}{519} } & {\tiny 5296.691} & {\tiny0.000$_{~\pm0.001}$} & {\tiny0.983} & {\tiny-1.31$_{~\pm0.04}$ } & {\tiny-1.28$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-1.36$^{~57}$ } & {\tiny-1.41$^{~58}$ } & {\tiny-1.40$^{~2}$ } & {\tiny-1.36$^{~57}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra520/index.html}{520} } & {\tiny 5298.271} & {\tiny~0.006$_{~\pm0.002}$} & {\tiny0.983} & {\tiny-0.96$_{~\pm0.08}$ } & {\tiny-1.25$_{~\pm0.07}$ } & {\tiny X} & {\tiny X} & {\tiny-1.14$^{~57}$ } & {\tiny-1.16$^{~58}$ } & {\tiny-1.15$^{~2}$ } & {\tiny-1.14$^{~57}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra522/index.html}{522} } & {\tiny 5300.745} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny0.983} & {\tiny-2.04$_{~\pm0.06}$ } & {\tiny-2.10$_{~\pm0.07}$ } & \ckmk & {\tiny X} & {\tiny-2.00$^{~57}$ } & - & {\tiny-2.11$^{~2}$ } & {\tiny-2.02$^{~14}$ } & - & - & - & - & {\tiny2}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra523/index.html}{523} } & {\tiny 5304.180} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny3.464} & {\tiny-0.66$_{~\pm0.03}$ } & {\tiny-0.66$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-0.67$^{~57}$ } & {\tiny-0.69$^{~56}$ } & {\tiny-0.69$^{~2}$ } & {\tiny-0.67$^{~57}$ } & {\tiny-0.60$^{~4}$ } & - & - & - & {\tiny2, 56, 57}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra530/index.html}{530} } & {\tiny 5312.856} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny3.449} & {\tiny-0.53$_{~\pm0.01}$ } & {\tiny-0.53$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-0.55$^{~57}$ } & {\tiny-0.56$^{~56}$ } & {\tiny-0.56$^{~2}$ } & {\tiny-0.55$^{~57}$ } & {\tiny-0.49$^{~4}$ } & - & - & - & {\tiny2, 56, 57}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra534/index.html}{534} } & {\tiny 5318.771} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny3.438} & {\tiny-0.67$_{~\pm0.03}$ } & {\tiny-0.67$_{~\pm0.05}$ } & \ckmk & \ckmk & {\tiny-0.67$^{~57}$ } & {\tiny-0.69$^{~56}$ } & {\tiny-0.69$^{~2}$ } & {\tiny-0.67$^{~57}$ } & {\tiny-0.56$^{~4}$ } & - & - & - & {\tiny2, 56, 57}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra542/index.html}{542} } & {\tiny 5329.138} & {\tiny~0.001$_{~\pm0.003}$} & {\tiny2.914} & {\tiny~0.04$_{~\pm0.06}$ } & {\tiny-0.07$_{~\pm0.03}$ } & {\tiny X} & {\tiny X} & {\tiny-0.06$^{~33}$ } & - & {\tiny-0.06$^{~2}$ } & {\tiny~-0.01$^{~14}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra543/index.html}{543} } & {\tiny 5329.784} & {\tiny~0.001$_{~\pm0.002}$} & {\tiny2.914} & {\tiny-0.81$_{~\pm0.52}$ } & {\tiny-0.78$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-0.80$^{~33}$ } & {\tiny-0.80$^{~56}$ } & {\tiny-0.80$^{~2}$ } & {\tiny-0.80$^{~33}$ } & - & - & - & - & {\tiny2, 33, 56}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra548/index.html}{548} } & {\tiny 5344.756} & {\tiny-0.001$_{~\pm0.003}$} & {\tiny3.449} & {\tiny-0.96$_{~\pm0.02}$ } & {\tiny-1.00$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-0.99$^{~57}$ } & {\tiny-1.06$^{~60}$ } & {\tiny-1.06$^{~2}$ } & {\tiny-0.99$^{~57}$ } & - & - & - & - & {\tiny57}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra549/index.html}{549} } & {\tiny 5348.314} & {\tiny~0.004$_{~\pm0.002}$} & {\tiny1.004} & {\tiny-1.17$_{~\pm0.04}$ } & {\tiny-1.15$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-1.21$^{~57}$ } & {\tiny-1.29$^{~58}$ } & {\tiny-1.29$^{~2}$ } & {\tiny-1.21$^{~57}$ } & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra653/index.html}{653} } & {\tiny 5628.642} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny3.422} & {\tiny-0.76$_{~\pm0.06}$ } & {\tiny-0.76$_{~\pm0.06}$ } & \ckmk & \ckmk & {\tiny-0.74$^{~57}$ } & {\tiny-0.77$^{~56}$ } & {\tiny-0.76$^{~2}$ } & {\tiny-0.74$^{~57}$ } & - & - & - & - & {\tiny2, 56, 57}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra662/index.html}{662} } & {\tiny 5642.359} & {\tiny~0.006$_{~\pm0.004}$} & {\tiny3.857} & {\tiny-0.75$_{~\pm0.05}$ } & {\tiny-0.79$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-0.90$^{~14}$ } & {\tiny-0.84$^{~60}$ } & {\tiny-0.83$^{~2}$ } & {\tiny-0.83$^{~33}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra667/index.html}{667} } & {\tiny 5648.261} & {\tiny-0.004$_{~\pm0.004}$} & {\tiny3.826} & {\tiny-0.89$_{~\pm0.03}$ } & {\tiny-0.94$_{~\pm0.03}$ } & \ckmk & {\tiny X} & {\tiny-0.90$^{~14}$ } & {\tiny-1.00$^{~60}$ } & {\tiny-1.02$^{~2}$ } & {\tiny-1.00$^{~33}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra669/index.html}{669} } & {\tiny 5649.386} & {\tiny-0.006$_{~\pm0.002}$} & {\tiny3.839} & {\tiny-0.66$_{~\pm0.03}$ } & {\tiny-0.70$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-0.77$^{~33}$ } & {\tiny-0.77$^{~60}$ } & {\tiny-1.16$^{~2}$ } & {\tiny-0.77$^{~33}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra682/index.html}{682} } & {\tiny 5664.581} & {\tiny-0.012$_{~\pm0.004}$} & {\tiny3.826} & {\tiny-0.83$_{~\pm0.08}$ } & {\tiny-0.87$_{~\pm0.07}$ } & \ckmk & \ckmk & {\tiny-0.63$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-0.79$^{~2}$ } & {\tiny-0.63$^{~14}$ } & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra699/index.html}{699} } & {\tiny 5694.740} & {\tiny-0.005$_{~\pm0.003}$} & {\tiny3.857} & {\tiny-0.19$_{~\pm0.02}$ } & {\tiny-0.24$_{~\pm0.03}$ } & \ckmk & {\tiny X} & {\tiny-0.24$^{~14}$ } & - & {\tiny-0.27$^{~2}$ } & {\tiny-0.24$^{~14}$ } & - & - & - & - & {\tiny2, 14}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra714/index.html}{714} } & {\tiny 5712.771} & {\tiny-0.016$_{~\pm0.010}$} & {\tiny3.011} & {\tiny-1.01$_{~\pm0.04}$ } & {\tiny-1.11$_{~\pm0.03}$ } & {\tiny X} & {\tiny X} & {\tiny-1.05$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-1.30$^{~2}$ } & {\tiny-1.05$^{~14}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra719/index.html}{719} } & {\tiny 5719.815} & {\tiny-0.004$_{~\pm0.004}$} & {\tiny3.013} & {\tiny-1.62$_{~\pm0.08}$ } & {\tiny-1.64$_{~\pm0.07}$ } & \ckmk & \ckmk & {\tiny-1.58$^{~57}$ } & {\tiny-1.66$^{~56}$ } & {\tiny-1.74$^{~2}$ } & {\tiny-1.58$^{~57}$ } & - & - & - & - & {\tiny56, 57}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra723/index.html}{723} } & {\tiny 5729.206} & {\tiny-0.012$_{~\pm0.008}$} & {\tiny3.845} & {\tiny-1.11$_{~\pm0.08}$ } & {\tiny-1.07$_{~\pm0.10}$ } & \ckmk & \ckmk & {\tiny-1.05$^{~14}$ } & - & {\tiny-1.06$^{~2}$ } & {\tiny-1.05$^{~14}$ } & - & - & - & - & {\tiny2, 14}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra729/index.html}{729} } & {\tiny 5738.530} & {\tiny0.000$_{~\pm0.003}$} & {\tiny3.551} & {\tiny-1.33$_{~\pm0.09}$ } & {\tiny-1.36$_{~\pm0.06}$ } & \ckmk & \ckmk & {\tiny-1.37$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-1.47$^{~2}$ } & {\tiny-1.37$^{~14}$ } & - & - & - & - & {\tiny14}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra755/index.html}{755} } & {\tiny 5781.751} & {\tiny-0.001$_{~\pm0.005}$} & {\tiny3.323} & {\tiny-0.61$_{~\pm0.06}$ } & {\tiny-0.70$_{~\pm0.02}$ } & {\tiny X} & {\tiny X} & {\tiny-0.73$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-0.64$^{~2}$ } & {\tiny-0.73$^{~14}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra756/index.html}{756} } & {\tiny 5783.065} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny3.323} & {\tiny-0.41$_{~\pm0.02}$ } & {\tiny-0.42$_{~\pm0.02}$ } & \ckmk & \ckmk & {\tiny-0.38$^{~14}$ } & {\tiny-0.50$^{~60}$ } & {\tiny-1.82$^{~2}$ } & {\tiny-0.50$^{~33}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra757/index.html}{757} } & {\tiny 5783.850} & {\tiny~0.001$_{~\pm0.002}$} & {\tiny3.322} & {\tiny-0.16$_{~\pm0.04}$ } & {\tiny-0.24$_{~\pm0.03}$ } & {\tiny X} & {\tiny X} & {\tiny-0.29$^{~33}$ } & {\tiny-0.29$^{~56}$ } & {\tiny-0.18$^{~2}$ } & {\tiny-0.29$^{~33}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra759/index.html}{759} } & {\tiny 5784.969} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny3.321} & {\tiny-0.38$_{~\pm0.02}$ } & {\tiny-0.40$_{~\pm0.02}$ } & \ckmk & \ckmk & {\tiny-0.38$^{~33}$ } & {\tiny-0.38$^{~56}$ } & {\tiny-0.37$^{~2}$ } & {\tiny-0.38$^{~33}$ } & - & - & - & - & {\tiny33, 56}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra761/index.html}{761} } & {\tiny 5787.919} & {\tiny-0.006$_{~\pm0.002}$} & {\tiny3.322} & {\tiny-0.14$_{~\pm0.03}$ } & {\tiny-0.15$_{~\pm0.02}$ } & \ckmk & \ckmk & {\tiny-0.08$^{~33}$ } & {\tiny-0.08$^{~56}$ } & {\tiny-0.13$^{~2}$ } & {\tiny-0.08$^{~33}$ } & - & - & - & - & {\tiny2}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra762/index.html}{762} } & {\tiny 5788.381} & {\tiny-0.004$_{~\pm0.007}$} & {\tiny3.013} & {\tiny-1.45$_{~\pm0.01}$ } & {\tiny-1.47$_{~\pm0.02}$ } & \ckmk & \ckmk & {\tiny-1.49$^{~57}$ } & {\tiny-$^{~-}$ } & {\tiny-1.83$^{~2}$ } & {\tiny-1.49$^{~57}$ } & - & - & - & - & {\tiny57}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra789/index.html}{789} } & {\tiny 5844.595} & {\tiny-0.002$_{~\pm0.005}$} & {\tiny3.013} & {\tiny-1.66$_{~\pm0.04}$ } & {\tiny-1.70$_{~\pm0.06}$ } & \ckmk & \ckmk & {\tiny-1.77$^{~57}$ } & {\tiny-1.76$^{~60}$ } & {\tiny-1.76$^{~2}$ } & {\tiny-1.77$^{~57}$ } & - & - & - & - & {\tiny2, 60}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra984/index.html}{984} } & {\tiny 6330.091} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny0.941} & {\tiny-2.85$_{~\pm0.05}$ } & {\tiny-2.87$_{~\pm0.05}$ } & \ckmk & \ckmk & {\tiny-2.79$^{~14}$ } & {\tiny-2.91$^{~60}$ } & {\tiny-2.92$^{~2}$ } & {\tiny-2.92$^{~33}$ } & - & - & - & - & {\tiny2, 33, 60}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1040/index.html}{1040} } & {\tiny 6630.010} & {\tiny-0.001$_{~\pm0.003}$} & {\tiny1.030} & {\tiny-3.44$_{~\pm0.03}$ } & {\tiny-3.46$_{~\pm0.05}$ } & \ckmk & \ckmk & {\tiny-3.56$^{~33}$ } & {\tiny-3.56$^{~60}$ } & {\tiny-3.86$^{~2}$ } & {\tiny-3.56$^{~33}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1048/index.html}{1048} } & {\tiny 6661.075} & {\tiny-0.006$_{~\pm0.002}$} & {\tiny4.193} & {\tiny-0.08$_{~\pm0.05}$ } & {\tiny-0.12$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-0.11$^{~14}$ } & - & {\tiny-0.19$^{~2}$ } & {\tiny-0.11$^{~14}$ } & - & - & - & - & {\tiny14}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1053/index.html}{1053} } & {\tiny 6669.281} & {\tiny-0.003$_{~\pm0.004}$} & {\tiny4.175} & {\tiny-0.40$_{~\pm0.04}$ } & {\tiny-0.48$_{~\pm0.03}$ } & {\tiny X} & {\tiny X} & {\tiny-0.56$^{~14}$ } & - & {\tiny-0.56$^{~2}$ } & {\tiny-0.56$^{~14}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1072/index.html}{1072} } & {\tiny 6729.734} & {\tiny-0.011$_{~\pm0.007}$} & {\tiny4.389} & {\tiny-0.55$_{~\pm0.04}$ } & {\tiny-0.57$_{~\pm0.05}$ } & \ckmk & \ckmk & {\tiny-0.56$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-0.71$^{~2}$ } & {\tiny-0.56$^{~14}$ } & - & - & - & - & {\tiny14}\\
\noalign{\smallskip}
\noalign{\smallskip}
\multicolumn{17}{c}{\ion{Cr}{II}}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra140/index.html}{140} } & {\tiny 4588.199} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny4.071} & {\tiny-0.64$_{~\pm0.05}$ } & {\tiny-0.63$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-0.63$^{~62}$ } & - & {\tiny-0.59$^{~2}$ } & {\tiny-0.63$^{~62}$ } & - & - & - & - & {\tiny2, 62}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra144/index.html}{144} } & {\tiny 4592.049} & {\tiny0.000$_{~\pm0.001}$} & {\tiny4.074} & {\tiny-1.14$_{~\pm0.04}$ } & {\tiny-1.36$_{~\pm0.08}$ } & {\tiny X} & {\tiny X} & {\tiny-1.22$^{~62}$ } & - & {\tiny-1.19$^{~2}$ } & {\tiny-1.22$^{~62}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra175/index.html}{175} } & {\tiny 4634.070} & {\tiny-0.001$_{~\pm0.004}$} & {\tiny4.072} & {\tiny-0.80$_{~\pm0.08}$ } & {\tiny-0.96$_{~\pm0.04}$ } & {\tiny X} & {\tiny X} & {\tiny-0.99$^{~63}$ } & - & {\tiny-0.98$^{~2}$ } & {\tiny-0.99$^{~63}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra478/index.html}{478} } & {\tiny 5237.328} & {\tiny-0.008$_{~\pm0.003}$} & {\tiny4.073} & {\tiny-1.07$_{~\pm0.06}$ } & {\tiny-1.19$_{~\pm0.01}$ } & {\tiny X} & {\tiny X} & {\tiny-1.14$^{~14}$ } & {\tiny-1.16$^{~49}$ } & {\tiny-1.16$^{~2}$ } & {\tiny-1.35$^{~64}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra487/index.html}{487} } & {\tiny 5246.768} & {\tiny~0.004$_{~\pm0.002}$} & {\tiny3.714} & {\tiny-2.34$_{~\pm0.06}$ } & {\tiny-2.42$_{~\pm0.02}$ } & \ckmk & {\tiny X} & {\tiny-2.47$^{~62}$ } & - & {\tiny-2.44$^{~2}$ } & {\tiny-2.47$^{~62}$ } & - & - & - & - & {\tiny2}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra504/index.html}{504} } & {\tiny 5274.964} & {\tiny~0.039$_{~\pm0.012}$} & {\tiny4.071} & {\tiny-0.86$_{~\pm0.14}$ } & {\tiny-1.02$_{~\pm0.09}$ } & \ckmk & {\tiny X} & {\tiny-1.56$^{~64}$ } & {\tiny-$^{~-}$ } & {\tiny-1.29$^{~2}$ } & {\tiny-1.56$^{~64}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra508/index.html}{508} } & {\tiny 5279.876} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny4.073} & {\tiny-1.89$_{~\pm0.03}$ } & {\tiny-1.97$_{~\pm0.03}$ } & {\tiny X} & {\tiny X} & {\tiny-1.94$^{~14}$ } & {\tiny-2.10$^{~49}$ } & {\tiny-1.91$^{~2}$ } & {\tiny-2.11$^{~64}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra524/index.html}{524} } & {\tiny 5305.853} & {\tiny~0.009$_{~\pm0.002}$} & {\tiny3.827} & {\tiny-1.98$_{~\pm0.03}$ } & {\tiny-2.02$_{~\pm0.02}$ } & \ckmk & \ckmk & {\tiny-2.36$^{~14}$ } & - & {\tiny-2.16$^{~2}$ } & {\tiny-2.16$^{~64}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra528/index.html}{528} } & {\tiny 5310.686} & {\tiny~0.004$_{~\pm0.006}$} & {\tiny4.072} & {\tiny-2.12$_{~\pm0.09}$ } & {\tiny-2.19$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-2.20$^{~14}$ } & {\tiny-2.27$^{~49}$ } & {\tiny-2.14$^{~2}$ } & {\tiny-2.28$^{~33}$ } & - & - & - & - & {\tiny2, 14}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra531/index.html}{531} } & {\tiny 5313.563} & {\tiny~0.015$_{~\pm0.003}$} & {\tiny4.074} & {\tiny-1.54$_{~\pm0.04}$ } & {\tiny-1.58$_{~\pm0.02}$ } & \ckmk & \ckmk & {\tiny-1.53$^{~14}$ } & {\tiny-1.65$^{~49}$ } & {\tiny-1.65$^{~2}$ } & {\tiny-1.78$^{~64}$ } & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra603/index.html}{603} } & {\tiny 5502.067} & {\tiny~0.012$_{~\pm0.004}$} & {\tiny4.168} & {\tiny-1.81$_{~\pm0.06}$ } & {\tiny-1.91$_{~\pm0.01}$ } & {\tiny X} & {\tiny X} & {\tiny-2.09$^{~14}$ } & {\tiny-1.99$^{~49}$ } & {\tiny-1.99$^{~2}$ } & {\tiny-2.12$^{~64}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra858/index.html}{858} } & {\tiny 6053.466} & {\tiny~0.025$_{~\pm0.022}$} & {\tiny4.745} & {\tiny-1.82$_{~\pm0.18}$ } & {\tiny-2.01$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-2.23$^{~62}$ } & - & {\tiny-2.20$^{~2}$ } & {\tiny-2.23$^{~62}$ } & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
\multicolumn{17}{c}{\ion{Mn}{I}}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra11/index.html}{11} } & {\tiny 4257.654} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny2.953} & {\tiny-0.36$_{~\pm0.10}$ } & {\tiny-0.45$_{~\pm0.10}$ } & \ckmk & {\tiny X} & {\tiny-0.70$^{~33}$ } & {\tiny-0.70$^{~33}$ } & {\tiny-0.47$^{~2}$ } & {\tiny-0.70$^{~33}$ } & {\tiny-0.70$^{~4}$ } & - & - & - & {\tiny2}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra12/index.html}{12} } & {\tiny 4265.918} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny2.941} & {\tiny-0.36$_{~\pm0.05}$ } & {\tiny-0.40$_{~\pm0.07}$ } & \ckmk & \ckmk & {\tiny-0.27$^{~33}$ } & {\tiny-0.27$^{~65}$ } & {\tiny-0.27$^{~2}$ } & {\tiny-0.27$^{~33}$ } & {\tiny-0.42$^{~4}$ } & - & - & - & {\tiny4}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra54/index.html}{54} } & {\tiny 4451.581} & {\tiny~0.001$_{~\pm0.004}$} & {\tiny2.888} & {\tiny~0.40$_{~\pm0.08}$ } & {\tiny~0.35$_{~\pm0.07}$ } & \ckmk & {\tiny X} & {\tiny~0.28$^{~33}$ } & {\tiny~0.28$^{~65}$ } & {\tiny~0.28$^{~2}$ } & {\tiny~0.28$^{~33}$ } & {\tiny~0.23$^{~4}$ } & - & - & - & {\tiny2, 33, 65}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra56/index.html}{56} } & {\tiny 4452.999} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny2.941} & {\tiny-0.46$_{~\pm0.10}$ } & {\tiny-0.54$_{~\pm0.09}$ } & \ckmk & {\tiny X} & {\tiny-0.49$^{~33}$ } & {\tiny-0.49$^{~65}$ } & {\tiny-0.49$^{~2}$ } & {\tiny-0.49$^{~33}$ } & - & - & - & - & {\tiny2, 33, 65}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra58/index.html}{58} } & {\tiny 4457.034} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny3.073} & {\tiny-0.55$_{~\pm0.08}$ } & {\tiny-0.69$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-0.56$^{~33}$ } & {\tiny-0.56$^{~65}$ } & {\tiny-0.56$^{~2}$ } & {\tiny-0.56$^{~33}$ } & {\tiny-0.62$^{~4}$ } & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra59/index.html}{59} } & {\tiny 4458.248} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny3.073} & {\tiny~0.10$_{~\pm0.08}$ } & {\tiny-0.12$_{~\pm0.09}$ } & {\tiny X} & {\tiny X} & {\tiny~0.04$^{~33}$ } & {\tiny~0.04$^{~65}$ } & {\tiny~0.04$^{~2}$ } & {\tiny~0.04$^{~33}$ } & {\tiny-0.18$^{~4}$ } & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra78/index.html}{78} } & {\tiny 4498.891} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny2.941} & {\tiny-0.39$_{~\pm0.04}$ } & {\tiny-0.49$_{~\pm0.04}$ } & {\tiny X} & {\tiny X} & {\tiny-0.34$^{~33}$ } & {\tiny-0.34$^{~65}$ } & {\tiny-0.34$^{~2}$ } & {\tiny-0.34$^{~33}$ } & {\tiny-0.70$^{~4}$ } & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra79/index.html}{79} } & {\tiny 4502.213} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny2.920} & {\tiny-0.37$_{~\pm0.05}$ } & {\tiny-0.44$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-0.34$^{~33}$ } & {\tiny-0.34$^{~65}$ } & {\tiny-0.50$^{~2}$ } & {\tiny-0.34$^{~33}$ } & {\tiny-0.72$^{~4}$ } & - & - & - & {\tiny2}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra199/index.html}{199} } & {\tiny 4671.670} & {\tiny-0.001$_{~\pm0.003}$} & {\tiny2.888} & {\tiny-1.53$_{~\pm0.04}$ } & {\tiny-1.64$_{~\pm0.05}$ } & {\tiny X} & {\tiny X} & {\tiny-1.67$^{~66}$ } & {\tiny-1.67$^{~33}$ } & {\tiny-1.67$^{~2}$ } & {\tiny-1.68$^{~66}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra220/index.html}{220} } & {\tiny 4709.710} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny2.888} & {\tiny-0.24$_{~\pm0.10}$ } & {\tiny-0.31$_{~\pm0.11}$ } & \ckmk & {\tiny X} & {\tiny-0.49$^{~66}$ } & {\tiny-0.34$^{~65}$ } & {\tiny-0.33$^{~2}$ } & {\tiny-0.49$^{~66}$ } & {\tiny-0.69$^{~4}$ } & - & - & - & {\tiny2, 65}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra236/index.html}{236} } & {\tiny 4739.090} & {\tiny~0.010$_{~\pm0.001}$} & {\tiny2.941} & {\tiny-0.39$_{~\pm0.10}$ } & {\tiny-0.49$_{~\pm0.11}$ } & \ckmk & {\tiny X} & {\tiny-0.61$^{~66}$ } & {\tiny-0.49$^{~65}$ } & {\tiny-0.49$^{~2}$ } & {\tiny-0.61$^{~66}$ } & - & - & - & - & {\tiny2, 65}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra526/index.html}{526} } & {\tiny 5308.922} & {\tiny~0.001$_{~\pm0.011}$} & {\tiny5.405} & {\tiny~0.35$_{~\pm0.04}$ } & {\tiny~0.20$_{~\pm0.07}$ } & {\tiny X} & {\tiny X} & {\tiny~0.26$^{~14}$ } & - & {\tiny~0.30$^{~2}$ } & {\tiny~0.26$^{~14}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra561/index.html}{561} } & {\tiny 5399.475} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny3.853} & {\tiny-0.07$_{~\pm0.09}$ } & {\tiny-0.20$_{~\pm0.07}$ } & \ckmk & {\tiny X} & {\tiny-0.34$^{~14}$ } & - & {\tiny-0.29$^{~2}$ } & {\tiny-0.34$^{~14}$ } & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
\multicolumn{17}{c}{\ion{Fe}{I}}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1/index.html}{1} } & {\tiny 4207.127} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny2.832} & {\tiny-1.54$_{~\pm0.11}$ } & {\tiny-1.52$_{~\pm0.10}$ } & \ckmk & \ckmk & {\tiny-1.46$^{~67}$ } & - & {\tiny-1.46$^{~2}$ } & - & - & - & {\tiny-2.51$^{~68}$ } & - & {\tiny2, 67}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra2/index.html}{2} } & {\tiny 4208.604} & {\tiny-0.007$_{~\pm0.004}$} & {\tiny3.397} & {\tiny-1.04$_{~\pm0.12}$ } & {\tiny-0.99$_{~\pm0.14}$ } & \ckmk & {\tiny X} & {\tiny-1.36$^{~14}$ } & - & - & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra3/index.html}{3} } & {\tiny 4217.546} & {\tiny-0.006$_{~\pm0.003}$} & {\tiny3.430} & {\tiny-0.57$_{~\pm0.13}$ } & {\tiny-0.78$_{~\pm0.20}$ } & \ckmk & {\tiny X} & {\tiny-0.48$^{~69}$ } & - & {\tiny-0.51$^{~2}$ } & - & {\tiny-0.49$^{~4}$ } & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra4/index.html}{4} } & {\tiny 4220.341} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny3.071} & {\tiny-1.25$_{~\pm0.11}$ } & {\tiny-1.37$_{~\pm0.10}$ } & \ckmk & {\tiny X} & {\tiny-1.31$^{~69}$ } & {\tiny-1.31$^{~69}$ } & {\tiny-1.37$^{~2}$ } & {\tiny-1.31$^{~69}$ } & - & - & {\tiny-1.17$^{~68}$ } & - & {\tiny2, 69}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra5/index.html}{5} } & {\tiny 4222.213} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny2.450} & {\tiny-1.09$_{~\pm0.05}$ } & {\tiny-1.11$_{~\pm0.06}$ } & \ckmk & \ckmk & {\tiny-0.97$^{~67}$ } & - & {\tiny-0.97$^{~2}$ } & - & {\tiny-0.93$^{~4}$ } & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra6/index.html}{6} } & {\tiny 4232.726} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny0.110} & {\tiny-4.67$_{~\pm0.08}$ } & {\tiny-4.88$_{~\pm0.08}$ } & {\tiny X} & {\tiny X} & {\tiny-4.93$^{~67}$ } & {\tiny-4.93$^{~70}$ } & {\tiny-5.13$^{~2}$ } & {\tiny-4.93$^{~67}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra7/index.html}{7} } & {\tiny 4241.114} & {\tiny~0.003$_{~\pm0.004}$} & {\tiny2.832} & {\tiny-2.35$_{~\pm0.15}$ } & {\tiny-2.52$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-2.51$^{~67}$ } & - & {\tiny-2.51$^{~2}$ } & {\tiny-2.51$^{~67}$ } & - & - & - & - & {\tiny2, 67}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra8/index.html}{8} } & {\tiny 4243.816} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny3.884} & {\tiny-1.39$_{~\pm0.07}$ } & {\tiny-1.44$_{~\pm0.09}$ } & \ckmk & {\tiny X} & {\tiny-1.50$^{~67}$ } & {\tiny-1.48$^{~71}$ } & {\tiny-1.50$^{~2}$ } & {\tiny-1.50$^{~67}$ } & - & - & - & - & {\tiny2, 67, 71}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra10/index.html}{10} } & {\tiny 4256.805} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.256} & {\tiny-1.43$_{~\pm0.04}$ } & {\tiny-1.45$_{~\pm0.05}$ } & \ckmk & \ckmk & {\tiny-1.56$^{~67}$ } & - & {\tiny-1.57$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra13/index.html}{13} } & {\tiny 4266.964} & {\tiny-0.001$_{~\pm0.003}$} & {\tiny2.728} & {\tiny-1.36$_{~\pm0.12}$ } & {\tiny-1.75$_{~\pm0.14}$ } & {\tiny X} & {\tiny X} & {\tiny-1.81$^{~69}$ } & {\tiny-1.81$^{~69}$ } & {\tiny-1.78$^{~2}$ } & {\tiny-1.81$^{~69}$ } & - & - & {\tiny-2.49$^{~68}$ } & - & {\tiny X}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra17/index.html}{17} } & {\tiny 4291.463} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny0.052} & {\tiny-3.91$_{~\pm0.05}$ } & {\tiny-3.95$_{~\pm0.07}$ } & \ckmk & \ckmk & {\tiny-4.08$^{~69}$ } & {\tiny-4.08$^{~69}$ } & {\tiny-4.80$^{~2}$ } & {\tiny-4.08$^{~69}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra23/index.html}{23} } & {\tiny 4365.896} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny2.990} & {\tiny-2.27$_{~\pm0.06}$ } & {\tiny-2.25$_{~\pm0.07}$ } & \ckmk & \ckmk & {\tiny-2.25$^{~69}$ } & {\tiny-2.25$^{~69}$ } & {\tiny-2.25$^{~2}$ } & {\tiny-2.25$^{~69}$ } & - & - & - & - & {\tiny2, 69}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra24/index.html}{24} } & {\tiny 4367.903} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny1.608} & {\tiny-2.76$_{~\pm0.05}$ } & {\tiny-2.83$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-2.89$^{~69}$ } & {\tiny-2.89$^{~69}$ } & {\tiny-2.65$^{~2}$ } & {\tiny-2.89$^{~69}$ } & - & - & - & - & {\tiny69}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra25/index.html}{25} } & {\tiny 4373.561} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny3.018} & {\tiny-1.75$_{~\pm0.10}$ } & {\tiny-1.98$_{~\pm0.08}$ } & {\tiny X} & {\tiny X} & {\tiny-1.83$^{~69}$ } & - & {\tiny-2.29$^{~2}$ } & - & - & - & {\tiny-2.25$^{~68}$ } & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra27/index.html}{27} } & {\tiny 4387.891} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny3.071} & {\tiny-1.42$_{~\pm0.03}$ } & {\tiny-1.48$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-1.52$^{~69}$ } & {\tiny-1.52$^{~69}$ } & {\tiny-1.52$^{~2}$ } & {\tiny-1.52$^{~69}$ } & - & - & {\tiny-1.02$^{~68}$ } & - & {\tiny2, 69}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra28/index.html}{28} } & {\tiny 4389.244} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny0.052} & {\tiny-4.48$_{~\pm0.07}$ } & {\tiny-4.50$_{~\pm0.09}$ } & \ckmk & \ckmk & {\tiny-4.58$^{~67}$ } & {\tiny-4.58$^{~70}$ } & {\tiny-4.58$^{~2}$ } & {\tiny-4.58$^{~67}$ } & - & - & - & - & {\tiny2, 67, 70}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra33/index.html}{33} } & {\tiny 4412.426} & {\tiny~0.025$_{~\pm0.027}$} & {\tiny2.176} & {\tiny-4.26$_{~\pm0.10}$ } & {\tiny-4.58$_{~\pm0.01}$ } & {\tiny X} & {\tiny X} & {\tiny-3.21$^{~14}$ } & - & {\tiny-4.50$^{~2}$ } & {\tiny-3.21$^{~14}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra34/index.html}{34} } & {\tiny 4413.396} & {\tiny-0.033$_{~\pm0.010}$} & {\tiny4.076} & {\tiny-2.33$_{~\pm0.08}$ } & {\tiny-2.78$_{~\pm0.05}$ } & {\tiny X} & {\tiny X} & {\tiny-1.53$^{~67}$ } & - & {\tiny-3.50$^{~2}$ } & - & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra38/index.html}{38} } & {\tiny 4422.568} & {\tiny-0.025$_{~\pm0.005}$} & {\tiny2.845} & {\tiny-0.92$_{~\pm0.77}$ } & {\tiny-1.34$_{~\pm0.22}$ } & \ckmk & {\tiny X} & {\tiny-1.12$^{~69}$ } & - & {\tiny-1.67$^{~2}$ } & - & - & - & {\tiny-1.75$^{~68}$ } & - & {\tiny69}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra39/index.html}{39} } & {\tiny 4423.841} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny3.654} & {\tiny-1.60$_{~\pm0.04}$ } & {\tiny-1.61$_{~\pm0.06}$ } & \ckmk & \ckmk & {\tiny-1.61$^{~72}$ } & - & {\tiny-1.76$^{~2}$ } & {\tiny-1.61$^{~67}$ } & - & - & - & - & {\tiny67, 72}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra41/index.html}{41} } & {\tiny 4432.568} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny3.573} & {\tiny-1.68$_{~\pm0.04}$ } & {\tiny-1.72$_{~\pm0.06}$ } & \ckmk & \ckmk & {\tiny-1.60$^{~67}$ } & {\tiny-1.56$^{~71}$ } & {\tiny-1.85$^{~2}$ } & {\tiny-1.60$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra44/index.html}{44} } & {\tiny 4438.343} & {\tiny-0.006$_{~\pm0.002}$} & {\tiny3.686} & {\tiny-1.56$_{~\pm0.04}$ } & {\tiny-1.65$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-1.58$^{~73}$ } & - & {\tiny-1.79$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra45/index.html}{45} } & {\tiny 4439.634} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny3.047} & {\tiny-2.94$_{~\pm0.04}$ } & {\tiny-2.92$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-2.84$^{~67}$ } & - & {\tiny-3.06$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra46/index.html}{46} } & {\tiny 4439.881} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny2.279} & {\tiny-2.96$_{~\pm0.05}$ } & {\tiny-2.94$_{~\pm0.05}$ } & \ckmk & \ckmk & {\tiny-3.00$^{~67}$ } & - & {\tiny-3.00$^{~2}$ } & {\tiny-3.00$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra47/index.html}{47} } & {\tiny 4442.339} & {\tiny~0.006$_{~\pm0.002}$} & {\tiny2.198} & {\tiny-1.09$_{~\pm0.04}$ } & {\tiny-1.27$_{~\pm0.05}$ } & {\tiny X} & {\tiny X} & {\tiny-1.25$^{~67}$ } & {\tiny-1.25$^{~74}$ } & {\tiny-1.25$^{~2}$ } & {\tiny-1.25$^{~67}$ } & - & - & {\tiny-1.31$^{~68}$ } & - & {\tiny X}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra48/index.html}{48} } & {\tiny 4442.831} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny2.176} & {\tiny-2.56$_{~\pm0.08}$ } & {\tiny-2.69$_{~\pm0.09}$ } & \ckmk & {\tiny X} & {\tiny-2.79$^{~67}$ } & {\tiny-2.79$^{~74}$ } & {\tiny-2.79$^{~2}$ } & {\tiny-2.79$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra49/index.html}{49} } & {\tiny 4447.130} & {\tiny-0.011$_{~\pm0.002}$} & {\tiny2.198} & {\tiny-2.55$_{~\pm0.05}$ } & {\tiny-2.76$_{~\pm0.08}$ } & {\tiny X} & {\tiny X} & {\tiny-2.73$^{~69}$ } & {\tiny-2.73$^{~69}$ } & {\tiny-2.84$^{~2}$ } & {\tiny-2.73$^{~69}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra51/index.html}{51} } & {\tiny 4450.316} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny3.111} & {\tiny-1.64$_{~\pm0.17}$ } & {\tiny-2.03$_{~\pm0.04}$ } & {\tiny X} & {\tiny X} & {\tiny-1.99$^{~69}$ } & {\tiny-1.99$^{~69}$ } & {\tiny-2.10$^{~2}$ } & {\tiny-1.99$^{~69}$ } & - & - & {\tiny-1.50$^{~68}$ } & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra60/index.html}{60} } & {\tiny 4461.653} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny0.087} & {\tiny-3.17$_{~\pm0.04}$ } & {\tiny-3.25$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-3.21$^{~67}$ } & {\tiny-3.21$^{~70}$ } & {\tiny-3.21$^{~2}$ } & {\tiny-3.21$^{~67}$ } & - & - & - & - & {\tiny2, 67, 70}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra61/index.html}{61} } & {\tiny 4466.551} & {\tiny~0.002$_{~\pm0.003}$} & {\tiny2.832} & {\tiny-0.42$_{~\pm0.07}$ } & {\tiny-0.57$_{~\pm0.04}$ } & {\tiny X} & {\tiny X} & {\tiny-0.60$^{~69}$ } & - & {\tiny-0.96$^{~2}$ } & - & {\tiny-0.57$^{~4}$ } & - & {\tiny-1.00$^{~68}$ } & - & {\tiny X}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra65/index.html}{65} } & {\tiny 4479.962} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny3.984} & {\tiny-1.31$_{~\pm0.04}$ } & {\tiny-1.45$_{~\pm0.06}$ } & {\tiny X} & {\tiny X} & {\tiny-1.52$^{~67}$ } & {\tiny-$^{~-}$ } & {\tiny-1.55$^{~2}$ } & {\tiny-1.52$^{~67}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra66/index.html}{66} } & {\tiny 4481.609} & {\tiny-0.006$_{~\pm0.002}$} & {\tiny3.686} & {\tiny-1.50$_{~\pm0.03}$ } & {\tiny-1.59$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-1.53$^{~72}$ } & - & {\tiny-1.74$^{~2}$ } & - & - & - & - & - & {\tiny72}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra67/index.html}{67} } & {\tiny 4484.220} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny3.603} & {\tiny-0.82$_{~\pm0.06}$ } & {\tiny-0.82$_{~\pm0.07}$ } & \ckmk & \ckmk & {\tiny-0.67$^{~73}$ } & - & {\tiny-0.86$^{~2}$ } & - & - & - & - & - & {\tiny2}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra68/index.html}{68} } & {\tiny 4485.970} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny3.654} & {\tiny-2.36$_{~\pm0.03}$ } & {\tiny-2.40$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-2.35$^{~67}$ } & - & {\tiny-2.52$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra71/index.html}{71} } & {\tiny 4489.739} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny0.121} & {\tiny-3.89$_{~\pm0.05}$ } & {\tiny-3.91$_{~\pm0.06}$ } & \ckmk & \ckmk & {\tiny-3.97$^{~67}$ } & {\tiny-3.97$^{~70}$ } & {\tiny-3.97$^{~2}$ } & {\tiny-3.97$^{~67}$ } & - & - & - & - & {\tiny2, 67, 70}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra72/index.html}{72} } & {\tiny 4490.084} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny3.017} & {\tiny-1.43$_{~\pm0.04}$ } & {\tiny-1.59$_{~\pm0.08}$ } & {\tiny X} & {\tiny X} & {\tiny-1.58$^{~67}$ } & - & {\tiny-1.51$^{~2}$ } & - & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra75/index.html}{75} } & {\tiny 4492.678} & {\tiny0.000$_{~\pm0.003}$} & {\tiny3.984} & {\tiny-1.60$_{~\pm0.04}$ } & {\tiny-1.71$_{~\pm0.05}$ } & {\tiny X} & {\tiny X} & {\tiny-1.65$^{~67}$ } & {\tiny-1.63$^{~71}$ } & {\tiny-1.83$^{~2}$ } & {\tiny-1.65$^{~67}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra77/index.html}{77} } & {\tiny 4495.953} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny3.654} & {\tiny-1.62$_{~\pm0.03}$ } & {\tiny-1.72$_{~\pm0.05}$ } & {\tiny X} & {\tiny X} & {\tiny-1.69$^{~73}$ } & - & {\tiny-1.87$^{~2}$ } & - & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra80/index.html}{80} } & {\tiny 4502.591} & {\tiny-0.006$_{~\pm0.002}$} & {\tiny3.573} & {\tiny-2.20$_{~\pm0.03}$ } & {\tiny-2.21$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-2.35$^{~67}$ } & {\tiny-2.31$^{~71}$ } & {\tiny-2.27$^{~2}$ } & {\tiny-2.35$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra81/index.html}{81} } & {\tiny 4504.210} & {\tiny~0.006$_{~\pm0.008}$} & {\tiny3.960} & {\tiny-3.16$_{~\pm0.05}$ } & {\tiny-3.22$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-3.06$^{~14}$ } & - & {\tiny-4.20$^{~2}$ } & {\tiny-3.09$^{~14}$ } & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra82/index.html}{82} } & {\tiny 4504.831} & {\tiny-0.014$_{~\pm0.002}$} & {\tiny3.266} & {\tiny-1.99$_{~\pm0.10}$ } & {\tiny-2.13$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-2.27$^{~67}$ } & {\tiny-2.22$^{~71}$ } & {\tiny-2.28$^{~2}$ } & {\tiny-2.27$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra84/index.html}{84} } & {\tiny 4508.685} & {\tiny-0.004$_{~\pm0.004}$} & {\tiny4.283} & {\tiny-1.87$_{~\pm0.03}$ } & {\tiny-1.94$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-2.05$^{~14}$ } & - & - & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra85/index.html}{85} } & {\tiny 4509.735} & {\tiny-0.006$_{~\pm0.002}$} & {\tiny4.220} & {\tiny-1.40$_{~\pm0.05}$ } & {\tiny-1.37$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-1.29$^{~14}$ } & - & - & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra90/index.html}{90} } & {\tiny 4514.184} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny3.047} & {\tiny-1.99$_{~\pm0.03}$ } & {\tiny-2.09$_{~\pm0.05}$ } & {\tiny X} & {\tiny X} & {\tiny-2.05$^{~67}$ } & - & {\tiny-2.04$^{~2}$ } & - & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra97/index.html}{97} } & {\tiny 4523.399} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny3.654} & {\tiny-1.86$_{~\pm0.04}$ } & {\tiny-1.86$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-1.99$^{~67}$ } & - & {\tiny-2.09$^{~2}$ } & - & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra98/index.html}{98} } & {\tiny 4525.864} & {\tiny~0.001$_{~\pm0.003}$} & {\tiny2.882} & {\tiny-3.04$_{~\pm0.04}$ } & {\tiny-3.11$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-3.20$^{~67}$ } & - & {\tiny-3.34$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra104/index.html}{104} } & {\tiny 4537.671} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny3.267} & {\tiny-2.84$_{~\pm0.03}$ } & {\tiny-2.89$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-2.88$^{~67}$ } & {\tiny-2.98$^{~71}$ } & {\tiny-2.88$^{~2}$ } & {\tiny-2.88$^{~67}$ } & - & - & - & - & {\tiny2, 67}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra107/index.html}{107} } & {\tiny 4543.221} & {\tiny-0.019$_{~\pm0.006}$} & {\tiny3.640} & {\tiny-3.03$_{~\pm0.03}$ } & {\tiny-3.08$_{~\pm0.03}$ } & \ckmk & {\tiny X} & {\tiny-3.33$^{~14}$ } & - & {\tiny-5.74$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra111/index.html}{111} } & {\tiny 4551.647} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny3.943} & {\tiny-1.92$_{~\pm0.04}$ } & {\tiny-1.93$_{~\pm0.05}$ } & \ckmk & \ckmk & {\tiny-2.06$^{~67}$ } & {\tiny-2.03$^{~71}$ } & {\tiny-1.92$^{~2}$ } & {\tiny-2.06$^{~67}$ } & - & - & - & - & {\tiny2}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra115/index.html}{115} } & {\tiny 4556.924} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny3.252} & {\tiny-2.60$_{~\pm0.03}$ } & {\tiny-2.65$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-2.71$^{~67}$ } & - & {\tiny-2.69$^{~2}$ } & - & - & - & - & - & {\tiny2}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra116/index.html}{116} } & {\tiny 4560.088} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny3.603} & {\tiny-1.73$_{~\pm0.05}$ } & {\tiny-1.85$_{~\pm0.06}$ } & {\tiny X} & {\tiny X} & {\tiny-1.92$^{~67}$ } & - & {\tiny-1.92$^{~2}$ } & - & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra117/index.html}{117} } & {\tiny 4561.198} & {\tiny-0.017$_{~\pm0.005}$} & {\tiny4.320} & {\tiny-2.20$_{~\pm0.06}$ } & {\tiny-2.47$_{~\pm0.07}$ } & {\tiny X} & {\tiny X} & {\tiny-1.28$^{~14}$ } & - & - & - & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra121/index.html}{121} } & {\tiny 4566.515} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny3.301} & {\tiny-2.09$_{~\pm0.04}$ } & {\tiny-2.17$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-2.38$^{~69}$ } & - & {\tiny-2.17$^{~2}$ } & {\tiny-2.38$^{~69}$ } & - & - & - & - & {\tiny2}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra122/index.html}{122} } & {\tiny 4566.865} & {\tiny-0.012$_{~\pm0.006}$} & {\tiny4.313} & {\tiny-1.08$_{~\pm0.10}$ } & {\tiny-1.30$_{~\pm0.07}$ } & {\tiny X} & {\tiny X} & {\tiny-0.93$^{~14}$ } & - & - & - & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra127/index.html}{127} } & {\tiny 4574.216} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny3.211} & {\tiny-2.33$_{~\pm0.04}$ } & {\tiny-2.34$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-2.38$^{~73}$ } & {\tiny-2.45$^{~71}$ } & {\tiny-2.47$^{~2}$ } & {\tiny-2.50$^{~67}$ } & - & - & - & - & {\tiny73}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra128/index.html}{128} } & {\tiny 4574.718} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny2.279} & {\tiny-2.81$_{~\pm0.05}$ } & {\tiny-2.82$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-2.97$^{~67}$ } & - & {\tiny-2.92$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra132/index.html}{132} } & {\tiny 4579.820} & {\tiny0.000$_{~\pm0.007}$} & {\tiny3.071} & {\tiny-2.68$_{~\pm0.04}$ } & {\tiny-2.83$_{~\pm0.03}$ } & {\tiny X} & {\tiny X} & {\tiny-2.83$^{~67}$ } & - & {\tiny-3.12$^{~2}$ } & {\tiny-2.83$^{~67}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra135/index.html}{135} } & {\tiny 4583.128} & {\tiny0.000$_{~\pm0.008}$} & {\tiny4.371} & {\tiny-1.93$_{~\pm0.07}$ } & {\tiny-2.04$_{~\pm0.10}$ } & \ckmk & {\tiny X} & {\tiny-1.76$^{~14}$ } & - & - & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra137/index.html}{137} } & {\tiny 4585.339} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.608} & {\tiny-1.52$_{~\pm0.02}$ } & {\tiny-1.57$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-1.08$^{~14}$ } & - & - & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra138/index.html}{138} } & {\tiny 4587.127} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny3.573} & {\tiny-1.57$_{~\pm0.06}$ } & {\tiny-1.68$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-1.74$^{~69}$ } & - & {\tiny-1.69$^{~2}$ } & - & - & - & {\tiny-1.17$^{~68}$ } & - & {\tiny2}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra139/index.html}{139} } & {\tiny 4587.720} & {\tiny-0.016$_{~\pm0.008}$} & {\tiny3.984} & {\tiny-2.07$_{~\pm0.05}$ } & {\tiny-2.20$_{~\pm0.03}$ } & {\tiny X} & {\tiny X} & {\tiny-2.15$^{~67}$ } & - & {\tiny-2.36$^{~2}$ } & {\tiny-2.15$^{~67}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra143/index.html}{143} } & {\tiny 4590.789} & {\tiny-0.006$_{~\pm0.002}$} & {\tiny4.387} & {\tiny-1.36$_{~\pm0.06}$ } & {\tiny-1.44$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-1.77$^{~14}$ } & - & {\tiny-1.77$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra145/index.html}{145} } & {\tiny 4593.525} & {\tiny~0.004$_{~\pm0.007}$} & {\tiny3.943} & {\tiny-1.91$_{~\pm0.05}$ } & {\tiny-1.98$_{~\pm0.07}$ } & \ckmk & {\tiny X} & {\tiny-2.06$^{~67}$ } & {\tiny-2.03$^{~71}$ } & {\tiny-2.18$^{~2}$ } & {\tiny-2.06$^{~67}$ } & - & - & - & - & {\tiny71}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra148/index.html}{148} } & {\tiny 4597.250} & {\tiny0.000$_{~\pm0.013}$} & {\tiny4.387} & {\tiny-1.51$_{~\pm0.05}$ } & {\tiny-1.68$_{~\pm0.02}$ } & {\tiny X} & {\tiny X} & {\tiny-1.12$^{~14}$ } & - & - & - & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra149/index.html}{149} } & {\tiny 4598.117} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny3.283} & {\tiny-1.48$_{~\pm0.05}$ } & {\tiny-1.50$_{~\pm0.07}$ } & \ckmk & \ckmk & {\tiny-1.57$^{~67}$ } & {\tiny-$^{~-}$ } & {\tiny-1.71$^{~2}$ } & {\tiny-1.57$^{~67}$ } & - & - & - & - & {\tiny67}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra150/index.html}{150} } & {\tiny 4598.324} & {\tiny~0.030$_{~\pm0.003}$} & {\tiny0.958} & {\tiny-4.80$_{~\pm0.06}$ } & {\tiny-5.25$_{~\pm0.09}$ } & {\tiny X} & {\tiny X} & {\tiny-4.71$^{~14}$ } & - & {\tiny-5.36$^{~2}$ } & {\tiny-4.78$^{~14}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra151/index.html}{151} } & {\tiny 4598.740} & {\tiny-0.006$_{~\pm0.002}$} & {\tiny3.654} & {\tiny-2.50$_{~\pm0.03}$ } & {\tiny-2.56$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-2.66$^{~67}$ } & - & {\tiny-2.88$^{~2}$ } & {\tiny-2.66$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra152/index.html}{152} } & {\tiny 4599.841} & {\tiny-0.010$_{~\pm0.001}$} & {\tiny4.313} & {\tiny-0.85$_{~\pm0.04}$ } & {\tiny-0.88$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-1.24$^{~14}$ } & - & {\tiny-2.33$^{~2}$ } & {\tiny-1.23$^{~14}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra155/index.html}{155} } & {\tiny 4602.001} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny1.608} & {\tiny-3.15$_{~\pm0.05}$ } & {\tiny-3.13$_{~\pm0.05}$ } & \ckmk & \ckmk & {\tiny-3.13$^{~69}$ } & {\tiny-3.15$^{~75}$ } & {\tiny-3.13$^{~2}$ } & {\tiny-3.15$^{~67}$ } & - & - & - & - & {\tiny2, 67, 69, 75}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra156/index.html}{156} } & {\tiny 4602.941} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny1.485} & {\tiny-2.23$_{~\pm0.04}$ } & {\tiny-2.21$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-2.21$^{~69}$ } & {\tiny-2.22$^{~75}$ } & {\tiny-2.31$^{~2}$ } & {\tiny-2.21$^{~69}$ } & - & - & - & - & {\tiny69, 75}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra157/index.html}{157} } & {\tiny 4603.342} & {\tiny-0.006$_{~\pm0.002}$} & {\tiny2.845} & {\tiny-3.16$_{~\pm0.08}$ } & {\tiny-3.26$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-3.04$^{~71}$ } & - & {\tiny-3.44$^{~2}$ } & {\tiny-3.14$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra158/index.html}{158} } & {\tiny 4604.557} & {\tiny-0.007$_{~\pm0.003}$} & {\tiny4.473} & {\tiny-1.05$_{~\pm0.03}$ } & {\tiny-1.11$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-1.06$^{~14}$ } & - & {\tiny-2.83$^{~2}$ } & {\tiny-1.06$^{~14}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra160/index.html}{160} } & {\tiny 4605.588} & {\tiny-0.012$_{~\pm0.003}$} & {\tiny4.320} & {\tiny-1.04$_{~\pm0.07}$ } & {\tiny-1.11$_{~\pm0.03}$ } & \ckmk & {\tiny X} & {\tiny-1.16$^{~14}$ } & - & {\tiny-1.66$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra163/index.html}{163} } & {\tiny 4614.205} & {\tiny-0.006$_{~\pm0.002}$} & {\tiny3.301} & {\tiny-2.36$_{~\pm0.06}$ } & {\tiny-2.49$_{~\pm0.04}$ } & {\tiny X} & {\tiny X} & {\tiny-2.52$^{~71}$ } & - & {\tiny-2.62$^{~2}$ } & - & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra164/index.html}{164} } & {\tiny 4615.565} & {\tiny-0.007$_{~\pm0.003}$} & {\tiny4.580} & {\tiny-1.19$_{~\pm0.07}$ } & {\tiny-1.25$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-1.31$^{~14}$ } & - & {\tiny-1.32$^{~2}$ } & - & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra166/index.html}{166} } & {\tiny 4619.288} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny3.603} & {\tiny-1.07$_{~\pm0.07}$ } & {\tiny-1.05$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-1.07$^{~73}$ } & - & {\tiny-1.01$^{~2}$ } & - & - & - & {\tiny-4.57$^{~68}$ } & - & {\tiny2, 73}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra170/index.html}{170} } & {\tiny 4623.578} & {\tiny-0.001$_{~\pm0.003}$} & {\tiny4.415} & {\tiny-1.74$_{~\pm0.04}$ } & {\tiny-1.81$_{~\pm0.03}$ } & \ckmk & {\tiny X} & {\tiny-1.86$^{~14}$ } & - & - & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra171/index.html}{171} } & {\tiny 4625.045} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny3.241} & {\tiny-1.27$_{~\pm0.05}$ } & {\tiny-1.30$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-1.30$^{~73}$ } & {\tiny-$^{~-}$ } & {\tiny-1.35$^{~2}$ } & {\tiny-1.34$^{~67}$ } & - & - & - & - & {\tiny73}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra173/index.html}{173} } & {\tiny 4630.120} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny2.279} & {\tiny-2.49$_{~\pm0.04}$ } & {\tiny-2.49$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-2.59$^{~69}$ } & - & {\tiny-2.73$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra177/index.html}{177} } & {\tiny 4635.846} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny2.845} & {\tiny-2.35$_{~\pm0.04}$ } & {\tiny-2.33$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-2.36$^{~69}$ } & {\tiny-2.36$^{~69}$ } & {\tiny-2.41$^{~2}$ } & {\tiny-2.36$^{~69}$ } & - & - & - & - & {\tiny69}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra178/index.html}{178} } & {\tiny 4637.503} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny3.283} & {\tiny-1.29$_{~\pm0.06}$ } & {\tiny-1.32$_{~\pm0.07}$ } & \ckmk & \ckmk & {\tiny-1.29$^{~73}$ } & {\tiny-1.34$^{~71}$ } & {\tiny-1.39$^{~2}$ } & {\tiny-1.39$^{~67}$ } & - & - & - & - & {\tiny2, 67, 71, 73}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra181/index.html}{181} } & {\tiny 4643.463} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny3.654} & {\tiny-1.23$_{~\pm0.07}$ } & {\tiny-1.20$_{~\pm0.05}$ } & \ckmk & \ckmk & {\tiny-1.15$^{~69}$ } & - & {\tiny-1.29$^{~2}$ } & - & - & - & - & - & {\tiny69}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra189/index.html}{189} } & {\tiny 4657.585} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny2.845} & {\tiny-2.85$_{~\pm0.04}$ } & {\tiny-2.89$_{~\pm0.05}$ } & \ckmk & \ckmk & {\tiny-2.80$^{~71}$ } & - & {\tiny-3.14$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra190/index.html}{190} } & {\tiny 4660.426} & {\tiny-0.007$_{~\pm0.003}$} & {\tiny4.435} & {\tiny-1.64$_{~\pm0.04}$ } & {\tiny-1.68$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-1.71$^{~14}$ } & - & - & {\tiny-1.46$^{~14}$ } & - & - & - & - & {\tiny14}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra191/index.html}{191} } & {\tiny 4660.887} & {\tiny~0.011$_{~\pm0.002}$} & {\tiny4.473} & {\tiny-1.51$_{~\pm0.04}$ } & {\tiny-1.56$_{~\pm0.03}$ } & \ckmk & {\tiny X} & {\tiny-1.75$^{~14}$ } & - & - & {\tiny-1.77$^{~14}$ } & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra192/index.html}{192} } & {\tiny 4661.534} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny4.559} & {\tiny-1.18$_{~\pm0.05}$ } & {\tiny-1.18$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-1.17$^{~71}$ } & - & {\tiny-1.27$^{~2}$ } & {\tiny-1.27$^{~67}$ } & - & - & - & - & {\tiny71}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra193/index.html}{193} } & {\tiny 4661.970} & {\tiny~0.004$_{~\pm0.002}$} & {\tiny2.990} & {\tiny-2.28$_{~\pm0.09}$ } & {\tiny-2.46$_{~\pm0.05}$ } & {\tiny X} & {\tiny X} & {\tiny-2.50$^{~69}$ } & - & {\tiny-2.63$^{~2}$ } & - & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra194/index.html}{194} } & {\tiny 4665.255} & {\tiny-0.050$_{~\pm0.001}$} & {\tiny4.387} & {\tiny-1.95$_{~\pm0.12}$ } & {\tiny-2.18$_{~\pm0.11}$ } & \ckmk & {\tiny X} & {\tiny-1.28$^{~14}$ } & - & - & {\tiny-1.35$^{~14}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra196/index.html}{196} } & {\tiny 4669.171} & {\tiny-0.006$_{~\pm0.002}$} & {\tiny3.654} & {\tiny-1.12$_{~\pm0.09}$ } & {\tiny-1.20$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-1.24$^{~73}$ } & - & {\tiny-1.26$^{~2}$ } & {\tiny-1.21$^{~69}$ } & - & - & - & - & {\tiny2, 69, 73}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra200/index.html}{200} } & {\tiny 4672.830} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny1.608} & {\tiny-3.99$_{~\pm0.12}$ } & {\tiny-4.16$_{~\pm0.14}$ } & \ckmk & {\tiny X} & {\tiny-4.24$^{~67}$ } & {\tiny-$^{~-}$ } & {\tiny-4.24$^{~2}$ } & {\tiny-4.24$^{~67}$ } & - & - & - & - & {\tiny2, 67}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra201/index.html}{201} } & {\tiny 4678.846} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny3.603} & {\tiny-0.76$_{~\pm0.08}$ } & {\tiny-0.75$_{~\pm0.07}$ } & \ckmk & \ckmk & {\tiny-0.70$^{~73}$ } & - & {\tiny-0.66$^{~2}$ } & - & - & - & {\tiny-3.14$^{~68}$ } & - & {\tiny73}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra203/index.html}{203} } & {\tiny 4681.473} & {\tiny-0.014$_{~\pm0.004}$} & {\tiny4.607} & {\tiny-1.23$_{~\pm0.04}$ } & {\tiny-1.26$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-1.35$^{~14}$ } & - & - & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra205/index.html}{205} } & {\tiny 4683.560} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny2.832} & {\tiny-2.32$_{~\pm0.05}$ } & {\tiny-2.38$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-2.32$^{~69}$ } & - & {\tiny-2.53$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra208/index.html}{208} } & {\tiny 4688.176} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.607} & {\tiny-0.95$_{~\pm0.05}$ } & {\tiny-0.95$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-1.54$^{~14}$ } & - & {\tiny-1.54$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra210/index.html}{210} } & {\tiny 4690.138} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny3.686} & {\tiny-1.55$_{~\pm0.06}$ } & {\tiny-1.56$_{~\pm0.05}$ } & \ckmk & \ckmk & {\tiny-1.64$^{~69}$ } & - & {\tiny-1.68$^{~2}$ } & - & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra217/index.html}{217} } & {\tiny 4704.948} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny3.686} & {\tiny-1.42$_{~\pm0.06}$ } & {\tiny-1.46$_{~\pm0.07}$ } & \ckmk & \ckmk & {\tiny-1.32$^{~73}$ } & - & {\tiny-1.57$^{~2}$ } & - & - & - & {\tiny-4.09$^{~68}$ } & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra224/index.html}{224} } & {\tiny 4726.137} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny2.998} & {\tiny-3.04$_{~\pm0.03}$ } & {\tiny-3.06$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-2.90$^{~73}$ } & - & {\tiny-3.24$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra225/index.html}{225} } & {\tiny 4728.546} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny3.654} & {\tiny-1.08$_{~\pm0.07}$ } & {\tiny-1.11$_{~\pm0.05}$ } & \ckmk & \ckmk & {\tiny-1.17$^{~69}$ } & - & {\tiny-1.14$^{~2}$ } & - & - & - & - & - & {\tiny2}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra226/index.html}{226} } & {\tiny 4729.019} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.076} & {\tiny-1.52$_{~\pm0.06}$ } & {\tiny-1.57$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-1.61$^{~69}$ } & - & {\tiny-1.66$^{~2}$ } & {\tiny-1.61$^{~69}$ } & - & - & - & - & {\tiny69}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra233/index.html}{233} } & {\tiny 4733.591} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny1.485} & {\tiny-2.93$_{~\pm0.05}$ } & {\tiny-3.05$_{~\pm0.05}$ } & {\tiny X} & {\tiny X} & {\tiny-2.99$^{~69}$ } & {\tiny-2.99$^{~75}$ } & {\tiny-2.92$^{~2}$ } & {\tiny-2.99$^{~69}$ } & - & - & - & - & {\tiny X}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra234/index.html}{234} } & {\tiny 4735.843} & {\tiny~0.002$_{~\pm0.005}$} & {\tiny4.076} & {\tiny-1.09$_{~\pm0.09}$ } & {\tiny-1.19$_{~\pm0.08}$ } & \ckmk & {\tiny X} & {\tiny-1.33$^{~69}$ } & {\tiny-1.32$^{~69}$ } & {\tiny-1.23$^{~2}$ } & {\tiny-1.32$^{~69}$ } & - & - & - & - & {\tiny2}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra240/index.html}{240} } & {\tiny 4745.800} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny3.654} & {\tiny-1.18$_{~\pm0.07}$ } & {\tiny-1.23$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-1.34$^{~73}$ } & - & {\tiny-1.19$^{~2}$ } & - & - & - & {\tiny-3.42$^{~68}$ } & - & {\tiny2}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra242/index.html}{242} } & {\tiny 4749.948} & {\tiny-0.006$_{~\pm0.002}$} & {\tiny4.559} & {\tiny-1.15$_{~\pm0.03}$ } & {\tiny-1.22$_{~\pm0.03}$ } & {\tiny X} & {\tiny X} & {\tiny-1.24$^{~71}$ } & - & {\tiny-1.35$^{~2}$ } & - & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra247/index.html}{247} } & {\tiny 4757.578} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny3.274} & {\tiny-1.97$_{~\pm0.06}$ } & {\tiny-2.03$_{~\pm0.07}$ } & \ckmk & {\tiny X} & {\tiny-2.04$^{~14}$ } & - & {\tiny-2.02$^{~2}$ } & - & - & - & - & - & {\tiny2, 14}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra257/index.html}{257} } & {\tiny 4776.067} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny3.301} & {\tiny-2.52$_{~\pm0.04}$ } & {\tiny-2.58$_{~\pm0.02}$ } & \ckmk & {\tiny X} & {\tiny-2.60$^{~71}$ } & - & {\tiny-2.71$^{~2}$ } & - & - & - & - & - & {\tiny71}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra258/index.html}{258} } & {\tiny 4779.439} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny3.415} & {\tiny-2.07$_{~\pm0.08}$ } & {\tiny-2.15$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-2.02$^{~69}$ } & {\tiny-2.02$^{~69}$ } & {\tiny-2.02$^{~2}$ } & {\tiny-2.02$^{~69}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra261/index.html}{261} } & {\tiny 4785.957} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny4.143} & {\tiny-1.75$_{~\pm0.03}$ } & {\tiny-1.76$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-1.83$^{~71}$ } & - & {\tiny-1.93$^{~2}$ } & {\tiny-1.93$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra264/index.html}{264} } & {\tiny 4786.807} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny3.017} & {\tiny-1.38$_{~\pm0.04}$ } & {\tiny-1.50$_{~\pm0.03}$ } & {\tiny X} & {\tiny X} & {\tiny-1.61$^{~69}$ } & - & {\tiny-1.74$^{~2}$ } & - & - & - & {\tiny-2.22$^{~68}$ } & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra265/index.html}{265} } & {\tiny 4787.827} & {\tiny0.000$_{~\pm0.003}$} & {\tiny2.998} & {\tiny-2.51$_{~\pm0.03}$ } & {\tiny-2.59$_{~\pm0.03}$ } & {\tiny X} & {\tiny X} & {\tiny-2.60$^{~73}$ } & - & {\tiny-2.77$^{~2}$ } & - & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra266/index.html}{266} } & {\tiny 4788.757} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny3.237} & {\tiny-1.67$_{~\pm0.03}$ } & {\tiny-1.74$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-1.76$^{~69}$ } & {\tiny-1.76$^{~69}$ } & {\tiny-1.80$^{~2}$ } & {\tiny-1.76$^{~69}$ } & - & - & {\tiny-0.75$^{~68}$ } & - & {\tiny69}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra269/index.html}{269} } & {\tiny 4794.354} & {\tiny0.000$_{~\pm0.003}$} & {\tiny2.424} & {\tiny-3.83$_{~\pm0.03}$ } & {\tiny-3.87$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-3.95$^{~71}$ } & - & {\tiny-4.05$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra270/index.html}{270} } & {\tiny 4798.265} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny4.186} & {\tiny-1.39$_{~\pm0.05}$ } & {\tiny-1.40$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-1.17$^{~69}$ } & - & {\tiny-1.54$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra272/index.html}{272} } & {\tiny 4798.731} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny1.608} & {\tiny-4.04$_{~\pm0.03}$ } & {\tiny-4.10$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-4.15$^{~71}$ } & - & {\tiny-4.24$^{~2}$ } & - & - & - & - & - & {\tiny71}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra273/index.html}{273} } & {\tiny 4799.406} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny3.640} & {\tiny-2.04$_{~\pm0.03}$ } & {\tiny-2.10$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-2.13$^{~71}$ } & {\tiny-2.19$^{~71}$ } & {\tiny-2.23$^{~2}$ } & {\tiny-2.23$^{~67}$ } & - & - & {\tiny-2.75$^{~68}$ } & - & {\tiny71}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra274/index.html}{274} } & {\tiny 4800.128} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny3.039} & {\tiny-3.05$_{~\pm0.02}$ } & {\tiny-3.12$_{~\pm0.04}$ } & {\tiny X} & {\tiny X} & {\tiny-2.64$^{~71}$ } & - & {\tiny-3.29$^{~2}$ } & - & - & - & - & - & {\tiny X}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra275/index.html}{275} } & {\tiny 4800.649} & {\tiny-0.008$_{~\pm0.003}$} & {\tiny4.143} & {\tiny-0.88$_{~\pm0.08}$ } & {\tiny-1.13$_{~\pm0.05}$ } & {\tiny X} & {\tiny X} & {\tiny-1.03$^{~69}$ } & {\tiny-1.03$^{~69}$ } & {\tiny-1.25$^{~2}$ } & {\tiny-1.03$^{~69}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra277/index.html}{277} } & {\tiny 4802.880} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny3.642} & {\tiny-1.59$_{~\pm0.10}$ } & {\tiny-1.67$_{~\pm0.09}$ } & \ckmk & {\tiny X} & {\tiny-1.51$^{~69}$ } & {\tiny-1.51$^{~69}$ } & {\tiny-1.67$^{~2}$ } & {\tiny-1.51$^{~69}$ } & - & - & {\tiny-2.01$^{~68}$ } & - & {\tiny2}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra278/index.html}{278} } & {\tiny 4804.517} & {\tiny0.000$_{~\pm0.003}$} & {\tiny3.573} & {\tiny-2.30$_{~\pm0.04}$ } & {\tiny-2.43$_{~\pm0.03}$ } & {\tiny X} & {\tiny X} & {\tiny-2.59$^{~67}$ } & {\tiny-$^{~-}$ } & {\tiny-2.59$^{~2}$ } & {\tiny-2.59$^{~67}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra280/index.html}{280} } & {\tiny 4807.708} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny3.368} & {\tiny-1.95$_{~\pm0.04}$ } & {\tiny-2.01$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-2.15$^{~72}$ } & {\tiny-2.15$^{~71}$ } & {\tiny-2.21$^{~2}$ } & {\tiny-2.20$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra281/index.html}{281} } & {\tiny 4808.148} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny3.252} & {\tiny-2.57$_{~\pm0.04}$ } & {\tiny-2.59$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-2.69$^{~71}$ } & - & {\tiny-2.80$^{~2}$ } & - & - & - & {\tiny-2.40$^{~68}$ } & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra283/index.html}{283} } & {\tiny 4809.137} & {\tiny~0.011$_{~\pm0.006}$} & {\tiny3.695} & {\tiny-2.39$_{~\pm0.05}$ } & {\tiny-2.51$_{~\pm0.02}$ } & {\tiny X} & {\tiny X} & {\tiny-2.23$^{~14}$ } & - & {\tiny-2.77$^{~2}$ } & - & - & - & {\tiny-2.54$^{~68}$ } & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra285/index.html}{285} } & {\tiny 4813.113} & {\tiny-0.011$_{~\pm0.005}$} & {\tiny3.274} & {\tiny-2.61$_{~\pm0.05}$ } & {\tiny-2.67$_{~\pm0.03}$ } & \ckmk & {\tiny X} & {\tiny-2.79$^{~71}$ } & - & {\tiny-2.92$^{~2}$ } & {\tiny-2.89$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra289/index.html}{289} } & {\tiny 4833.375} & {\tiny-0.001$_{~\pm0.026}$} & {\tiny4.559} & {\tiny-2.28$_{~\pm0.30}$ } & {\tiny-2.56$_{~\pm0.14}$ } & \ckmk & {\tiny X} & {\tiny-1.47$^{~14}$ } & - & - & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra290/index.html}{290} } & {\tiny 4834.507} & {\tiny~0.007$_{~\pm0.005}$} & {\tiny2.424} & {\tiny-3.03$_{~\pm0.09}$ } & {\tiny-3.22$_{~\pm0.05}$ } & {\tiny X} & {\tiny X} & {\tiny-3.31$^{~71}$ } & - & {\tiny-3.41$^{~2}$ } & - & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra291/index.html}{291} } & {\tiny 4835.868} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.103} & {\tiny-1.29$_{~\pm0.05}$ } & {\tiny-1.33$_{~\pm0.05}$ } & \ckmk & \ckmk & {\tiny-1.40$^{~71}$ } & {\tiny-1.47$^{~71}$ } & {\tiny-1.50$^{~2}$ } & {\tiny-1.50$^{~67}$ } & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra293/index.html}{293} } & {\tiny 4839.544} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny3.267} & {\tiny-1.68$_{~\pm0.07}$ } & {\tiny-1.77$_{~\pm0.07}$ } & \ckmk & {\tiny X} & {\tiny-1.82$^{~69}$ } & {\tiny-1.82$^{~69}$ } & {\tiny-1.82$^{~2}$ } & {\tiny-1.82$^{~69}$ } & - & - & {\tiny-0.84$^{~68}$ } & - & {\tiny2, 69}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra295/index.html}{295} } & {\tiny 4843.143} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny3.397} & {\tiny-1.52$_{~\pm0.08}$ } & {\tiny-1.65$_{~\pm0.08}$ } & \ckmk & {\tiny X} & {\tiny-1.65$^{~73}$ } & {\tiny-1.79$^{~71}$ } & {\tiny-1.84$^{~2}$ } & {\tiny-1.84$^{~67}$ } & - & - & - & - & {\tiny73}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra297/index.html}{297} } & {\tiny 4875.877} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny3.332} & {\tiny-1.75$_{~\pm0.05}$ } & {\tiny-1.84$_{~\pm0.07}$ } & \ckmk & {\tiny X} & {\tiny-1.90$^{~72}$ } & {\tiny-1.97$^{~71}$ } & {\tiny-2.02$^{~2}$ } & {\tiny-2.02$^{~67}$ } & - & - & - & - & {\tiny72}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra300/index.html}{300} } & {\tiny 4885.430} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny3.882} & {\tiny-1.01$_{~\pm0.06}$ } & {\tiny-1.02$_{~\pm0.05}$ } & \ckmk & \ckmk & {\tiny-0.97$^{~72}$ } & - & {\tiny-1.09$^{~2}$ } & - & - & - & - & - & {\tiny72}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra302/index.html}{302} } & {\tiny 4886.332} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny4.154} & {\tiny-0.75$_{~\pm0.07}$ } & {\tiny-0.74$_{~\pm0.05}$ } & \ckmk & \ckmk & {\tiny-0.61$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-0.56$^{~2}$ } & - & - & - & {\tiny-1.50$^{~68}$ } & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra303/index.html}{303} } & {\tiny 4888.166} & {\tiny-0.009$_{~\pm0.002}$} & {\tiny4.559} & {\tiny-2.04$_{~\pm0.11}$ } & {\tiny-2.32$_{~\pm0.19}$ } & \ckmk & {\tiny X} & {\tiny-1.01$^{~14}$ } & - & - & {\tiny-1.77$^{~14}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra304/index.html}{304} } & {\tiny 4892.859} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny4.218} & {\tiny-1.16$_{~\pm0.05}$ } & {\tiny-1.18$_{~\pm0.06}$ } & \ckmk & \ckmk & {\tiny-1.29$^{~67}$ } & {\tiny-$^{~-}$ } & {\tiny-1.29$^{~2}$ } & {\tiny-1.29$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra305/index.html}{305} } & {\tiny 4894.562} & {\tiny-0.012$_{~\pm0.003}$} & {\tiny4.143} & {\tiny-2.24$_{~\pm0.04}$ } & {\tiny-2.30$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-2.00$^{~14}$ } & - & {\tiny-2.51$^{~2}$ } & {\tiny-2.28$^{~14}$ } & - & - & - & - & {\tiny14}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra306/index.html}{306} } & {\tiny 4896.439} & {\tiny0.000$_{~\pm0.003}$} & {\tiny3.884} & {\tiny-1.74$_{~\pm0.06}$ } & {\tiny-1.87$_{~\pm0.05}$ } & {\tiny X} & {\tiny X} & {\tiny-1.89$^{~73}$ } & - & {\tiny-2.05$^{~2}$ } & - & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra310/index.html}{310} } & {\tiny 4902.233} & {\tiny~0.004$_{~\pm0.025}$} & {\tiny4.559} & {\tiny-1.62$_{~\pm0.05}$ } & {\tiny-1.82$_{~\pm0.02}$ } & {\tiny X} & {\tiny X} & {\tiny-1.38$^{~14}$ } & - & - & - & - & - & - & - & {\tiny X}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra311/index.html}{311} } & {\tiny 4903.310} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny2.882} & {\tiny-1.42$_{~\pm1.15}$ } & {\tiny-1.00$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-0.90$^{~76}$ } & - & {\tiny-1.07$^{~2}$ } & - & {\tiny-1.01$^{~4}$ } & - & - & - & {\tiny4}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra313/index.html}{313} } & {\tiny 4905.133} & {\tiny-0.009$_{~\pm0.002}$} & {\tiny3.929} & {\tiny-1.77$_{~\pm0.02}$ } & {\tiny-1.90$_{~\pm0.04}$ } & {\tiny X} & {\tiny X} & {\tiny-1.73$^{~72}$ } & - & {\tiny-2.05$^{~2}$ } & - & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra314/index.html}{314} } & {\tiny 4907.320} & {\tiny-0.006$_{~\pm0.011}$} & {\tiny4.143} & {\tiny-3.08$_{~\pm0.27}$ } & {\tiny-3.44$_{~\pm0.20}$ } & \ckmk & {\tiny X} & {\tiny-1.89$^{~14}$ } & - & - & {\tiny-1.59$^{~14}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra315/index.html}{315} } & {\tiny 4907.732} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny3.430} & {\tiny-1.71$_{~\pm0.04}$ } & {\tiny-1.75$_{~\pm0.05}$ } & \ckmk & \ckmk & {\tiny-1.70$^{~73}$ } & {\tiny-$^{~-}$ } & {\tiny-1.84$^{~2}$ } & {\tiny-1.84$^{~67}$ } & - & - & - & - & {\tiny73}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra316/index.html}{316} } & {\tiny 4909.383} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny3.929} & {\tiny-1.17$_{~\pm0.05}$ } & {\tiny-1.20$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-1.23$^{~14}$ } & - & {\tiny-1.27$^{~2}$ } & - & - & - & - & - & {\tiny14}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra317/index.html}{317} } & {\tiny 4910.325} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny4.191} & {\tiny-0.76$_{~\pm0.10}$ } & {\tiny-0.83$_{~\pm0.10}$ } & \ckmk & {\tiny X} & {\tiny-0.46$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-0.76$^{~2}$ } & {\tiny-0.46$^{~14}$ } & - & - & - & - & {\tiny2}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra319/index.html}{319} } & {\tiny 4911.529} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny4.256} & {\tiny-1.65$_{~\pm0.04}$ } & {\tiny-1.71$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-1.84$^{~72}$ } & - & {\tiny-1.88$^{~2}$ } & {\tiny-2.24$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra320/index.html}{320} } & {\tiny 4911.779} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny3.929} & {\tiny-1.58$_{~\pm0.04}$ } & {\tiny-1.63$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-1.79$^{~72}$ } & - & {\tiny-1.79$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra325/index.html}{325} } & {\tiny 4915.850} & {\tiny-0.010$_{~\pm0.010}$} & {\tiny4.143} & {\tiny-2.33$_{~\pm0.12}$ } & {\tiny-2.70$_{~\pm0.11}$ } & {\tiny X} & {\tiny X} & {\tiny-2.02$^{~14}$ } & - & {\tiny-2.80$^{~2}$ } & - & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra326/index.html}{326} } & {\tiny 4917.230} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny4.191} & {\tiny-0.96$_{~\pm0.07}$ } & {\tiny-0.99$_{~\pm0.05}$ } & \ckmk & \ckmk & {\tiny-1.08$^{~71}$ } & {\tiny-1.16$^{~71}$ } & {\tiny-1.18$^{~2}$ } & {\tiny-1.18$^{~67}$ } & - & - & {\tiny-1.55$^{~68}$ } & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra327/index.html}{327} } & {\tiny 4918.012} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny4.231} & {\tiny-1.13$_{~\pm0.04}$ } & {\tiny-1.21$_{~\pm0.07}$ } & \ckmk & {\tiny X} & {\tiny-1.26$^{~71}$ } & {\tiny-1.34$^{~71}$ } & {\tiny-1.36$^{~2}$ } & {\tiny-1.36$^{~67}$ } & - & - & - & - & {\tiny71}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra331/index.html}{331} } & {\tiny 4926.816} & {\tiny-0.031$_{~\pm0.023}$} & {\tiny3.634} & {\tiny-2.72$_{~\pm0.12}$ } & {\tiny-3.15$_{~\pm0.04}$ } & {\tiny X} & {\tiny X} & {\tiny-2.17$^{~14}$ } & - & {\tiny-3.32$^{~2}$ } & {\tiny-2.18$^{~14}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra332/index.html}{332} } & {\tiny 4930.315} & {\tiny-0.014$_{~\pm0.002}$} & {\tiny3.960} & {\tiny-0.79$_{~\pm0.07}$ } & {\tiny-1.08$_{~\pm0.07}$ } & {\tiny X} & {\tiny X} & {\tiny-1.20$^{~77}$ } & - & {\tiny-1.35$^{~2}$ } & - & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra336/index.html}{336} } & {\tiny 4939.687} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny0.859} & {\tiny-3.21$_{~\pm0.05}$ } & {\tiny-3.26$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-3.34$^{~78}$ } & {\tiny-3.34$^{~78}$ } & {\tiny-3.34$^{~2}$ } & {\tiny-3.34$^{~67}$ } & - & - & {\tiny-3.15$^{~68}$ } & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra338/index.html}{338} } & {\tiny 4945.636} & {\tiny-0.002$_{~\pm0.004}$} & {\tiny4.209} & {\tiny-1.30$_{~\pm0.03}$ } & {\tiny-1.39$_{~\pm0.03}$ } & {\tiny X} & {\tiny X} & {\tiny-1.41$^{~71}$ } & {\tiny-1.49$^{~71}$ } & {\tiny-1.51$^{~2}$ } & {\tiny-1.51$^{~67}$ } & - & - & - & - & {\tiny X}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra341/index.html}{341} } & {\tiny 4950.105} & {\tiny-0.007$_{~\pm0.006}$} & {\tiny3.417} & {\tiny-1.46$_{~\pm0.05}$ } & {\tiny-1.54$_{~\pm0.07}$ } & \ckmk & {\tiny X} & {\tiny-1.49$^{~73}$ } & {\tiny-$^{~-}$ } & {\tiny-1.67$^{~2}$ } & {\tiny-1.67$^{~67}$ } & - & - & - & - & {\tiny73}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra345/index.html}{345} } & {\tiny 4962.572} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.178} & {\tiny-1.21$_{~\pm0.06}$ } & {\tiny-1.18$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-1.18$^{~69}$ } & {\tiny-1.18$^{~69}$ } & {\tiny-1.23$^{~2}$ } & {\tiny-1.18$^{~69}$ } & - & - & - & - & {\tiny69}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra349/index.html}{349} } & {\tiny 4969.917} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny4.218} & {\tiny-0.74$_{~\pm0.05}$ } & {\tiny-0.71$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-0.71$^{~79}$ } & {\tiny-$^{~-}$ } & {\tiny-0.62$^{~2}$ } & {\tiny-0.71$^{~67}$ } & - & - & {\tiny-2.40$^{~68}$ } & - & {\tiny67, 79}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra350/index.html}{350} } & {\tiny 4970.496} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny3.635} & {\tiny-1.41$_{~\pm0.16}$ } & {\tiny-1.62$_{~\pm0.04}$ } & {\tiny X} & {\tiny X} & {\tiny-1.74$^{~69}$ } & {\tiny-1.74$^{~69}$ } & {\tiny-1.69$^{~2}$ } & {\tiny-1.74$^{~69}$ } & - & - & {\tiny-1.78$^{~68}$ } & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra352/index.html}{352} } & {\tiny 4973.102} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny3.960} & {\tiny-0.65$_{~\pm0.05}$ } & {\tiny-0.78$_{~\pm0.03}$ } & {\tiny X} & {\tiny X} & {\tiny-0.73$^{~72}$ } & - & {\tiny-0.95$^{~2}$ } & - & {\tiny-0.87$^{~4}$ } & - & - & - & {\tiny X}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra356/index.html}{356} } & {\tiny 4980.540} & {\tiny0.000$_{~\pm0.004}$} & {\tiny4.186} & {\tiny-2.29$_{~\pm0.07}$ } & {\tiny-2.53$_{~\pm0.08}$ } & {\tiny X} & {\tiny X} & {\tiny-2.00$^{~14}$ } & - & {\tiny-2.82$^{~2}$ } & {\tiny-2.56$^{~14}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra357/index.html}{357} } & {\tiny 4982.499} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny4.103} & {\tiny-0.18$_{~\pm0.07}$ } & {\tiny-0.13$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny~0.16$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny~0.14$^{~2}$ } & {\tiny~0.16$^{~14}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra359/index.html}{359} } & {\tiny 4983.853} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny4.103} & {\tiny-0.24$_{~\pm0.10}$ } & {\tiny-0.29$_{~\pm0.11}$ } & \ckmk & {\tiny X} & {\tiny~-0.01$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-0.07$^{~2}$ } & {\tiny~-0.01$^{~14}$ } & - & - & {\tiny-0.92$^{~68}$ } & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra360/index.html}{360} } & {\tiny 4985.547} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny2.865} & {\tiny-1.43$_{~\pm0.05}$ } & {\tiny-1.48$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-1.33$^{~69}$ } & - & {\tiny-1.51$^{~2}$ } & - & - & - & - & - & {\tiny2}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra361/index.html}{361} } & {\tiny 4986.223} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny4.218} & {\tiny-1.24$_{~\pm0.03}$ } & {\tiny-1.27$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-1.29$^{~71}$ } & {\tiny-1.37$^{~71}$ } & {\tiny-1.39$^{~2}$ } & {\tiny-1.39$^{~67}$ } & - & - & - & - & {\tiny71}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra362/index.html}{362} } & {\tiny 4987.620} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny4.178} & {\tiny-2.65$_{~\pm0.09}$ } & {\tiny-2.74$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-2.09$^{~14}$ } & - & {\tiny-2.72$^{~2}$ } & {\tiny-2.72$^{~67}$ } & - & - & - & - & {\tiny2, 67}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra363/index.html}{363} } & {\tiny 4988.352} & {\tiny~0.011$_{~\pm0.010}$} & {\tiny4.638} & {\tiny-2.02$_{~\pm0.12}$ } & {\tiny-2.29$_{~\pm0.10}$ } & {\tiny X} & {\tiny X} & {\tiny-1.24$^{~14}$ } & - & - & - & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra364/index.html}{364} } & {\tiny 4988.950} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.154} & {\tiny-0.58$_{~\pm0.07}$ } & {\tiny-0.62$_{~\pm0.06}$ } & \ckmk & \ckmk & {\tiny-0.89$^{~67}$ } & {\tiny-0.86$^{~80}$ } & {\tiny-0.89$^{~2}$ } & - & {\tiny-0.82$^{~4}$ } & - & {\tiny-1.25$^{~68}$ } & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra365/index.html}{365} } & {\tiny 4992.785} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny4.260} & {\tiny-2.15$_{~\pm0.05}$ } & {\tiny-2.20$_{~\pm0.03}$ } & \ckmk & {\tiny X} & {\tiny-2.35$^{~67}$ } & {\tiny-$^{~-}$ } & {\tiny-2.34$^{~2}$ } & {\tiny-2.35$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra367/index.html}{367} } & {\tiny 4993.680} & {\tiny~0.016$_{~\pm0.003}$} & {\tiny4.209} & {\tiny-1.01$_{~\pm0.10}$ } & {\tiny-1.19$_{~\pm0.06}$ } & {\tiny X} & {\tiny X} & {\tiny-1.37$^{~71}$ } & {\tiny-1.45$^{~71}$ } & {\tiny-1.47$^{~2}$ } & - & - & - & - & - & {\tiny X}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra368/index.html}{368} } & {\tiny 4995.408} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.260} & {\tiny-1.94$_{~\pm0.04}$ } & {\tiny-2.00$_{~\pm0.03}$ } & \ckmk & {\tiny X} & {\tiny-1.79$^{~71}$ } & {\tiny-1.87$^{~71}$ } & {\tiny-2.22$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra370/index.html}{370} } & {\tiny 4995.871} & {\tiny~0.043$_{~\pm0.016}$} & {\tiny4.231} & {\tiny-2.71$_{~\pm0.07}$ } & {\tiny-2.76$_{~\pm0.14}$ } & \ckmk & {\tiny X} & {\tiny-2.41$^{~14}$ } & - & {\tiny-2.82$^{~2}$ } & {\tiny-2.41$^{~14}$ } & - & - & {\tiny-1.80$^{~68}$ } & - & {\tiny2}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra373/index.html}{373} } & {\tiny 4999.112} & {\tiny-0.009$_{~\pm0.005}$} & {\tiny4.186} & {\tiny-1.56$_{~\pm0.04}$ } & {\tiny-1.68$_{~\pm0.05}$ } & {\tiny X} & {\tiny X} & {\tiny-1.64$^{~71}$ } & - & {\tiny-1.74$^{~2}$ } & - & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra374/index.html}{374} } & {\tiny 5002.583} & {\tiny-0.004$_{~\pm0.003}$} & {\tiny4.186} & {\tiny-1.59$_{~\pm0.16}$ } & {\tiny-1.98$_{~\pm0.01}$ } & {\tiny X} & {\tiny X} & {\tiny-1.14$^{~14}$ } & - & {\tiny-2.45$^{~2}$ } & - & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra375/index.html}{375} } & {\tiny 5002.792} & {\tiny~0.004$_{~\pm0.005}$} & {\tiny3.397} & {\tiny-1.38$_{~\pm0.05}$ } & {\tiny-1.48$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-1.46$^{~72}$ } & {\tiny-1.53$^{~71}$ } & {\tiny-1.58$^{~2}$ } & {\tiny-1.58$^{~67}$ } & - & - & - & - & {\tiny71, 72}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra377/index.html}{377} } & {\tiny 5004.044} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.209} & {\tiny-1.20$_{~\pm0.04}$ } & {\tiny-1.26$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-1.30$^{~71}$ } & {\tiny-1.38$^{~71}$ } & {\tiny-1.40$^{~2}$ } & {\tiny-1.40$^{~67}$ } & - & - & - & - & {\tiny71}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra378/index.html}{378} } & {\tiny 5008.642} & {\tiny-0.008$_{~\pm0.003}$} & {\tiny4.559} & {\tiny-1.69$_{~\pm0.06}$ } & {\tiny-1.71$_{~\pm0.05}$ } & \ckmk & \ckmk & {\tiny-1.51$^{~14}$ } & - & - & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra382/index.html}{382} } & {\tiny 5012.695} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny4.283} & {\tiny-1.30$_{~\pm0.02}$ } & {\tiny-1.41$_{~\pm0.03}$ } & {\tiny X} & {\tiny X} & {\tiny-1.69$^{~71}$ } & - & {\tiny-1.79$^{~2}$ } & - & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra383/index.html}{383} } & {\tiny 5015.315} & {\tiny-0.019$_{~\pm0.013}$} & {\tiny4.076} & {\tiny-1.93$_{~\pm0.20}$ } & {\tiny-2.41$_{~\pm0.04}$ } & {\tiny X} & {\tiny X} & {\tiny-1.74$^{~14}$ } & - & - & {\tiny-2.29$^{~14}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra385/index.html}{385} } & {\tiny 5016.477} & {\tiny-0.007$_{~\pm0.003}$} & {\tiny4.256} & {\tiny-1.51$_{~\pm0.05}$ } & {\tiny-1.53$_{~\pm0.05}$ } & \ckmk & \ckmk & {\tiny-1.37$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-1.68$^{~2}$ } & - & - & - & {\tiny-1.85$^{~68}$ } & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra387/index.html}{387} } & {\tiny 5020.494} & {\tiny-0.007$_{~\pm0.005}$} & {\tiny4.607} & {\tiny-1.74$_{~\pm0.13}$ } & {\tiny-1.92$_{~\pm0.11}$ } & \ckmk & {\tiny X} & {\tiny-1.33$^{~14}$ } & - & - & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra388/index.html}{388} } & {\tiny 5023.186} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny4.283} & {\tiny-1.40$_{~\pm0.03}$ } & {\tiny-1.41$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-1.50$^{~71}$ } & {\tiny-1.58$^{~71}$ } & {\tiny-1.60$^{~2}$ } & {\tiny-1.60$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra389/index.html}{389} } & {\tiny 5023.498} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny4.313} & {\tiny-1.49$_{~\pm0.04}$ } & {\tiny-1.54$_{~\pm0.03}$ } & \ckmk & {\tiny X} & {\tiny-1.67$^{~72}$ } & {\tiny-1.69$^{~71}$ } & {\tiny-1.71$^{~2}$ } & {\tiny-1.71$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra391/index.html}{391} } & {\tiny 5025.081} & {\tiny-0.005$_{~\pm0.003}$} & {\tiny4.260} & {\tiny-1.77$_{~\pm0.03}$ } & {\tiny-1.84$_{~\pm0.03}$ } & {\tiny X} & {\tiny X} & {\tiny-1.99$^{~67}$ } & {\tiny-$^{~-}$ } & {\tiny-1.99$^{~2}$ } & - & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra392/index.html}{392} } & {\tiny 5025.303} & {\tiny~0.001$_{~\pm0.003}$} & {\tiny4.284} & {\tiny-1.84$_{~\pm0.03}$ } & {\tiny-1.87$_{~\pm0.02}$ } & \ckmk & \ckmk & {\tiny-2.00$^{~14}$ } & - & {\tiny-2.04$^{~2}$ } & {\tiny-2.04$^{~67}$ } & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra394/index.html}{394} } & {\tiny 5027.757} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny4.209} & {\tiny-0.94$_{~\pm0.07}$ } & {\tiny-1.10$_{~\pm0.03}$ } & {\tiny X} & {\tiny X} & {\tiny-1.15$^{~71}$ } & {\tiny-1.23$^{~71}$ } & {\tiny-1.25$^{~2}$ } & - & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra395/index.html}{395} } & {\tiny 5028.126} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny3.573} & {\tiny-1.15$_{~\pm0.08}$ } & {\tiny-1.20$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-1.04$^{~76}$ } & {\tiny-1.12$^{~69}$ } & {\tiny-1.12$^{~2}$ } & {\tiny-1.12$^{~69}$ } & - & - & {\tiny-1.00$^{~68}$ } & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra396/index.html}{396} } & {\tiny 5029.618} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny3.415} & {\tiny-1.91$_{~\pm0.03}$ } & {\tiny-1.97$_{~\pm0.03}$ } & \ckmk & {\tiny X} & {\tiny-1.95$^{~71}$ } & - & {\tiny-2.05$^{~2}$ } & - & - & - & - & - & {\tiny71}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra398/index.html}{398} } & {\tiny 5031.914} & {\tiny-0.010$_{~\pm0.006}$} & {\tiny4.371} & {\tiny-1.50$_{~\pm0.06}$ } & {\tiny-1.60$_{~\pm0.02}$ } & {\tiny X} & {\tiny X} & {\tiny-1.57$^{~71}$ } & {\tiny-1.65$^{~71}$ } & {\tiny-1.87$^{~2}$ } & {\tiny-1.67$^{~67}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra405/index.html}{405} } & {\tiny 5047.698} & {\tiny~0.022$_{~\pm0.031}$} & {\tiny3.695} & {\tiny-3.14$_{~\pm0.11}$ } & {\tiny-3.29$_{~\pm0.15}$ } & \ckmk & {\tiny X} & {\tiny-2.68$^{~14}$ } & - & {\tiny-3.85$^{~2}$ } & - & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra406/index.html}{406} } & {\tiny 5048.436} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny3.960} & {\tiny-1.00$_{~\pm0.07}$ } & {\tiny-1.07$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-1.00$^{~73}$ } & - & {\tiny-1.26$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra407/index.html}{407} } & {\tiny 5051.277} & {\tiny-0.002$_{~\pm0.006}$} & {\tiny4.220} & {\tiny-2.48$_{~\pm0.10}$ } & {\tiny-2.53$_{~\pm0.01}$ } & \ckmk & {\tiny X} & {\tiny-1.11$^{~14}$ } & - & {\tiny-3.63$^{~2}$ } & - & - & - & {\tiny-1.83$^{~68}$ } & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra410/index.html}{410} } & {\tiny 5054.642} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny3.640} & {\tiny-1.92$_{~\pm0.06}$ } & {\tiny-2.05$_{~\pm0.04}$ } & {\tiny X} & {\tiny X} & {\tiny-1.92$^{~69}$ } & - & {\tiny-2.14$^{~2}$ } & - & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra411/index.html}{411} } & {\tiny 5057.481} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny4.191} & {\tiny-1.87$_{~\pm0.04}$ } & {\tiny-1.94$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-1.58$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-2.14$^{~2}$ } & {\tiny-1.59$^{~14}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra412/index.html}{412} } & {\tiny 5058.496} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny3.642} & {\tiny-2.65$_{~\pm0.09}$ } & {\tiny-2.68$_{~\pm0.06}$ } & \ckmk & \ckmk & {\tiny-2.83$^{~67}$ } & - & {\tiny-2.83$^{~2}$ } & - & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra414/index.html}{414} } & {\tiny 5067.150} & {\tiny-0.001$_{~\pm0.004}$} & {\tiny4.220} & {\tiny-0.81$_{~\pm0.05}$ } & {\tiny-0.81$_{~\pm0.06}$ } & \ckmk & \ckmk & {\tiny-0.97$^{~67}$ } & {\tiny-$^{~-}$ } & {\tiny-0.97$^{~2}$ } & {\tiny-0.97$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra416/index.html}{416} } & {\tiny 5072.078} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.283} & {\tiny-0.55$_{~\pm0.08}$ } & {\tiny-0.60$_{~\pm0.09}$ } & \ckmk & {\tiny X} & {\tiny-0.68$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-0.38$^{~2}$ } & - & - & - & {\tiny-1.63$^{~68}$ } & - & {\tiny14}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra417/index.html}{417} } & {\tiny 5072.672} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.220} & {\tiny-0.93$_{~\pm0.04}$ } & {\tiny-1.02$_{~\pm0.07}$ } & \ckmk & {\tiny X} & {\tiny-0.84$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-0.88$^{~2}$ } & {\tiny-0.83$^{~14}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra419/index.html}{419} } & {\tiny 5079.223} & {\tiny0.000$_{~\pm0.003}$} & {\tiny2.198} & {\tiny-1.92$_{~\pm0.05}$ } & {\tiny-2.04$_{~\pm0.03}$ } & {\tiny X} & {\tiny X} & {\tiny-2.07$^{~74}$ } & {\tiny-2.07$^{~74}$ } & {\tiny-2.07$^{~2}$ } & {\tiny-2.07$^{~67}$ } & - & - & {\tiny-1.93$^{~68}$ } & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra420/index.html}{420} } & {\tiny 5079.740} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny0.990} & {\tiny-3.07$_{~\pm0.09}$ } & {\tiny-3.22$_{~\pm0.05}$ } & {\tiny X} & {\tiny X} & {\tiny-3.22$^{~78}$ } & {\tiny-3.22$^{~78}$ } & {\tiny-3.22$^{~2}$ } & {\tiny-3.22$^{~67}$ } & - & - & {\tiny-3.20$^{~68}$ } & - & {\tiny X}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra423/index.html}{423} } & {\tiny 5083.338} & {\tiny0.000$_{~\pm0.001}$} & {\tiny0.958} & {\tiny-2.96$_{~\pm0.04}$ } & {\tiny-2.98$_{~\pm0.05}$ } & \ckmk & \ckmk & {\tiny-2.94$^{~78}$ } & {\tiny-2.96$^{~78}$ } & {\tiny-2.96$^{~2}$ } & {\tiny-2.96$^{~67}$ } & - & - & {\tiny-2.60$^{~68}$ } & - & {\tiny2, 67, 78}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra426/index.html}{426} } & {\tiny 5088.153} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny4.154} & {\tiny-1.48$_{~\pm0.06}$ } & {\tiny-1.61$_{~\pm0.03}$ } & {\tiny X} & {\tiny X} & {\tiny-1.68$^{~71}$ } & {\tiny-1.75$^{~71}$ } & {\tiny-1.77$^{~2}$ } & {\tiny-1.78$^{~67}$ } & - & - & {\tiny-1.62$^{~68}$ } & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra432/index.html}{432} } & {\tiny 5104.030} & {\tiny~0.001$_{~\pm0.005}$} & {\tiny3.017} & {\tiny-2.57$_{~\pm0.12}$ } & {\tiny-2.80$_{~\pm0.05}$ } & {\tiny X} & {\tiny X} & {\tiny-2.77$^{~71}$ } & - & {\tiny-2.87$^{~2}$ } & - & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra433/index.html}{433} } & {\tiny 5104.190} & {\tiny0.000$_{~\pm0.004}$} & {\tiny4.178} & {\tiny-1.59$_{~\pm0.05}$ } & {\tiny-1.74$_{~\pm0.04}$ } & {\tiny X} & {\tiny X} & {\tiny-1.87$^{~71}$ } & {\tiny-1.94$^{~71}$ } & {\tiny-1.97$^{~2}$ } & {\tiny-1.97$^{~67}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra434/index.html}{434} } & {\tiny 5104.438} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.283} & {\tiny-1.41$_{~\pm0.07}$ } & {\tiny-1.50$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-1.59$^{~71}$ } & {\tiny-1.67$^{~71}$ } & {\tiny-1.70$^{~2}$ } & {\tiny-1.69$^{~67}$ } & - & - & {\tiny-3.12$^{~68}$ } & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra435/index.html}{435} } & {\tiny 5109.652} & {\tiny-0.006$_{~\pm0.002}$} & {\tiny4.301} & {\tiny-0.64$_{~\pm0.05}$ } & {\tiny-0.67$_{~\pm0.05}$ } & \ckmk & \ckmk & {\tiny-0.98$^{~67}$ } & {\tiny-$^{~-}$ } & {\tiny-0.98$^{~2}$ } & - & - & - & {\tiny-2.02$^{~68}$ } & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra438/index.html}{438} } & {\tiny 5123.720} & {\tiny~0.001$_{~\pm0.002}$} & {\tiny1.011} & {\tiny-2.94$_{~\pm0.06}$ } & {\tiny-3.09$_{~\pm0.06}$ } & {\tiny X} & {\tiny X} & {\tiny-3.07$^{~78}$ } & {\tiny-3.07$^{~78}$ } & {\tiny-3.07$^{~2}$ } & {\tiny-3.07$^{~67}$ } & - & - & {\tiny-2.90$^{~68}$ } & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra439/index.html}{439} } & {\tiny 5127.359} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny0.915} & {\tiny-3.25$_{~\pm0.05}$ } & {\tiny-3.40$_{~\pm0.05}$ } & {\tiny X} & {\tiny X} & {\tiny-3.31$^{~78}$ } & {\tiny-3.31$^{~78}$ } & {\tiny-3.31$^{~2}$ } & {\tiny-3.31$^{~67}$ } & - & - & {\tiny-3.15$^{~68}$ } & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra442/index.html}{442} } & {\tiny 5131.468} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny2.223} & {\tiny-2.29$_{~\pm0.08}$ } & {\tiny-2.44$_{~\pm0.04}$ } & {\tiny X} & {\tiny X} & {\tiny-2.52$^{~69}$ } & {\tiny-2.52$^{~69}$ } & {\tiny-2.56$^{~2}$ } & {\tiny-2.52$^{~69}$ } & - & - & {\tiny-2.40$^{~68}$ } & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra445/index.html}{445} } & {\tiny 5137.382} & {\tiny0.000$_{~\pm0.003}$} & {\tiny4.178} & {\tiny-0.29$_{~\pm0.09}$ } & {\tiny-0.23$_{~\pm0.07}$ } & \ckmk & {\tiny X} & {\tiny-0.40$^{~67}$ } & {\tiny-0.43$^{~80}$ } & {\tiny-0.41$^{~2}$ } & {\tiny-0.40$^{~67}$ } & {\tiny-0.41$^{~4}$ } & - & {\tiny-2.53$^{~68}$ } & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra446/index.html}{446} } & {\tiny 5143.723} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny2.198} & {\tiny-3.64$_{~\pm0.11}$ } & {\tiny-3.79$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-3.69$^{~71}$ } & {\tiny-3.69$^{~71}$ } & {\tiny-3.99$^{~2}$ } & {\tiny-3.79$^{~67}$ } & - & - & - & - & {\tiny67}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra447/index.html}{447} } & {\tiny 5145.094} & {\tiny0.000$_{~\pm0.003}$} & {\tiny2.198} & {\tiny-3.00$_{~\pm0.12}$ } & {\tiny-3.17$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-2.88$^{~69}$ } & - & {\tiny-3.23$^{~2}$ } & {\tiny-2.88$^{~69}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra450/index.html}{450} } & {\tiny 5148.229} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny4.256} & {\tiny-0.33$_{~\pm1.34}$ } & {\tiny-0.56$_{~\pm0.09}$ } & \ckmk & {\tiny X} & {\tiny-0.24$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-0.27$^{~2}$ } & {\tiny-0.24$^{~14}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra451/index.html}{451} } & {\tiny 5151.911} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny1.011} & {\tiny-3.05$_{~\pm0.10}$ } & {\tiny-3.30$_{~\pm0.04}$ } & {\tiny X} & {\tiny X} & {\tiny-3.32$^{~78}$ } & {\tiny-3.32$^{~78}$ } & {\tiny-3.22$^{~2}$ } & {\tiny-3.32$^{~67}$ } & - & - & {\tiny-3.20$^{~68}$ } & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra456/index.html}{456} } & {\tiny 5159.058} & {\tiny-0.004$_{~\pm0.004}$} & {\tiny4.283} & {\tiny-0.77$_{~\pm0.07}$ } & {\tiny-0.76$_{~\pm0.05}$ } & \ckmk & \ckmk & {\tiny-0.82$^{~67}$ } & {\tiny-$^{~-}$ } & {\tiny-0.82$^{~2}$ } & {\tiny-0.82$^{~67}$ } & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra460/index.html}{460} } & {\tiny 5196.059} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny4.256} & {\tiny-0.77$_{~\pm0.03}$ } & {\tiny-0.82$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-0.49$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-0.49$^{~2}$ } & {\tiny-0.49$^{~14}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra462/index.html}{462} } & {\tiny 5197.936} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny4.301} & {\tiny-1.43$_{~\pm0.03}$ } & {\tiny-1.44$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-1.54$^{~71}$ } & {\tiny-1.62$^{~71}$ } & {\tiny-1.64$^{~2}$ } & {\tiny-1.64$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra466/index.html}{466} } & {\tiny 5217.919} & {\tiny-0.016$_{~\pm0.003}$} & {\tiny3.640} & {\tiny-1.80$_{~\pm0.06}$ } & {\tiny-1.89$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-1.72$^{~69}$ } & {\tiny-1.72$^{~69}$ } & {\tiny-2.10$^{~2}$ } & {\tiny-1.72$^{~69}$ } & - & - & {\tiny-1.99$^{~68}$ } & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra469/index.html}{469} } & {\tiny 5221.036} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny4.294} & {\tiny-1.72$_{~\pm0.04}$ } & {\tiny-1.82$_{~\pm0.02}$ } & {\tiny X} & {\tiny X} & {\tiny-1.58$^{~14}$ } & - & - & - & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra471/index.html}{471} } & {\tiny 5222.395} & {\tiny~0.001$_{~\pm0.003}$} & {\tiny2.279} & {\tiny-3.66$_{~\pm0.04}$ } & {\tiny-3.80$_{~\pm0.03}$ } & {\tiny X} & {\tiny X} & {\tiny-3.83$^{~14}$ } & - & {\tiny-3.98$^{~2}$ } & - & - & - & - & - & {\tiny X}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra472/index.html}{472} } & {\tiny 5223.183} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny3.635} & {\tiny-2.20$_{~\pm0.03}$ } & {\tiny-2.21$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-1.78$^{~69}$ } & {\tiny-1.78$^{~69}$ } & {\tiny-2.39$^{~2}$ } & {\tiny-1.78$^{~69}$ } & - & - & {\tiny-2.34$^{~68}$ } & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra474/index.html}{474} } & {\tiny 5225.526} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny0.110} & {\tiny-4.64$_{~\pm0.10}$ } & {\tiny-4.68$_{~\pm0.09}$ } & \ckmk & \ckmk & {\tiny-4.79$^{~70}$ } & {\tiny-4.79$^{~70}$ } & {\tiny-4.79$^{~2}$ } & {\tiny-4.79$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra475/index.html}{475} } & {\tiny 5228.376} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny4.220} & {\tiny-1.00$_{~\pm0.04}$ } & {\tiny-1.04$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-1.19$^{~71}$ } & {\tiny-1.26$^{~71}$ } & {\tiny-1.29$^{~2}$ } & {\tiny-1.29$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra477/index.html}{477} } & {\tiny 5236.202} & {\tiny-0.006$_{~\pm0.002}$} & {\tiny4.186} & {\tiny-1.58$_{~\pm0.04}$ } & {\tiny-1.63$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-1.50$^{~69}$ } & - & {\tiny-1.73$^{~2}$ } & - & - & - & {\tiny-2.80$^{~68}$ } & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra484/index.html}{484} } & {\tiny 5242.491} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny3.634} & {\tiny-0.96$_{~\pm0.06}$ } & {\tiny-0.93$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-0.97$^{~69}$ } & {\tiny-0.97$^{~69}$ } & {\tiny-0.96$^{~2}$ } & {\tiny-0.97$^{~69}$ } & {\tiny-0.84$^{~4}$ } & - & {\tiny-1.12$^{~68}$ } & - & {\tiny2, 69}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra486/index.html}{486} } & {\tiny 5243.776} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.256} & {\tiny-0.99$_{~\pm0.05}$ } & {\tiny-1.01$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-1.05$^{~71}$ } & {\tiny-1.12$^{~71}$ } & {\tiny-1.15$^{~2}$ } & - & - & - & {\tiny-1.83$^{~68}$ } & - & {\tiny71}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra488/index.html}{488} } & {\tiny 5247.050} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny0.087} & {\tiny-4.88$_{~\pm0.06}$ } & {\tiny-4.90$_{~\pm0.07}$ } & \ckmk & \ckmk & {\tiny-4.95$^{~70}$ } & {\tiny-4.95$^{~70}$ } & {\tiny-4.95$^{~2}$ } & {\tiny-4.95$^{~67}$ } & - & - & - & - & {\tiny2, 67, 70}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra492/index.html}{492} } & {\tiny 5249.105} & {\tiny-0.014$_{~\pm0.002}$} & {\tiny4.473} & {\tiny-1.20$_{~\pm0.07}$ } & {\tiny-1.32$_{~\pm0.02}$ } & {\tiny X} & {\tiny X} & {\tiny-1.38$^{~71}$ } & {\tiny-1.46$^{~71}$ } & {\tiny-1.59$^{~2}$ } & {\tiny-1.48$^{~67}$ } & - & - & {\tiny-2.13$^{~68}$ } & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra493/index.html}{493} } & {\tiny 5250.209} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny0.121} & {\tiny-4.77$_{~\pm0.09}$ } & {\tiny-4.76$_{~\pm0.10}$ } & \ckmk & \ckmk & {\tiny-4.93$^{~70}$ } & {\tiny-4.94$^{~70}$ } & {\tiny-4.94$^{~2}$ } & {\tiny-4.94$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra494/index.html}{494} } & {\tiny 5250.646} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny2.198} & {\tiny-2.05$_{~\pm0.05}$ } & {\tiny-2.05$_{~\pm0.02}$ } & \ckmk & \ckmk & {\tiny-2.18$^{~69}$ } & {\tiny-2.18$^{~69}$ } & {\tiny-2.05$^{~2}$ } & {\tiny-2.18$^{~69}$ } & - & - & {\tiny-1.91$^{~68}$ } & - & {\tiny2}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra495/index.html}{495} } & {\tiny 5253.021} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny2.279} & {\tiny-3.79$_{~\pm0.03}$ } & {\tiny-3.80$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-3.84$^{~71}$ } & - & {\tiny-3.94$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra498/index.html}{498} } & {\tiny 5262.881} & {\tiny0.000$_{~\pm0.003}$} & {\tiny3.252} & {\tiny-2.75$_{~\pm0.07}$ } & {\tiny-2.89$_{~\pm0.04}$ } & {\tiny X} & {\tiny X} & {\tiny-2.56$^{~71}$ } & - & {\tiny-3.17$^{~2}$ } & - & - & - & {\tiny-3.78$^{~68}$ } & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra501/index.html}{501} } & {\tiny 5267.269} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny4.371} & {\tiny-1.45$_{~\pm0.11}$ } & {\tiny-1.62$_{~\pm0.04}$ } & {\tiny X} & {\tiny X} & {\tiny-1.60$^{~77}$ } & {\tiny-1.60$^{~77}$ } & {\tiny-1.77$^{~2}$ } & {\tiny-1.60$^{~77}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra503/index.html}{503} } & {\tiny 5272.268} & {\tiny-0.006$_{~\pm0.009}$} & {\tiny5.033} & {\tiny-1.06$_{~\pm0.05}$ } & {\tiny-1.21$_{~\pm0.03}$ } & {\tiny X} & {\tiny X} & {\tiny-1.04$^{~14}$ } & - & - & - & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra506/index.html}{506} } & {\tiny 5277.306} & {\tiny~0.002$_{~\pm0.005}$} & {\tiny4.415} & {\tiny-2.12$_{~\pm0.03}$ } & {\tiny-2.18$_{~\pm0.03}$ } & \ckmk & {\tiny X} & {\tiny-1.05$^{~14}$ } & - & {\tiny-3.50$^{~2}$ } & {\tiny-1.05$^{~14}$ } & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra507/index.html}{507} } & {\tiny 5279.650} & {\tiny~0.003$_{~\pm0.008}$} & {\tiny3.301} & {\tiny-3.41$_{~\pm0.03}$ } & {\tiny-3.50$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-3.34$^{~71}$ } & - & {\tiny-3.50$^{~2}$ } & {\tiny-3.44$^{~67}$ } & - & - & - & - & {\tiny2, 67}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra510/index.html}{510} } & {\tiny 5284.609} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny4.186} & {\tiny-1.82$_{~\pm0.19}$ } & {\tiny-1.83$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-2.01$^{~71}$ } & - & {\tiny-2.11$^{~2}$ } & - & - & - & {\tiny-3.54$^{~68}$ } & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra511/index.html}{511} } & {\tiny 5285.127} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny4.435} & {\tiny-1.44$_{~\pm0.04}$ } & {\tiny-1.50$_{~\pm0.03}$ } & \ckmk & {\tiny X} & {\tiny-1.66$^{~72}$ } & {\tiny-1.62$^{~71}$ } & {\tiny-1.64$^{~2}$ } & {\tiny-1.64$^{~67}$ } & - & - & {\tiny-2.13$^{~68}$ } & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra513/index.html}{513} } & {\tiny 5288.525} & {\tiny~0.003$_{~\pm0.003}$} & {\tiny3.695} & {\tiny-1.53$_{~\pm0.05}$ } & {\tiny-1.60$_{~\pm0.03}$ } & \ckmk & {\tiny X} & {\tiny-1.49$^{~76}$ } & - & {\tiny-1.75$^{~2}$ } & - & - & - & {\tiny-2.25$^{~68}$ } & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra515/index.html}{515} } & {\tiny 5292.597} & {\tiny-0.019$_{~\pm0.002}$} & {\tiny4.991} & {\tiny-0.83$_{~\pm0.03}$ } & {\tiny-0.86$_{~\pm0.02}$ } & \ckmk & \ckmk & {\tiny-0.59$^{~14}$ } & - & {\tiny-0.59$^{~2}$ } & - & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra516/index.html}{516} } & {\tiny 5294.547} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny3.640} & {\tiny-2.58$_{~\pm0.02}$ } & {\tiny-2.62$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-2.76$^{~71}$ } & {\tiny-2.81$^{~71}$ } & {\tiny-2.86$^{~2}$ } & {\tiny-2.86$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra517/index.html}{517} } & {\tiny 5295.312} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny4.415} & {\tiny-1.49$_{~\pm0.04}$ } & {\tiny-1.49$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-1.59$^{~71}$ } & {\tiny-1.67$^{~71}$ } & {\tiny-1.69$^{~2}$ } & {\tiny-1.69$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra521/index.html}{521} } & {\tiny 5300.403} & {\tiny-0.007$_{~\pm0.005}$} & {\tiny4.593} & {\tiny-2.19$_{~\pm0.03}$ } & {\tiny-2.38$_{~\pm0.05}$ } & {\tiny X} & {\tiny X} & {\tiny-1.65$^{~71}$ } & - & {\tiny-4.15$^{~2}$ } & {\tiny-1.75$^{~67}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra525/index.html}{525} } & {\tiny 5308.679} & {\tiny-0.006$_{~\pm0.003}$} & {\tiny4.256} & {\tiny-2.30$_{~\pm0.05}$ } & {\tiny-2.36$_{~\pm0.02}$ } & \ckmk & {\tiny X} & {\tiny-1.99$^{~14}$ } & - & {\tiny-2.50$^{~2}$ } & {\tiny-2.50$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra527/index.html}{527} } & {\tiny 5310.463} & {\tiny~0.004$_{~\pm0.005}$} & {\tiny5.086} & {\tiny-1.63$_{~\pm0.07}$ } & {\tiny-1.70$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-1.69$^{~14}$ } & - & - & - & - & - & - & - & {\tiny14}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra532/index.html}{532} } & {\tiny 5315.070} & {\tiny-0.011$_{~\pm0.005}$} & {\tiny4.371} & {\tiny-1.40$_{~\pm0.04}$ } & {\tiny-1.46$_{~\pm0.02}$ } & \ckmk & {\tiny X} & {\tiny-1.65$^{~71}$ } & - & {\tiny-1.55$^{~2}$ } & {\tiny-1.55$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra533/index.html}{533} } & {\tiny 5315.775} & {\tiny~0.004$_{~\pm0.005}$} & {\tiny3.640} & {\tiny-3.03$_{~\pm0.04}$ } & {\tiny-3.11$_{~\pm0.02}$ } & {\tiny X} & {\tiny X} & {\tiny-2.84$^{~14}$ } & - & {\tiny-3.90$^{~2}$ } & - & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra535/index.html}{535} } & {\tiny 5319.035} & {\tiny-0.014$_{~\pm0.007}$} & {\tiny4.835} & {\tiny-1.75$_{~\pm0.02}$ } & {\tiny-1.85$_{~\pm0.06}$ } & {\tiny X} & {\tiny X} & {\tiny-1.82$^{~14}$ } & - & - & {\tiny-1.81$^{~14}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra536/index.html}{536} } & {\tiny 5320.036} & {\tiny~0.011$_{~\pm0.013}$} & {\tiny3.642} & {\tiny-2.44$_{~\pm0.03}$ } & {\tiny-2.48$_{~\pm0.07}$ } & \ckmk & \ckmk & {\tiny-2.44$^{~71}$ } & - & {\tiny-2.54$^{~2}$ } & - & - & - & - & - & {\tiny2, 71}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra537/index.html}{537} } & {\tiny 5321.108} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny4.435} & {\tiny-1.22$_{~\pm0.03}$ } & {\tiny-1.23$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-1.09$^{~69}$ } & {\tiny-1.09$^{~69}$ } & {\tiny-1.44$^{~2}$ } & {\tiny-0.95$^{~69}$ } & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra538/index.html}{538} } & {\tiny 5322.041} & {\tiny0.000$_{~\pm0.003}$} & {\tiny2.279} & {\tiny-2.85$_{~\pm0.04}$ } & {\tiny-2.90$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-2.80$^{~69}$ } & - & {\tiny-3.04$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra540/index.html}{540} } & {\tiny 5326.142} & {\tiny0.000$_{~\pm0.003}$} & {\tiny3.573} & {\tiny-2.11$_{~\pm0.04}$ } & {\tiny-2.20$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-2.07$^{~77}$ } & {\tiny-2.07$^{~77}$ } & {\tiny-2.30$^{~2}$ } & {\tiny-2.07$^{~77}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra541/index.html}{541} } & {\tiny 5326.790} & {\tiny~0.021$_{~\pm0.002}$} & {\tiny4.415} & {\tiny-1.77$_{~\pm0.15}$ } & {\tiny-1.95$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-1.32$^{~14}$ } & - & {\tiny-2.10$^{~2}$ } & {\tiny-2.10$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra544/index.html}{544} } & {\tiny 5329.989} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny4.076} & {\tiny-1.15$_{~\pm0.04}$ } & {\tiny-1.22$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-1.20$^{~81}$ } & - & {\tiny-1.29$^{~2}$ } & {\tiny-1.19$^{~77}$ } & - & - & - & - & {\tiny77, 81}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra545/index.html}{545} } & {\tiny 5332.900} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny1.557} & {\tiny-2.81$_{~\pm0.05}$ } & {\tiny-2.79$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-2.78$^{~69}$ } & {\tiny-2.78$^{~69}$ } & {\tiny-2.94$^{~2}$ } & {\tiny-2.78$^{~69}$ } & - & - & {\tiny-2.95$^{~68}$ } & - & {\tiny69}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra547/index.html}{547} } & {\tiny 5339.929} & {\tiny0.000$_{~\pm0.001}$} & {\tiny3.266} & {\tiny-0.72$_{~\pm0.04}$ } & {\tiny-0.65$_{~\pm0.02}$ } & {\tiny X} & {\tiny X} & {\tiny-0.63$^{~73}$ } & - & {\tiny-0.68$^{~2}$ } & - & {\tiny-0.67$^{~4}$ } & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra553/index.html}{553} } & {\tiny 5373.709} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny4.473} & {\tiny-0.77$_{~\pm0.03}$ } & {\tiny-0.76$_{~\pm0.05}$ } & \ckmk & \ckmk & {\tiny-0.71$^{~72}$ } & {\tiny-0.84$^{~71}$ } & {\tiny-0.86$^{~2}$ } & {\tiny-0.86$^{~67}$ } & - & - & {\tiny-3.93$^{~68}$ } & - & {\tiny72}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra554/index.html}{554} } & {\tiny 5379.574} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny3.695} & {\tiny-1.47$_{~\pm0.05}$ } & {\tiny-1.48$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-1.51$^{~69}$ } & - & {\tiny-1.52$^{~2}$ } & - & - & - & {\tiny-1.38$^{~68}$ } & - & {\tiny2, 69}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra556/index.html}{556} } & {\tiny 5385.575} & {\tiny~0.006$_{~\pm0.004}$} & {\tiny3.695} & {\tiny-3.01$_{~\pm0.03}$ } & {\tiny-3.07$_{~\pm0.03}$ } & \ckmk & {\tiny X} & {\tiny-2.87$^{~71}$ } & - & {\tiny-3.20$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra557/index.html}{557} } & {\tiny 5386.333} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.154} & {\tiny-1.67$_{~\pm0.03}$ } & {\tiny-1.67$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-1.67$^{~71}$ } & - & {\tiny-1.77$^{~2}$ } & - & - & - & {\tiny-1.42$^{~68}$ } & - & {\tiny71}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra559/index.html}{559} } & {\tiny 5395.217} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny4.446} & {\tiny-1.63$_{~\pm0.04}$ } & {\tiny-1.67$_{~\pm0.02}$ } & \ckmk & \ckmk & {\tiny-2.07$^{~71}$ } & {\tiny-2.15$^{~71}$ } & {\tiny-1.87$^{~2}$ } & {\tiny-2.17$^{~67}$ } & - & - & {\tiny-1.88$^{~68}$ } & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra560/index.html}{560} } & {\tiny 5398.279} & {\tiny0.000$_{~\pm0.003}$} & {\tiny4.446} & {\tiny-0.62$_{~\pm0.05}$ } & {\tiny-0.63$_{~\pm0.05}$ } & \ckmk & \ckmk & {\tiny-0.63$^{~71}$ } & {\tiny-0.71$^{~71}$ } & {\tiny-0.67$^{~2}$ } & - & - & - & - & - & {\tiny2, 71}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra562/index.html}{562} } & {\tiny 5401.266} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny4.320} & {\tiny-1.63$_{~\pm0.04}$ } & {\tiny-1.70$_{~\pm0.03}$ } & \ckmk & {\tiny X} & {\tiny-1.82$^{~71}$ } & {\tiny-1.89$^{~71}$ } & {\tiny-1.92$^{~2}$ } & {\tiny-1.92$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra564/index.html}{564} } & {\tiny 5406.775} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny4.371} & {\tiny-1.35$_{~\pm0.04}$ } & {\tiny-1.40$_{~\pm0.03}$ } & \ckmk & {\tiny X} & {\tiny-1.62$^{~71}$ } & {\tiny-$^{~-}$ } & {\tiny-1.52$^{~2}$ } & {\tiny-1.72$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra565/index.html}{565} } & {\tiny 5409.133} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny4.371} & {\tiny-0.98$_{~\pm0.03}$ } & {\tiny-1.08$_{~\pm0.03}$ } & {\tiny X} & {\tiny X} & {\tiny-1.20$^{~71}$ } & {\tiny-1.27$^{~71}$ } & {\tiny-1.12$^{~2}$ } & {\tiny-1.30$^{~67}$ } & - & - & - & - & {\tiny X}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra566/index.html}{566} } & {\tiny 5410.910} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny4.473} & {\tiny~0.13$_{~\pm0.07}$ } & {\tiny~0.23$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny~0.40$^{~69}$ } & {\tiny~0.40$^{~69}$ } & {\tiny~0.28$^{~2}$ } & {\tiny~0.40$^{~69}$ } & {\tiny~0.29$^{~4}$ } & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra567/index.html}{567} } & {\tiny 5412.784} & {\tiny-0.006$_{~\pm0.002}$} & {\tiny4.435} & {\tiny-1.68$_{~\pm0.03}$ } & {\tiny-1.77$_{~\pm0.05}$ } & {\tiny X} & {\tiny X} & {\tiny-1.72$^{~77}$ } & {\tiny-1.72$^{~77}$ } & {\tiny-1.88$^{~2}$ } & {\tiny-1.72$^{~77}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra569/index.html}{569} } & {\tiny 5417.033} & {\tiny0.000$_{~\pm0.001}$} & {\tiny4.415} & {\tiny-1.38$_{~\pm0.03}$ } & {\tiny-1.43$_{~\pm0.03}$ } & \ckmk & {\tiny X} & {\tiny-1.58$^{~71}$ } & - & {\tiny-1.68$^{~2}$ } & {\tiny-1.68$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra572/index.html}{572} } & {\tiny 5421.850} & {\tiny-0.014$_{~\pm0.004}$} & {\tiny4.549} & {\tiny-1.75$_{~\pm0.05}$ } & {\tiny-1.87$_{~\pm0.07}$ } & \ckmk & {\tiny X} & {\tiny-1.68$^{~71}$ } & - & {\tiny-2.08$^{~2}$ } & {\tiny-1.78$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra574/index.html}{574} } & {\tiny 5432.948} & {\tiny-0.011$_{~\pm0.002}$} & {\tiny4.446} & {\tiny-0.65$_{~\pm0.09}$ } & {\tiny-0.82$_{~\pm0.06}$ } & {\tiny X} & {\tiny X} & {\tiny-0.94$^{~71}$ } & {\tiny-1.02$^{~71}$ } & {\tiny-1.04$^{~2}$ } & - & - & - & {\tiny-2.43$^{~68}$ } & - & {\tiny X}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra576/index.html}{576} } & {\tiny 5436.295} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny4.387} & {\tiny-1.27$_{~\pm0.03}$ } & {\tiny-1.30$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-1.44$^{~71}$ } & {\tiny-1.51$^{~71}$ } & {\tiny-1.54$^{~2}$ } & {\tiny-1.54$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra577/index.html}{577} } & {\tiny 5436.588} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny2.279} & {\tiny-3.20$_{~\pm0.05}$ } & {\tiny-3.27$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-2.96$^{~69}$ } & - & {\tiny-3.39$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra578/index.html}{578} } & {\tiny 5441.339} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny4.313} & {\tiny-1.52$_{~\pm0.03}$ } & {\tiny-1.58$_{~\pm0.03}$ } & \ckmk & {\tiny X} & {\tiny-1.63$^{~71}$ } & - & {\tiny-1.73$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra581/index.html}{581} } & {\tiny 5461.550} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny4.446} & {\tiny-1.51$_{~\pm0.04}$ } & {\tiny-1.56$_{~\pm0.03}$ } & \ckmk & {\tiny X} & {\tiny-1.80$^{~71}$ } & {\tiny-1.88$^{~71}$ } & {\tiny-1.80$^{~2}$ } & {\tiny-1.90$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra583/index.html}{583} } & {\tiny 5462.960} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny4.473} & {\tiny-0.29$_{~\pm0.10}$ } & {\tiny-0.29$_{~\pm0.08}$ } & \ckmk & \ckmk & {\tiny-0.05$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-0.16$^{~2}$ } & {\tiny-0.13$^{~14}$ } & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra584/index.html}{584} } & {\tiny 5464.280} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.143} & {\tiny-1.55$_{~\pm0.04}$ } & {\tiny-1.57$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-1.40$^{~69}$ } & {\tiny-1.40$^{~69}$ } & {\tiny-1.72$^{~2}$ } & {\tiny-1.40$^{~69}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra585/index.html}{585} } & {\tiny 5466.396} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.371} & {\tiny-0.58$_{~\pm0.05}$ } & {\tiny-0.57$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-0.63$^{~67}$ } & {\tiny-$^{~-}$ } & {\tiny-0.63$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra587/index.html}{587} } & {\tiny 5473.163} & {\tiny~0.001$_{~\pm0.003}$} & {\tiny4.191} & {\tiny-1.94$_{~\pm0.02}$ } & {\tiny-2.00$_{~\pm0.03}$ } & {\tiny X} & {\tiny X} & {\tiny-2.04$^{~71}$ } & - & {\tiny-2.14$^{~2}$ } & - & - & - & {\tiny-1.63$^{~68}$ } & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra589/index.html}{589} } & {\tiny 5473.900} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny4.154} & {\tiny-0.72$_{~\pm0.05}$ } & {\tiny-0.71$_{~\pm0.02}$ } & \ckmk & \ckmk & {\tiny-0.72$^{~72}$ } & - & {\tiny-0.76$^{~2}$ } & - & {\tiny-0.75$^{~4}$ } & - & - & - & {\tiny72}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra591/index.html}{591} } & {\tiny 5483.099} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.154} & {\tiny-1.37$_{~\pm0.04}$ } & {\tiny-1.38$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-1.39$^{~73}$ } & - & {\tiny-1.57$^{~2}$ } & - & - & - & - & - & {\tiny73}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra592/index.html}{592} } & {\tiny 5487.145} & {\tiny-0.009$_{~\pm0.002}$} & {\tiny4.415} & {\tiny-1.31$_{~\pm0.02}$ } & {\tiny-1.39$_{~\pm0.03}$ } & {\tiny X} & {\tiny X} & {\tiny-1.43$^{~71}$ } & {\tiny-1.51$^{~71}$ } & {\tiny-1.53$^{~2}$ } & - & - & - & {\tiny-2.27$^{~68}$ } & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra593/index.html}{593} } & {\tiny 5487.745} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.320} & {\tiny-0.48$_{~\pm0.11}$ } & {\tiny-1.05$_{~\pm0.09}$ } & {\tiny X} & {\tiny X} & {\tiny-0.32$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-0.36$^{~2}$ } & {\tiny-0.32$^{~14}$ } & - & - & {\tiny-1.35$^{~68}$ } & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra597/index.html}{597} } & {\tiny 5491.832} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.186} & {\tiny-2.16$_{~\pm0.03}$ } & {\tiny-2.20$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-2.19$^{~77}$ } & {\tiny-2.19$^{~77}$ } & {\tiny-2.38$^{~2}$ } & {\tiny-2.19$^{~77}$ } & - & - & {\tiny-5.06$^{~68}$ } & - & {\tiny77}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra599/index.html}{599} } & {\tiny 5493.499} & {\tiny~0.014$_{~\pm0.010}$} & {\tiny4.103} & {\tiny-1.54$_{~\pm0.02}$ } & {\tiny-1.73$_{~\pm0.06}$ } & {\tiny X} & {\tiny X} & {\tiny-1.48$^{~72}$ } & - & {\tiny-1.84$^{~2}$ } & - & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra600/index.html}{600} } & {\tiny 5494.463} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny4.076} & {\tiny-1.84$_{~\pm0.02}$ } & {\tiny-1.89$_{~\pm0.03}$ } & \ckmk & {\tiny X} & {\tiny-1.99$^{~71}$ } & - & {\tiny-2.10$^{~2}$ } & {\tiny-2.09$^{~67}$ } & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra602/index.html}{602} } & {\tiny 5497.516} & {\tiny~0.004$_{~\pm0.004}$} & {\tiny1.011} & {\tiny-2.67$_{~\pm0.09}$ } & {\tiny-2.95$_{~\pm0.08}$ } & {\tiny X} & {\tiny X} & {\tiny-2.84$^{~78}$ } & {\tiny-2.85$^{~78}$ } & {\tiny-2.85$^{~2}$ } & {\tiny-2.85$^{~67}$ } & - & - & {\tiny-2.86$^{~68}$ } & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra605/index.html}{605} } & {\tiny 5512.257} & {\tiny-0.012$_{~\pm0.004}$} & {\tiny4.371} & {\tiny-1.15$_{~\pm0.08}$ } & {\tiny-1.37$_{~\pm0.04}$ } & {\tiny X} & {\tiny X} & {\tiny-1.32$^{~71}$ } & {\tiny-1.39$^{~71}$ } & {\tiny-1.42$^{~2}$ } & - & - & - & {\tiny-2.26$^{~68}$ } & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra608/index.html}{608} } & {\tiny 5516.482} & {\tiny-0.001$_{~\pm0.004}$} & {\tiny3.547} & {\tiny-3.20$_{~\pm0.08}$ } & {\tiny-3.32$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-3.04$^{~14}$ } & - & {\tiny-3.40$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra609/index.html}{609} } & {\tiny 5517.065} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny4.209} & {\tiny-1.96$_{~\pm0.02}$ } & {\tiny-1.99$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-2.27$^{~71}$ } & - & {\tiny-2.16$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra611/index.html}{611} } & {\tiny 5521.280} & {\tiny~0.016$_{~\pm0.007}$} & {\tiny4.435} & {\tiny-2.14$_{~\pm0.04}$ } & {\tiny-2.40$_{~\pm0.08}$ } & {\tiny X} & {\tiny X} & {\tiny-0.81$^{~14}$ } & - & {\tiny-2.39$^{~2}$ } & {\tiny-2.39$^{~67}$ } & - & - & - & - & {\tiny X}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra612/index.html}{612} } & {\tiny 5522.446} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.209} & {\tiny-1.39$_{~\pm0.03}$ } & {\tiny-1.41$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-1.45$^{~71}$ } & - & {\tiny-1.56$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra613/index.html}{613} } & {\tiny 5523.980} & {\tiny-0.008$_{~\pm0.004}$} & {\tiny4.559} & {\tiny-1.88$_{~\pm0.04}$ } & {\tiny-2.29$_{~\pm0.07}$ } & {\tiny X} & {\tiny X} & {\tiny-1.35$^{~14}$ } & - & - & - & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra616/index.html}{616} } & {\tiny 5535.418} & {\tiny~0.026$_{~\pm0.010}$} & {\tiny4.186} & {\tiny-0.47$_{~\pm0.20}$ } & {\tiny-0.69$_{~\pm0.08}$ } & \ckmk & {\tiny X} & {\tiny-1.16$^{~69}$ } & {\tiny-1.16$^{~69}$ } & {\tiny-1.15$^{~2}$ } & {\tiny-1.16$^{~69}$ } & - & - & {\tiny-1.49$^{~68}$ } & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra617/index.html}{617} } & {\tiny 5538.516} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny4.218} & {\tiny-1.49$_{~\pm0.03}$ } & {\tiny-1.52$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-1.54$^{~72}$ } & - & {\tiny-1.67$^{~2}$ } & - & - & - & {\tiny-2.22$^{~68}$ } & - & {\tiny72}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra618/index.html}{618} } & {\tiny 5539.280} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny3.642} & {\tiny-2.49$_{~\pm0.03}$ } & {\tiny-2.57$_{~\pm0.03}$ } & {\tiny X} & {\tiny X} & {\tiny-2.56$^{~71}$ } & - & {\tiny-2.66$^{~2}$ } & - & - & - & - & - & {\tiny X}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra619/index.html}{619} } & {\tiny 5543.147} & {\tiny~0.035$_{~\pm0.001}$} & {\tiny3.695} & {\tiny-1.40$_{~\pm0.05}$ } & {\tiny-1.50$_{~\pm0.03}$ } & {\tiny X} & {\tiny X} & {\tiny-1.47$^{~71}$ } & - & {\tiny-1.57$^{~2}$ } & - & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra620/index.html}{620} } & {\tiny 5543.936} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.218} & {\tiny-1.02$_{~\pm0.04}$ } & {\tiny-1.04$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-1.04$^{~71}$ } & - & {\tiny-0.92$^{~2}$ } & - & - & - & - & - & {\tiny71}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra622/index.html}{622} } & {\tiny 5546.506} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny4.371} & {\tiny-1.08$_{~\pm0.03}$ } & {\tiny-1.09$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-1.21$^{~71}$ } & {\tiny-1.28$^{~71}$ } & {\tiny-1.31$^{~2}$ } & {\tiny-1.31$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra623/index.html}{623} } & {\tiny 5549.949} & {\tiny-0.005$_{~\pm0.003}$} & {\tiny3.695} & {\tiny-2.73$_{~\pm0.03}$ } & {\tiny-2.78$_{~\pm0.03}$ } & \ckmk & {\tiny X} & {\tiny-2.81$^{~71}$ } & - & {\tiny-3.01$^{~2}$ } & - & - & - & - & - & {\tiny71}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra624/index.html}{624} } & {\tiny 5552.692} & {\tiny-0.006$_{~\pm0.002}$} & {\tiny4.956} & {\tiny-1.69$_{~\pm0.03}$ } & {\tiny-1.72$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-1.89$^{~71}$ } & - & {\tiny-1.99$^{~2}$ } & - & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra625/index.html}{625} } & {\tiny 5559.893} & {\tiny-0.017$_{~\pm0.009}$} & {\tiny4.638} & {\tiny-2.17$_{~\pm0.06}$ } & {\tiny-2.46$_{~\pm0.11}$ } & {\tiny X} & {\tiny X} & {\tiny-1.66$^{~14}$ } & - & - & - & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra626/index.html}{626} } & {\tiny 5560.212} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny4.435} & {\tiny-1.04$_{~\pm0.05}$ } & {\tiny-1.02$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-1.09$^{~71}$ } & {\tiny-1.16$^{~71}$ } & {\tiny-1.19$^{~2}$ } & {\tiny-1.19$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra627/index.html}{627} } & {\tiny 5561.243} & {\tiny-0.005$_{~\pm0.005}$} & {\tiny4.607} & {\tiny-1.87$_{~\pm0.02}$ } & {\tiny-1.95$_{~\pm0.02}$ } & {\tiny X} & {\tiny X} & {\tiny-1.21$^{~14}$ } & - & - & - & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra628/index.html}{628} } & {\tiny 5562.706} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny4.435} & {\tiny-0.87$_{~\pm0.06}$ } & {\tiny-0.91$_{~\pm0.06}$ } & \ckmk & \ckmk & {\tiny-0.64$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-0.96$^{~2}$ } & {\tiny-0.64$^{~14}$ } & - & - & - & - & {\tiny2}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra629/index.html}{629} } & {\tiny 5577.025} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny5.033} & {\tiny-1.41$_{~\pm0.03}$ } & {\tiny-1.44$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-1.54$^{~14}$ } & - & {\tiny-1.55$^{~2}$ } & - & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra632/index.html}{632} } & {\tiny 5584.765} & {\tiny~0.003$_{~\pm0.003}$} & {\tiny3.573} & {\tiny-2.07$_{~\pm0.05}$ } & {\tiny-2.21$_{~\pm0.03}$ } & {\tiny X} & {\tiny X} & {\tiny-2.22$^{~71}$ } & {\tiny-2.27$^{~71}$ } & {\tiny-2.33$^{~2}$ } & {\tiny-2.32$^{~67}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra633/index.html}{633} } & {\tiny 5587.574} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny4.143} & {\tiny-1.54$_{~\pm0.02}$ } & {\tiny-1.64$_{~\pm0.04}$ } & {\tiny X} & {\tiny X} & {\tiny-1.75$^{~71}$ } & - & {\tiny-1.84$^{~2}$ } & - & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra637/index.html}{637} } & {\tiny 5592.645} & {\tiny-0.004$_{~\pm0.003}$} & {\tiny4.294} & {\tiny-2.41$_{~\pm0.05}$ } & {\tiny-2.50$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-2.00$^{~14}$ } & - & {\tiny-2.74$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra640/index.html}{640} } & {\tiny 5608.972} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny4.209} & {\tiny-2.19$_{~\pm0.03}$ } & {\tiny-2.30$_{~\pm0.03}$ } & {\tiny X} & {\tiny X} & {\tiny-1.49$^{~14}$ } & - & {\tiny-2.58$^{~2}$ } & - & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra641/index.html}{641} } & {\tiny 5611.672} & {\tiny-0.025$_{~\pm0.005}$} & {\tiny5.070} & {\tiny-1.90$_{~\pm0.07}$ } & {\tiny-2.02$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-1.11$^{~14}$ } & - & {\tiny-2.79$^{~2}$ } & - & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra643/index.html}{643} } & {\tiny 5618.632} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny4.209} & {\tiny-1.25$_{~\pm0.03}$ } & {\tiny-1.25$_{~\pm0.02}$ } & \ckmk & \ckmk & {\tiny-1.25$^{~73}$ } & - & {\tiny-1.28$^{~2}$ } & - & - & - & - & - & {\tiny73}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra644/index.html}{644} } & {\tiny 5619.225} & {\tiny~0.008$_{~\pm0.008}$} & {\tiny3.695} & {\tiny-3.02$_{~\pm0.02}$ } & {\tiny-3.12$_{~\pm0.01}$ } & {\tiny X} & {\tiny X} & {\tiny-2.64$^{~14}$ } & - & {\tiny-3.34$^{~2}$ } & - & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra645/index.html}{645} } & {\tiny 5619.595} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny4.387} & {\tiny-1.39$_{~\pm0.03}$ } & {\tiny-1.46$_{~\pm0.02}$ } & {\tiny X} & {\tiny X} & {\tiny-1.60$^{~71}$ } & {\tiny-1.67$^{~71}$ } & {\tiny-1.70$^{~2}$ } & {\tiny-1.70$^{~67}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra646/index.html}{646} } & {\tiny 5620.027} & {\tiny-0.001$_{~\pm0.006}$} & {\tiny4.143} & {\tiny-2.44$_{~\pm0.04}$ } & {\tiny-2.49$_{~\pm0.03}$ } & \ckmk & {\tiny X} & {\tiny-2.31$^{~14}$ } & - & {\tiny-2.72$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra648/index.html}{648} } & {\tiny 5624.022} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny4.387} & {\tiny-1.07$_{~\pm0.03}$ } & {\tiny-1.13$_{~\pm0.03}$ } & \ckmk & {\tiny X} & {\tiny-1.38$^{~71}$ } & {\tiny-1.45$^{~71}$ } & {\tiny-1.48$^{~2}$ } & {\tiny-1.48$^{~67}$ } & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra649/index.html}{649} } & {\tiny 5624.542} & {\tiny0.000$_{~\pm0.001}$} & {\tiny3.417} & {\tiny-0.77$_{~\pm0.04}$ } & {\tiny-0.74$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-0.77$^{~82}$ } & - & {\tiny-0.79$^{~2}$ } & - & {\tiny-0.83$^{~4}$ } & - & - & - & {\tiny82}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra654/index.html}{654} } & {\tiny 5633.946} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny4.991} & {\tiny-0.18$_{~\pm0.03}$ } & {\tiny-0.22$_{~\pm0.02}$ } & \ckmk & \ckmk & {\tiny-0.23$^{~71}$ } & - & {\tiny-0.27$^{~2}$ } & - & - & - & - & - & {\tiny71}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra655/index.html}{655} } & {\tiny 5635.822} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny4.256} & {\tiny-1.53$_{~\pm0.03}$ } & {\tiny-1.54$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-1.79$^{~71}$ } & - & {\tiny-1.69$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra656/index.html}{656} } & {\tiny 5636.696} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny3.640} & {\tiny-2.47$_{~\pm0.04}$ } & {\tiny-2.47$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-2.51$^{~71}$ } & - & {\tiny-2.67$^{~2}$ } & - & - & - & {\tiny-3.23$^{~68}$ } & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra657/index.html}{657} } & {\tiny 5638.262} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.220} & {\tiny-0.74$_{~\pm0.04}$ } & {\tiny-0.78$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-0.72$^{~72}$ } & - & {\tiny-0.82$^{~2}$ } & - & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra658/index.html}{658} } & {\tiny 5640.307} & {\tiny-0.018$_{~\pm0.007}$} & {\tiny4.638} & {\tiny-1.49$_{~\pm0.07}$ } & {\tiny-1.57$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-1.37$^{~14}$ } & - & - & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra660/index.html}{660} } & {\tiny 5641.434} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny4.256} & {\tiny-0.92$_{~\pm0.05}$ } & {\tiny-1.00$_{~\pm0.03}$ } & \ckmk & {\tiny X} & {\tiny-1.08$^{~71}$ } & - & {\tiny-1.18$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra663/index.html}{663} } & {\tiny 5642.751} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.608} & {\tiny-1.83$_{~\pm0.03}$ } & {\tiny-1.91$_{~\pm0.03}$ } & {\tiny X} & {\tiny X} & {\tiny-2.02$^{~71}$ } & {\tiny-2.10$^{~71}$ } & {\tiny-2.18$^{~2}$ } & {\tiny-2.12$^{~67}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra666/index.html}{666} } & {\tiny 5645.833} & {\tiny-0.007$_{~\pm0.004}$} & {\tiny4.607} & {\tiny-1.75$_{~\pm0.02}$ } & {\tiny-1.83$_{~\pm0.03}$ } & {\tiny X} & {\tiny X} & {\tiny-0.96$^{~14}$ } & - & - & - & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra670/index.html}{670} } & {\tiny 5649.987} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny5.100} & {\tiny-0.70$_{~\pm0.03}$ } & {\tiny-0.72$_{~\pm0.02}$ } & \ckmk & \ckmk & {\tiny-0.82$^{~71}$ } & - & {\tiny-0.63$^{~2}$ } & - & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra671/index.html}{671} } & {\tiny 5650.705} & {\tiny-0.022$_{~\pm0.003}$} & {\tiny5.086} & {\tiny-0.70$_{~\pm0.04}$ } & {\tiny-0.73$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-0.86$^{~71}$ } & - & {\tiny-0.91$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra672/index.html}{672} } & {\tiny 5651.469} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.473} & {\tiny-1.71$_{~\pm0.02}$ } & {\tiny-1.72$_{~\pm0.02}$ } & \ckmk & \ckmk & {\tiny-1.90$^{~71}$ } & {\tiny-$^{~-}$ } & {\tiny-1.95$^{~2}$ } & {\tiny-2.00$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra673/index.html}{673} } & {\tiny 5652.318} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny4.260} & {\tiny-1.71$_{~\pm0.02}$ } & {\tiny-1.72$_{~\pm0.02}$ } & \ckmk & \ckmk & {\tiny-1.85$^{~71}$ } & - & {\tiny-1.90$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra674/index.html}{674} } & {\tiny 5653.865} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny4.387} & {\tiny-1.33$_{~\pm0.03}$ } & {\tiny-1.33$_{~\pm0.02}$ } & \ckmk & \ckmk & {\tiny-1.54$^{~71}$ } & {\tiny-1.61$^{~71}$ } & {\tiny-1.64$^{~2}$ } & {\tiny-1.64$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra676/index.html}{676} } & {\tiny 5655.176} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny5.064} & {\tiny-0.47$_{~\pm0.06}$ } & {\tiny-0.47$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-0.60$^{~71}$ } & - & {\tiny-0.65$^{~2}$ } & - & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra678/index.html}{678} } & {\tiny 5661.021} & {\tiny-0.010$_{~\pm0.009}$} & {\tiny4.580} & {\tiny-2.25$_{~\pm0.03}$ } & {\tiny-2.34$_{~\pm0.04}$ } & {\tiny X} & {\tiny X} & {\tiny-1.96$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-2.53$^{~2}$ } & {\tiny-2.43$^{~67}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra679/index.html}{679} } & {\tiny 5661.345} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.284} & {\tiny-1.78$_{~\pm0.02}$ } & {\tiny-1.81$_{~\pm0.02}$ } & \ckmk & \ckmk & {\tiny-1.76$^{~77}$ } & - & {\tiny-2.04$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra681/index.html}{681} } & {\tiny 5662.516} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny4.178} & {\tiny-0.71$_{~\pm0.09}$ } & {\tiny-0.66$_{~\pm0.08}$ } & \ckmk & {\tiny X} & {\tiny-0.45$^{~73}$ } & - & {\tiny-0.54$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra688/index.html}{688} } & {\tiny 5677.684} & {\tiny-0.001$_{~\pm0.004}$} & {\tiny4.103} & {\tiny-2.56$_{~\pm0.03}$ } & {\tiny-2.57$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-2.34$^{~14}$ } & - & {\tiny-2.83$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra689/index.html}{689} } & {\tiny 5679.023} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny4.652} & {\tiny-0.71$_{~\pm0.04}$ } & {\tiny-0.72$_{~\pm0.02}$ } & \ckmk & \ckmk & {\tiny-0.82$^{~71}$ } & - & {\tiny-0.93$^{~2}$ } & {\tiny-0.92$^{~67}$ } & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra694/index.html}{694} } & {\tiny 5686.120} & {\tiny~0.055$_{~\pm0.001}$} & {\tiny3.635} & {\tiny-2.26$_{~\pm0.09}$ } & {\tiny-2.44$_{~\pm0.12}$ } & \ckmk & {\tiny X} & {\tiny-2.93$^{~14}$ } & - & {\tiny-2.75$^{~2}$ } & - & - & - & {\tiny-4.02$^{~68}$ } & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra695/index.html}{695} } & {\tiny 5686.530} & {\tiny-0.006$_{~\pm0.002}$} & {\tiny4.549} & {\tiny-0.60$_{~\pm0.09}$ } & {\tiny-0.54$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-0.44$^{~69}$ } & {\tiny-0.45$^{~69}$ } & {\tiny-0.66$^{~2}$ } & {\tiny-0.45$^{~69}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra698/index.html}{698} } & {\tiny 5691.497} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny4.301} & {\tiny-1.36$_{~\pm0.04}$ } & {\tiny-1.39$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-1.45$^{~73}$ } & - & {\tiny-1.54$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra701/index.html}{701} } & {\tiny 5696.089} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny4.549} & {\tiny-1.81$_{~\pm0.04}$ } & {\tiny-1.82$_{~\pm0.02}$ } & \ckmk & \ckmk & {\tiny-1.72$^{~77}$ } & {\tiny-1.72$^{~77}$ } & {\tiny-2.17$^{~2}$ } & {\tiny-1.72$^{~77}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra702/index.html}{702} } & {\tiny 5698.020} & {\tiny-0.011$_{~\pm0.007}$} & {\tiny3.640} & {\tiny-2.57$_{~\pm0.04}$ } & {\tiny-2.64$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-2.58$^{~71}$ } & - & {\tiny-2.84$^{~2}$ } & - & - & - & {\tiny-3.54$^{~68}$ } & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra703/index.html}{703} } & {\tiny 5699.409} & {\tiny-0.014$_{~\pm0.016}$} & {\tiny4.956} & {\tiny-1.80$_{~\pm0.04}$ } & {\tiny-1.88$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-2.06$^{~14}$ } & - & - & {\tiny-2.06$^{~14}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra705/index.html}{705} } & {\tiny 5701.544} & {\tiny~0.002$_{~\pm0.003}$} & {\tiny2.559} & {\tiny-2.13$_{~\pm0.03}$ } & {\tiny-2.20$_{~\pm0.03}$ } & {\tiny X} & {\tiny X} & {\tiny-2.19$^{~83}$ } & - & {\tiny-2.37$^{~2}$ } & - & - & - & {\tiny-2.65$^{~68}$ } & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra707/index.html}{707} } & {\tiny 5704.733} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny5.033} & {\tiny-1.16$_{~\pm0.03}$ } & {\tiny-1.15$_{~\pm0.02}$ } & \ckmk & \ckmk & {\tiny-1.41$^{~14}$ } & - & - & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra708/index.html}{708} } & {\tiny 5705.464} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny4.301} & {\tiny-1.40$_{~\pm0.02}$ } & {\tiny-1.41$_{~\pm0.02}$ } & \ckmk & \ckmk & {\tiny-1.36$^{~77}$ } & - & {\tiny-1.58$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra709/index.html}{709} } & {\tiny 5705.992} & {\tiny~0.016$_{~\pm0.004}$} & {\tiny4.608} & {\tiny-0.14$_{~\pm0.10}$ } & {\tiny-0.29$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-0.46$^{~72}$ } & - & {\tiny-0.77$^{~2}$ } & - & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra710/index.html}{710} } & {\tiny 5708.094} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny4.435} & {\tiny-1.17$_{~\pm0.07}$ } & {\tiny-1.33$_{~\pm0.02}$ } & {\tiny X} & {\tiny X} & {\tiny-1.47$^{~71}$ } & {\tiny-1.54$^{~71}$ } & {\tiny-1.59$^{~2}$ } & {\tiny-1.57$^{~67}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra712/index.html}{712} } & {\tiny 5709.378} & {\tiny~0.001$_{~\pm0.003}$} & {\tiny3.368} & {\tiny-1.89$_{~\pm1.07}$ } & {\tiny-1.36$_{~\pm0.01}$ } & \ckmk & {\tiny X} & {\tiny-1.02$^{~82}$ } & - & {\tiny-1.09$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra713/index.html}{713} } & {\tiny 5712.131} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny3.417} & {\tiny-1.95$_{~\pm0.03}$ } & {\tiny-2.00$_{~\pm0.03}$ } & \ckmk & {\tiny X} & {\tiny-1.99$^{~82}$ } & - & {\tiny-2.05$^{~2}$ } & - & - & - & - & - & {\tiny82}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra716/index.html}{716} } & {\tiny 5714.551} & {\tiny-0.009$_{~\pm0.002}$} & {\tiny5.086} & {\tiny-1.65$_{~\pm0.02}$ } & {\tiny-1.69$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-1.71$^{~14}$ } & - & - & - & - & - & - & - & {\tiny14}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra718/index.html}{718} } & {\tiny 5717.833} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny4.284} & {\tiny-0.97$_{~\pm0.05}$ } & {\tiny-0.97$_{~\pm0.02}$ } & \ckmk & \ckmk & {\tiny-0.99$^{~72}$ } & - & {\tiny-1.18$^{~2}$ } & - & - & - & - & - & {\tiny72}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra720/index.html}{720} } & {\tiny 5721.707} & {\tiny-0.005$_{~\pm0.004}$} & {\tiny4.154} & {\tiny-2.59$_{~\pm0.04}$ } & {\tiny-2.70$_{~\pm0.04}$ } & {\tiny X} & {\tiny X} & {\tiny-2.53$^{~14}$ } & - & {\tiny-3.05$^{~2}$ } & - & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra724/index.html}{724} } & {\tiny 5730.854} & {\tiny-0.006$_{~\pm0.003}$} & {\tiny4.913} & {\tiny-1.74$_{~\pm0.03}$ } & {\tiny-1.78$_{~\pm0.02}$ } & \ckmk & \ckmk & {\tiny-1.45$^{~14}$ } & - & - & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra725/index.html}{725} } & {\tiny 5731.762} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny4.256} & {\tiny-1.08$_{~\pm0.03}$ } & {\tiny-1.08$_{~\pm0.02}$ } & \ckmk & \ckmk & {\tiny-1.20$^{~71}$ } & - & {\tiny-1.17$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra726/index.html}{726} } & {\tiny 5732.296} & {\tiny-0.001$_{~\pm0.004}$} & {\tiny4.991} & {\tiny-1.32$_{~\pm0.01}$ } & {\tiny-1.37$_{~\pm0.02}$ } & {\tiny X} & {\tiny X} & {\tiny-1.46$^{~71}$ } & - & {\tiny-1.59$^{~2}$ } & - & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra728/index.html}{728} } & {\tiny 5734.564} & {\tiny-0.006$_{~\pm0.004}$} & {\tiny4.956} & {\tiny-1.73$_{~\pm0.01}$ } & {\tiny-1.77$_{~\pm0.02}$ } & {\tiny X} & {\tiny X} & {\tiny-1.57$^{~14}$ } & - & - & - & - & - & - & - & {\tiny X}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra731/index.html}{731} } & {\tiny 5741.848} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.256} & {\tiny-1.59$_{~\pm0.03}$ } & {\tiny-1.60$_{~\pm0.02}$ } & \ckmk & \ckmk & {\tiny-1.67$^{~69}$ } & - & {\tiny-1.67$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra732/index.html}{732} } & {\tiny 5742.960} & {\tiny~0.001$_{~\pm0.005}$} & {\tiny4.178} & {\tiny-2.22$_{~\pm0.02}$ } & {\tiny-2.24$_{~\pm0.02}$ } & \ckmk & \ckmk & {\tiny-2.41$^{~71}$ } & - & {\tiny-3.75$^{~2}$ } & {\tiny-2.51$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra734/index.html}{734} } & {\tiny 5743.933} & {\tiny-0.017$_{~\pm0.005}$} & {\tiny5.067} & {\tiny-1.83$_{~\pm0.08}$ } & {\tiny-1.93$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-1.25$^{~14}$ } & - & - & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra736/index.html}{736} } & {\tiny 5747.954} & {\tiny-0.011$_{~\pm0.002}$} & {\tiny4.608} & {\tiny-1.12$_{~\pm0.05}$ } & {\tiny-1.25$_{~\pm0.01}$ } & {\tiny X} & {\tiny X} & {\tiny-1.33$^{~71}$ } & {\tiny-1.41$^{~71}$ } & {\tiny-1.50$^{~2}$ } & {\tiny-1.43$^{~67}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra738/index.html}{738} } & {\tiny 5750.030} & {\tiny~0.018$_{~\pm0.006}$} & {\tiny5.010} & {\tiny-2.08$_{~\pm0.13}$ } & {\tiny-2.12$_{~\pm0.08}$ } & \ckmk & \ckmk & {\tiny-2.25$^{~14}$ } & - & - & {\tiny-2.27$^{~14}$ } & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra739/index.html}{739} } & {\tiny 5752.032} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.549} & {\tiny-0.92$_{~\pm0.06}$ } & {\tiny-0.89$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-1.18$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-1.07$^{~2}$ } & {\tiny-1.17$^{~14}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra740/index.html}{740} } & {\tiny 5753.122} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny4.260} & {\tiny-0.70$_{~\pm0.05}$ } & {\tiny-0.67$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-0.62$^{~73}$ } & - & {\tiny-0.69$^{~2}$ } & - & {\tiny-0.75$^{~4}$ } & - & - & - & {\tiny2}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra743/index.html}{743} } & {\tiny 5755.347} & {\tiny-0.009$_{~\pm0.011}$} & {\tiny3.640} & {\tiny-3.50$_{~\pm0.16}$ } & {\tiny-3.51$_{~\pm0.10}$ } & \ckmk & \ckmk & {\tiny-2.76$^{~14}$ } & - & {\tiny-3.61$^{~2}$ } & - & - & - & {\tiny-4.02$^{~68}$ } & - & {\tiny2}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra744/index.html}{744} } & {\tiny 5760.344} & {\tiny~0.004$_{~\pm0.008}$} & {\tiny3.642} & {\tiny-2.38$_{~\pm0.02}$ } & {\tiny-2.41$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-2.39$^{~71}$ } & - & {\tiny-2.54$^{~2}$ } & - & - & - & {\tiny-3.27$^{~68}$ } & - & {\tiny71}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra746/index.html}{746} } & {\tiny 5762.413} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny3.642} & {\tiny-2.08$_{~\pm0.05}$ } & {\tiny-2.25$_{~\pm0.03}$ } & {\tiny X} & {\tiny X} & {\tiny-2.18$^{~71}$ } & {\tiny-2.23$^{~71}$ } & {\tiny-2.42$^{~2}$ } & {\tiny-2.28$^{~67}$ } & - & - & - & - & {\tiny X}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra747/index.html}{747} } & {\tiny 5762.992} & {\tiny-0.009$_{~\pm0.002}$} & {\tiny4.209} & {\tiny-0.18$_{~\pm0.14}$ } & {\tiny-0.24$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-0.36$^{~72}$ } & - & {\tiny-0.37$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra749/index.html}{749} } & {\tiny 5769.323} & {\tiny~0.004$_{~\pm0.008}$} & {\tiny4.608} & {\tiny-1.96$_{~\pm0.04}$ } & {\tiny-2.01$_{~\pm0.03}$ } & \ckmk & {\tiny X} & {\tiny-2.26$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-2.28$^{~2}$ } & {\tiny-2.25$^{~14}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra750/index.html}{750} } & {\tiny 5769.674} & {\tiny-0.015$_{~\pm0.007}$} & {\tiny4.103} & {\tiny-2.93$_{~\pm0.07}$ } & {\tiny-3.10$_{~\pm0.07}$ } & {\tiny X} & {\tiny X} & {\tiny-2.90$^{~14}$ } & - & {\tiny-3.21$^{~2}$ } & - & - & - & {\tiny-0.29$^{~68}$ } & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra752/index.html}{752} } & {\tiny 5775.081} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny4.220} & {\tiny-1.18$_{~\pm0.07}$ } & {\tiny-1.16$_{~\pm0.05}$ } & \ckmk & \ckmk & {\tiny-1.13$^{~73}$ } & - & {\tiny-1.30$^{~2}$ } & - & - & - & - & - & {\tiny73}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra753/index.html}{753} } & {\tiny 5776.224} & {\tiny~0.001$_{~\pm0.003}$} & {\tiny3.695} & {\tiny-3.47$_{~\pm0.08}$ } & {\tiny-3.48$_{~\pm0.07}$ } & \ckmk & \ckmk & {\tiny-3.37$^{~14}$ } & - & {\tiny-3.69$^{~2}$ } & - & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra754/index.html}{754} } & {\tiny 5778.453} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny2.588} & {\tiny-3.44$_{~\pm0.03}$ } & {\tiny-3.44$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-3.43$^{~77}$ } & - & {\tiny-3.43$^{~2}$ } & - & - & - & {\tiny-3.72$^{~68}$ } & - & {\tiny2, 77}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra758/index.html}{758} } & {\tiny 5784.658} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny3.397} & {\tiny-2.52$_{~\pm0.02}$ } & {\tiny-2.55$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-2.55$^{~82}$ } & - & {\tiny-2.64$^{~2}$ } & - & - & - & - & - & {\tiny82}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra763/index.html}{763} } & {\tiny 5791.524} & {\tiny-0.001$_{~\pm0.003}$} & {\tiny4.584} & {\tiny-1.91$_{~\pm0.01}$ } & {\tiny-1.96$_{~\pm0.02}$ } & {\tiny X} & {\tiny X} & {\tiny-1.88$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-2.23$^{~2}$ } & {\tiny-1.89$^{~14}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra765/index.html}{765} } & {\tiny 5793.915} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.220} & {\tiny-1.58$_{~\pm0.03}$ } & {\tiny-1.59$_{~\pm0.02}$ } & \ckmk & \ckmk & {\tiny-1.60$^{~71}$ } & - & {\tiny-1.83$^{~2}$ } & - & - & - & - & - & {\tiny71}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra767/index.html}{767} } & {\tiny 5796.431} & {\tiny-0.009$_{~\pm0.010}$} & {\tiny4.607} & {\tiny-2.55$_{~\pm0.11}$ } & {\tiny-2.63$_{~\pm0.07}$ } & \ckmk & {\tiny X} & {\tiny-2.48$^{~14}$ } & - & {\tiny-3.29$^{~2}$ } & - & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra769/index.html}{769} } & {\tiny 5798.171} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny3.929} & {\tiny-1.67$_{~\pm0.03}$ } & {\tiny-1.77$_{~\pm0.02}$ } & {\tiny X} & {\tiny X} & {\tiny-1.79$^{~71}$ } & {\tiny-1.84$^{~71}$ } & {\tiny-2.02$^{~2}$ } & {\tiny-1.89$^{~67}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra770/index.html}{770} } & {\tiny 5804.034} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny3.882} & {\tiny-2.08$_{~\pm0.03}$ } & {\tiny-2.18$_{~\pm0.02}$ } & {\tiny X} & {\tiny X} & {\tiny-2.19$^{~71}$ } & {\tiny-2.24$^{~71}$ } & {\tiny-2.29$^{~2}$ } & {\tiny-2.29$^{~67}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra773/index.html}{773} } & {\tiny 5806.725} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.608} & {\tiny-0.84$_{~\pm0.05}$ } & {\tiny-0.88$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-0.95$^{~71}$ } & {\tiny-1.03$^{~71}$ } & {\tiny-1.05$^{~2}$ } & {\tiny-1.05$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra774/index.html}{774} } & {\tiny 5807.783} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny3.292} & {\tiny-3.20$_{~\pm0.01}$ } & {\tiny-3.28$_{~\pm0.02}$ } & {\tiny X} & {\tiny X} & {\tiny-3.41$^{~67}$ } & - & {\tiny-3.53$^{~2}$ } & - & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra775/index.html}{775} } & {\tiny 5807.975} & {\tiny-0.006$_{~\pm0.003}$} & {\tiny4.608} & {\tiny-2.26$_{~\pm0.04}$ } & {\tiny-2.35$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-2.47$^{~67}$ } & - & {\tiny-2.62$^{~2}$ } & - & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra776/index.html}{776} } & {\tiny 5809.217} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny3.884} & {\tiny-1.60$_{~\pm0.03}$ } & {\tiny-1.67$_{~\pm0.01}$ } & {\tiny X} & {\tiny X} & {\tiny-1.74$^{~71}$ } & {\tiny-1.79$^{~71}$ } & {\tiny-1.95$^{~2}$ } & {\tiny-1.84$^{~67}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra778/index.html}{778} } & {\tiny 5811.914} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny4.143} & {\tiny-2.30$_{~\pm0.04}$ } & {\tiny-2.32$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-2.33$^{~71}$ } & - & {\tiny-2.52$^{~2}$ } & - & - & - & - & - & {\tiny71}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra779/index.html}{779} } & {\tiny 5814.807} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny4.283} & {\tiny-1.77$_{~\pm0.03}$ } & {\tiny-1.78$_{~\pm0.02}$ } & \ckmk & \ckmk & {\tiny-1.87$^{~71}$ } & - & {\tiny-1.97$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra780/index.html}{780} } & {\tiny 5815.626} & {\tiny-0.011$_{~\pm0.006}$} & {\tiny4.956} & {\tiny-1.95$_{~\pm0.06}$ } & {\tiny-2.03$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-1.51$^{~14}$ } & - & - & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra781/index.html}{781} } & {\tiny 5821.888} & {\tiny-0.023$_{~\pm0.004}$} & {\tiny4.988} & {\tiny-1.66$_{~\pm0.04}$ } & {\tiny-1.75$_{~\pm0.03}$ } & {\tiny X} & {\tiny X} & {\tiny-1.62$^{~14}$ } & - & - & - & - & - & - & - & {\tiny X}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra782/index.html}{782} } & {\tiny 5827.454} & {\tiny-0.029$_{~\pm0.004}$} & {\tiny4.956} & {\tiny-1.63$_{~\pm0.06}$ } & {\tiny-1.76$_{~\pm0.05}$ } & {\tiny X} & {\tiny X} & {\tiny-1.34$^{~14}$ } & - & - & - & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra783/index.html}{783} } & {\tiny 5827.877} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny3.283} & {\tiny-3.08$_{~\pm0.02}$ } & {\tiny-3.10$_{~\pm0.02}$ } & \ckmk & \ckmk & {\tiny-3.31$^{~71}$ } & - & {\tiny-3.33$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra786/index.html}{786} } & {\tiny 5835.100} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.256} & {\tiny-2.05$_{~\pm0.02}$ } & {\tiny-2.06$_{~\pm0.02}$ } & \ckmk & \ckmk & {\tiny-2.27$^{~71}$ } & - & {\tiny-2.36$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra787/index.html}{787} } & {\tiny 5837.701} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny4.294} & {\tiny-2.17$_{~\pm0.03}$ } & {\tiny-2.22$_{~\pm0.02}$ } & \ckmk & {\tiny X} & {\tiny-2.24$^{~71}$ } & - & {\tiny-2.52$^{~2}$ } & - & - & - & {\tiny-2.93$^{~68}$ } & - & {\tiny71}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra788/index.html}{788} } & {\tiny 5838.372} & {\tiny-0.006$_{~\pm0.002}$} & {\tiny3.943} & {\tiny-2.18$_{~\pm0.02}$ } & {\tiny-2.21$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-2.24$^{~71}$ } & {\tiny-2.29$^{~71}$ } & {\tiny-2.46$^{~2}$ } & {\tiny-2.34$^{~67}$ } & - & - & - & - & {\tiny71}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra790/index.html}{790} } & {\tiny 5844.918} & {\tiny~0.001$_{~\pm0.002}$} & {\tiny4.154} & {\tiny-2.74$_{~\pm0.03}$ } & {\tiny-2.80$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-3.05$^{~14}$ } & - & {\tiny-2.94$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra792/index.html}{792} } & {\tiny 5849.683} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny3.695} & {\tiny-2.89$_{~\pm0.04}$ } & {\tiny-2.90$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-2.89$^{~71}$ } & - & {\tiny-3.19$^{~2}$ } & - & - & - & - & - & {\tiny71}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra793/index.html}{793} } & {\tiny 5851.204} & {\tiny-0.006$_{~\pm0.007}$} & {\tiny4.956} & {\tiny-1.88$_{~\pm0.05}$ } & {\tiny-1.94$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-2.12$^{~14}$ } & - & - & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra794/index.html}{794} } & {\tiny 5852.219} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny4.549} & {\tiny-1.14$_{~\pm0.03}$ } & {\tiny-1.18$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-1.23$^{~71}$ } & {\tiny-1.30$^{~71}$ } & {\tiny-1.36$^{~2}$ } & {\tiny-1.33$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra795/index.html}{795} } & {\tiny 5853.148} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny1.485} & {\tiny-5.03$_{~\pm0.03}$ } & {\tiny-5.09$_{~\pm0.03}$ } & \ckmk & {\tiny X} & {\tiny-5.18$^{~71}$ } & {\tiny-$^{~-}$ } & {\tiny-5.29$^{~2}$ } & {\tiny-5.28$^{~67}$ } & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra796/index.html}{796} } & {\tiny 5855.076} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny4.608} & {\tiny-1.49$_{~\pm0.02}$ } & {\tiny-1.49$_{~\pm0.02}$ } & \ckmk & \ckmk & {\tiny-1.48$^{~77}$ } & {\tiny-1.48$^{~77}$ } & {\tiny-1.48$^{~2}$ } & {\tiny-1.48$^{~77}$ } & - & - & - & - & {\tiny2, 77}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra797/index.html}{797} } & {\tiny 5856.088} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny4.294} & {\tiny-1.51$_{~\pm0.02}$ } & {\tiny-1.52$_{~\pm0.02}$ } & \ckmk & \ckmk & {\tiny-1.33$^{~69}$ } & - & {\tiny-1.68$^{~2}$ } & - & - & - & {\tiny-1.37$^{~68}$ } & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra798/index.html}{798} } & {\tiny 5858.778} & {\tiny~0.003$_{~\pm0.004}$} & {\tiny4.220} & {\tiny-2.12$_{~\pm0.02}$ } & {\tiny-2.20$_{~\pm0.03}$ } & {\tiny X} & {\tiny X} & {\tiny-2.16$^{~71}$ } & - & {\tiny-2.26$^{~2}$ } & {\tiny-2.26$^{~67}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra800/index.html}{800} } & {\tiny 5859.586} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny4.549} & {\tiny-0.62$_{~\pm0.08}$ } & {\tiny-0.61$_{~\pm0.07}$ } & \ckmk & \ckmk & {\tiny-0.42$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-0.42$^{~2}$ } & {\tiny-0.42$^{~14}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra801/index.html}{801} } & {\tiny 5861.109} & {\tiny-0.004$_{~\pm0.003}$} & {\tiny4.283} & {\tiny-2.28$_{~\pm0.03}$ } & {\tiny-2.32$_{~\pm0.02}$ } & \ckmk & \ckmk & {\tiny-2.30$^{~14}$ } & - & {\tiny-2.45$^{~2}$ } & - & - & - & - & - & {\tiny14}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra802/index.html}{802} } & {\tiny 5864.244} & {\tiny~0.001$_{~\pm0.003}$} & {\tiny4.301} & {\tiny-2.32$_{~\pm0.05}$ } & {\tiny-2.39$_{~\pm0.03}$ } & \ckmk & {\tiny X} & {\tiny-2.52$^{~67}$ } & - & {\tiny-2.52$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra805/index.html}{805} } & {\tiny 5871.304} & {\tiny-0.015$_{~\pm0.014}$} & {\tiny4.154} & {\tiny-2.68$_{~\pm0.03}$ } & {\tiny-2.74$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-2.67$^{~14}$ } & - & {\tiny-2.99$^{~2}$ } & - & - & - & {\tiny-0.62$^{~68}$ } & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra806/index.html}{806} } & {\tiny 5873.212} & {\tiny-0.015$_{~\pm0.003}$} & {\tiny4.256} & {\tiny-1.87$_{~\pm0.03}$ } & {\tiny-1.94$_{~\pm0.02}$ } & {\tiny X} & {\tiny X} & {\tiny-2.04$^{~71}$ } & - & {\tiny-2.14$^{~2}$ } & - & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra807/index.html}{807} } & {\tiny 5876.276} & {\tiny-0.007$_{~\pm0.013}$} & {\tiny4.301} & {\tiny-2.31$_{~\pm0.07}$ } & {\tiny-2.37$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-2.65$^{~67}$ } & - & {\tiny-3.11$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra808/index.html}{808} } & {\tiny 5877.788} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.178} & {\tiny-2.05$_{~\pm0.03}$ } & {\tiny-2.10$_{~\pm0.03}$ } & \ckmk & {\tiny X} & {\tiny-2.13$^{~71}$ } & - & {\tiny-2.39$^{~2}$ } & {\tiny-2.23$^{~67}$ } & - & - & - & - & {\tiny71}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra809/index.html}{809} } & {\tiny 5879.487} & {\tiny~0.004$_{~\pm0.008}$} & {\tiny4.607} & {\tiny-1.79$_{~\pm0.07}$ } & {\tiny-1.85$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-2.04$^{~71}$ } & {\tiny-2.12$^{~71}$ } & {\tiny-2.12$^{~2}$ } & {\tiny-2.14$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra810/index.html}{810} } & {\tiny 5880.027} & {\tiny-0.001$_{~\pm0.004}$} & {\tiny4.559} & {\tiny-1.82$_{~\pm0.04}$ } & {\tiny-1.86$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-1.84$^{~71}$ } & - & {\tiny-2.13$^{~2}$ } & - & - & - & - & - & {\tiny71}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra812/index.html}{812} } & {\tiny 5883.816} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny3.960} & {\tiny-1.19$_{~\pm0.08}$ } & {\tiny-1.18$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-1.26$^{~71}$ } & {\tiny-1.31$^{~71}$ } & {\tiny-1.36$^{~2}$ } & {\tiny-1.36$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra813/index.html}{813} } & {\tiny 5885.054} & {\tiny-0.005$_{~\pm0.006}$} & {\tiny4.988} & {\tiny-1.75$_{~\pm0.06}$ } & {\tiny-1.84$_{~\pm0.07}$ } & \ckmk & {\tiny X} & {\tiny-1.46$^{~14}$ } & - & - & {\tiny-1.48$^{~14}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra815/index.html}{815} } & {\tiny 5902.473} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny4.593} & {\tiny-1.73$_{~\pm0.03}$ } & {\tiny-1.77$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-1.71$^{~71}$ } & {\tiny-$^{~-}$ } & {\tiny-1.98$^{~2}$ } & {\tiny-1.81$^{~67}$ } & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra817/index.html}{817} } & {\tiny 5905.671} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.652} & {\tiny-0.74$_{~\pm0.04}$ } & {\tiny-0.73$_{~\pm0.02}$ } & \ckmk & \ckmk & {\tiny-0.69$^{~71}$ } & {\tiny-0.77$^{~71}$ } & {\tiny-0.92$^{~2}$ } & {\tiny-0.73$^{~67}$ } & - & - & - & - & {\tiny67}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra818/index.html}{818} } & {\tiny 5916.247} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny2.453} & {\tiny-2.85$_{~\pm0.03}$ } & {\tiny-2.87$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-2.99$^{~74}$ } & {\tiny-2.99$^{~74}$ } & {\tiny-2.99$^{~2}$ } & {\tiny-2.99$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra820/index.html}{820} } & {\tiny 5927.789} & {\tiny~0.001$_{~\pm0.004}$} & {\tiny4.652} & {\tiny-1.03$_{~\pm0.04}$ } & {\tiny-1.09$_{~\pm0.03}$ } & \ckmk & {\tiny X} & {\tiny-0.99$^{~71}$ } & {\tiny-1.07$^{~71}$ } & {\tiny-1.21$^{~2}$ } & {\tiny-1.09$^{~67}$ } & - & - & - & - & {\tiny67, 71}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra822/index.html}{822} } & {\tiny 5929.676} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.549} & {\tiny-1.15$_{~\pm0.03}$ } & {\tiny-1.17$_{~\pm0.02}$ } & \ckmk & \ckmk & {\tiny-1.31$^{~71}$ } & {\tiny-1.38$^{~71}$ } & {\tiny-1.41$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra823/index.html}{823} } & {\tiny 5930.180} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny4.652} & {\tiny-0.25$_{~\pm0.07}$ } & {\tiny-0.21$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-0.23$^{~67}$ } & - & {\tiny-0.23$^{~2}$ } & {\tiny-0.23$^{~67}$ } & - & - & - & - & {\tiny2, 67}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra824/index.html}{824} } & {\tiny 5934.654} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny3.929} & {\tiny-1.11$_{~\pm0.04}$ } & {\tiny-1.10$_{~\pm0.02}$ } & \ckmk & \ckmk & {\tiny-1.07$^{~71}$ } & {\tiny-1.12$^{~71}$ } & {\tiny-1.19$^{~2}$ } & {\tiny-1.17$^{~67}$ } & - & - & - & - & {\tiny71}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra826/index.html}{826} } & {\tiny 5940.991} & {\tiny-0.004$_{~\pm0.022}$} & {\tiny4.178} & {\tiny-1.93$_{~\pm0.05}$ } & {\tiny-1.86$_{~\pm0.08}$ } & \ckmk & {\tiny X} & {\tiny-2.05$^{~71}$ } & - & {\tiny-2.19$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra828/index.html}{828} } & {\tiny 5943.578} & {\tiny0.000$_{~\pm0.005}$} & {\tiny2.198} & {\tiny-4.18$_{~\pm0.04}$ } & {\tiny-4.26$_{~\pm0.02}$ } & {\tiny X} & {\tiny X} & {\tiny-4.18$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-4.52$^{~2}$ } & {\tiny-4.19$^{~14}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra831/index.html}{831} } & {\tiny 5952.718} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny3.984} & {\tiny-1.34$_{~\pm0.04}$ } & {\tiny-1.35$_{~\pm0.02}$ } & \ckmk & \ckmk & {\tiny-1.34$^{~71}$ } & {\tiny-1.39$^{~71}$ } & {\tiny-1.44$^{~2}$ } & {\tiny-1.44$^{~67}$ } & - & - & - & - & {\tiny71}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra833/index.html}{833} } & {\tiny 5956.694} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny0.859} & {\tiny-4.53$_{~\pm0.05}$ } & {\tiny-4.54$_{~\pm0.05}$ } & \ckmk & \ckmk & {\tiny-4.60$^{~84}$ } & {\tiny-4.61$^{~85}$ } & {\tiny-4.61$^{~2}$ } & {\tiny-4.61$^{~67}$ } & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra834/index.html}{834} } & {\tiny 5958.333} & {\tiny-0.033$_{~\pm0.013}$} & {\tiny2.176} & {\tiny-3.81$_{~\pm0.19}$ } & {\tiny-4.05$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-4.16$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-4.49$^{~2}$ } & {\tiny-4.18$^{~14}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra835/index.html}{835} } & {\tiny 5959.915} & {\tiny-0.015$_{~\pm0.022}$} & {\tiny4.143} & {\tiny-2.80$_{~\pm0.11}$ } & {\tiny-2.78$_{~\pm0.10}$ } & \ckmk & \ckmk & {\tiny-2.49$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-3.05$^{~2}$ } & {\tiny-2.50$^{~14}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra836/index.html}{836} } & {\tiny 5963.239} & {\tiny-0.012$_{~\pm0.006}$} & {\tiny2.223} & {\tiny-4.69$_{~\pm0.04}$ } & {\tiny-4.76$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-4.59$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-4.86$^{~2}$ } & {\tiny-4.59$^{~14}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra838/index.html}{838} } & {\tiny 5976.439} & {\tiny~0.022$_{~\pm0.009}$} & {\tiny4.178} & {\tiny-2.21$_{~\pm0.07}$ } & {\tiny-2.38$_{~\pm0.09}$ } & {\tiny X} & {\tiny X} & {\tiny-2.33$^{~14}$ } & - & {\tiny-2.75$^{~2}$ } & - & - & - & {\tiny-0.48$^{~68}$ } & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra839/index.html}{839} } & {\tiny 5976.777} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny3.943} & {\tiny-1.24$_{~\pm0.06}$ } & {\tiny-1.22$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-1.24$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-1.31$^{~2}$ } & {\tiny-1.24$^{~14}$ } & - & - & - & - & {\tiny14}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra841/index.html}{841} } & {\tiny 5982.310} & {\tiny-0.016$_{~\pm0.004}$} & {\tiny4.913} & {\tiny-2.04$_{~\pm0.05}$ } & {\tiny-2.11$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-1.47$^{~14}$ } & - & - & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra842/index.html}{842} } & {\tiny 5983.680} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny4.549} & {\tiny-0.68$_{~\pm0.06}$ } & {\tiny-0.65$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-1.47$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-0.78$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra843/index.html}{843} } & {\tiny 5984.815} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny4.733} & {\tiny-0.32$_{~\pm0.07}$ } & {\tiny-0.29$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-0.20$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-0.34$^{~2}$ } & {\tiny-0.20$^{~14}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra844/index.html}{844} } & {\tiny 5987.065} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.796} & {\tiny-0.48$_{~\pm0.05}$ } & {\tiny-0.46$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-0.43$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-0.56$^{~2}$ } & {\tiny-0.43$^{~14}$ } & - & - & - & - & {\tiny14}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra847/index.html}{847} } & {\tiny 5999.171} & {\tiny~0.033$_{~\pm0.003}$} & {\tiny4.220} & {\tiny-2.40$_{~\pm0.06}$ } & {\tiny-2.47$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-2.25$^{~14}$ } & - & - & - & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra848/index.html}{848} } & {\tiny 6003.011} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny3.882} & {\tiny-1.03$_{~\pm0.03}$ } & {\tiny-1.01$_{~\pm0.02}$ } & \ckmk & \ckmk & {\tiny-1.10$^{~72}$ } & {\tiny-$^{~-}$ } & {\tiny-1.15$^{~2}$ } & {\tiny-1.12$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra850/index.html}{850} } & {\tiny 6007.960} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny4.652} & {\tiny-0.72$_{~\pm0.06}$ } & {\tiny-0.71$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-0.60$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-0.97$^{~2}$ } & {\tiny-0.60$^{~14}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra851/index.html}{851} } & {\tiny 6008.556} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny3.884} & {\tiny-1.00$_{~\pm0.04}$ } & {\tiny-0.97$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-0.98$^{~72}$ } & {\tiny-$^{~-}$ } & {\tiny-1.08$^{~2}$ } & {\tiny-0.98$^{~14}$ } & - & - & - & - & {\tiny14, 72}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra852/index.html}{852} } & {\tiny 6020.169} & {\tiny-0.039$_{~\pm0.015}$} & {\tiny4.608} & {\tiny-0.21$_{~\pm0.10}$ } & {\tiny~0.03$_{~\pm0.01}$ } & {\tiny X} & {\tiny X} & {\tiny-0.27$^{~67}$ } & {\tiny-$^{~-}$ } & {\tiny-0.28$^{~2}$ } & {\tiny-0.27$^{~67}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra855/index.html}{855} } & {\tiny 6027.051} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.076} & {\tiny-1.20$_{~\pm0.09}$ } & {\tiny-1.18$_{~\pm0.07}$ } & \ckmk & \ckmk & {\tiny-1.09$^{~69}$ } & {\tiny-1.09$^{~69}$ } & {\tiny-1.23$^{~2}$ } & {\tiny-1.09$^{~69}$ } & - & - & - & - & {\tiny2}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra856/index.html}{856} } & {\tiny 6034.035} & {\tiny-0.005$_{~\pm0.003}$} & {\tiny4.313} & {\tiny-2.24$_{~\pm0.03}$ } & {\tiny-2.28$_{~\pm0.02}$ } & \ckmk & \ckmk & {\tiny-2.31$^{~14}$ } & - & {\tiny-2.48$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra857/index.html}{857} } & {\tiny 6035.337} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.294} & {\tiny-2.40$_{~\pm0.03}$ } & {\tiny-2.44$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-2.40$^{~14}$ } & - & {\tiny-3.02$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra860/index.html}{860} } & {\tiny 6055.402} & {\tiny~0.003$_{~\pm0.006}$} & {\tiny4.956} & {\tiny-2.00$_{~\pm0.04}$ } & {\tiny-2.16$_{~\pm0.06}$ } & {\tiny X} & {\tiny X} & {\tiny-1.52$^{~14}$ } & - & - & - & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra861/index.html}{861} } & {\tiny 6056.005} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny4.733} & {\tiny-0.43$_{~\pm0.06}$ } & {\tiny-0.41$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-0.32$^{~72}$ } & {\tiny-$^{~-}$ } & {\tiny-0.33$^{~2}$ } & {\tiny-0.46$^{~67}$ } & - & - & {\tiny-0.20$^{~68}$ } & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra862/index.html}{862} } & {\tiny 6057.253} & {\tiny-0.010$_{~\pm0.006}$} & {\tiny4.991} & {\tiny-1.67$_{~\pm0.05}$ } & {\tiny-1.79$_{~\pm0.04}$ } & {\tiny X} & {\tiny X} & {\tiny-1.28$^{~14}$ } & - & - & - & - & - & - & - & {\tiny X}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra865/index.html}{865} } & {\tiny 6078.491} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.796} & {\tiny-0.35$_{~\pm0.07}$ } & {\tiny-0.34$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-0.32$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-0.42$^{~2}$ } & {\tiny-0.32$^{~14}$ } & - & - & {\tiny-0.36$^{~68}$ } & - & {\tiny14, 68}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra866/index.html}{866} } & {\tiny 6079.008} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.652} & {\tiny-0.95$_{~\pm0.03}$ } & {\tiny-0.96$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-1.02$^{~71}$ } & {\tiny-1.10$^{~71}$ } & {\tiny-1.13$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra868/index.html}{868} } & {\tiny 6082.710} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny2.223} & {\tiny-3.51$_{~\pm0.02}$ } & {\tiny-3.53$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-3.58$^{~83}$ } & {\tiny-3.57$^{~74}$ } & {\tiny-3.65$^{~2}$ } & {\tiny-3.57$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra874/index.html}{874} } & {\tiny 6093.643} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.608} & {\tiny-1.30$_{~\pm0.03}$ } & {\tiny-1.31$_{~\pm0.01}$ } & \ckmk & \ckmk & {\tiny-1.40$^{~71}$ } & {\tiny-1.47$^{~71}$ } & {\tiny-1.50$^{~2}$ } & {\tiny-1.50$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra875/index.html}{875} } & {\tiny 6094.373} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.652} & {\tiny-1.53$_{~\pm0.03}$ } & {\tiny-1.56$_{~\pm0.01}$ } & \ckmk & \ckmk & {\tiny-1.84$^{~71}$ } & {\tiny-1.92$^{~71}$ } & {\tiny-1.76$^{~2}$ } & {\tiny-1.94$^{~67}$ } & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra876/index.html}{876} } & {\tiny 6096.664} & {\tiny-0.005$_{~\pm0.003}$} & {\tiny3.984} & {\tiny-1.75$_{~\pm0.02}$ } & {\tiny-1.82$_{~\pm0.03}$ } & {\tiny X} & {\tiny X} & {\tiny-1.83$^{~71}$ } & {\tiny-1.88$^{~71}$ } & {\tiny-2.00$^{~2}$ } & {\tiny-1.93$^{~67}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra877/index.html}{877} } & {\tiny 6097.081} & {\tiny~0.002$_{~\pm0.010}$} & {\tiny2.176} & {\tiny-4.76$_{~\pm0.07}$ } & {\tiny-4.84$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-4.65$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-4.85$^{~2}$ } & {\tiny-4.75$^{~14}$ } & - & - & - & - & {\tiny2}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra878/index.html}{878} } & {\tiny 6098.244} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny4.559} & {\tiny-1.70$_{~\pm0.02}$ } & {\tiny-1.74$_{~\pm0.02}$ } & \ckmk & \ckmk & {\tiny-1.86$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-1.99$^{~2}$ } & {\tiny-1.88$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra880/index.html}{880} } & {\tiny 6102.171} & {\tiny~0.002$_{~\pm0.003}$} & {\tiny4.835} & {\tiny-0.28$_{~\pm0.06}$ } & {\tiny-0.27$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-0.52$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-0.63$^{~2}$ } & {\tiny-0.52$^{~14}$ } & - & - & {\tiny-0.53$^{~68}$ } & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra887/index.html}{887} } & {\tiny 6127.906} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.143} & {\tiny-1.41$_{~\pm0.06}$ } & {\tiny-1.39$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-1.40$^{~69}$ } & {\tiny-1.40$^{~69}$ } & {\tiny-1.52$^{~2}$ } & {\tiny-1.40$^{~69}$ } & - & - & - & - & {\tiny69}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra894/index.html}{894} } & {\tiny 6136.994} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny2.198} & {\tiny-2.82$_{~\pm0.06}$ } & {\tiny-2.93$_{~\pm0.02}$ } & {\tiny X} & {\tiny X} & {\tiny-2.95$^{~74}$ } & {\tiny-2.95$^{~74}$ } & {\tiny-3.21$^{~2}$ } & {\tiny-2.95$^{~67}$ } & - & - & {\tiny-3.26$^{~68}$ } & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra897/index.html}{897} } & {\tiny 6145.410} & {\tiny-0.012$_{~\pm0.011}$} & {\tiny3.368} & {\tiny-3.56$_{~\pm0.03}$ } & {\tiny-3.66$_{~\pm0.04}$ } & {\tiny X} & {\tiny X} & {\tiny-2.78$^{~14}$ } & - & {\tiny-3.90$^{~2}$ } & - & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra899/index.html}{899} } & {\tiny 6151.617} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny2.176} & {\tiny-3.27$_{~\pm0.03}$ } & {\tiny-3.27$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-3.29$^{~83}$ } & {\tiny-3.30$^{~74}$ } & {\tiny-3.30$^{~2}$ } & {\tiny-3.30$^{~67}$ } & - & - & {\tiny-3.61$^{~68}$ } & - & {\tiny2, 67, 74, 83}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra903/index.html}{903} } & {\tiny 6157.728} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.076} & {\tiny-1.23$_{~\pm0.08}$ } & {\tiny-1.22$_{~\pm0.06}$ } & \ckmk & \ckmk & {\tiny-1.16$^{~71}$ } & {\tiny-1.22$^{~71}$ } & {\tiny-1.27$^{~2}$ } & {\tiny-1.26$^{~67}$ } & - & - & {\tiny-5.65$^{~68}$ } & - & {\tiny2, 67, 71}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra904/index.html}{904} } & {\tiny 6159.374} & {\tiny-0.009$_{~\pm0.002}$} & {\tiny4.608} & {\tiny-1.79$_{~\pm0.03}$ } & {\tiny-1.89$_{~\pm0.03}$ } & {\tiny X} & {\tiny X} & {\tiny-0.55$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-2.09$^{~2}$ } & - & - & - & - & - & {\tiny X}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra908/index.html}{908} } & {\tiny 6165.360} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.143} & {\tiny-1.49$_{~\pm0.06}$ } & {\tiny-1.48$_{~\pm0.05}$ } & \ckmk & \ckmk & {\tiny-1.47$^{~69}$ } & {\tiny-1.47$^{~69}$ } & {\tiny-1.67$^{~2}$ } & {\tiny-1.47$^{~69}$ } & - & - & - & - & {\tiny69}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra911/index.html}{911} } & {\tiny 6170.506} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.796} & {\tiny-0.21$_{~\pm0.04}$ } & {\tiny-0.37$_{~\pm0.02}$ } & {\tiny X} & {\tiny X} & {\tiny-0.44$^{~67}$ } & {\tiny-$^{~-}$ } & {\tiny-0.65$^{~2}$ } & {\tiny-0.44$^{~67}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra912/index.html}{912} } & {\tiny 6173.334} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny2.223} & {\tiny-2.83$_{~\pm0.03}$ } & {\tiny-2.85$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-2.88$^{~74}$ } & {\tiny-2.88$^{~74}$ } & {\tiny-2.88$^{~2}$ } & {\tiny-2.88$^{~67}$ } & - & - & {\tiny-3.14$^{~68}$ } & - & {\tiny2, 67, 74}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra916/index.html}{916} } & {\tiny 6180.203} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny2.728} & {\tiny-2.61$_{~\pm0.03}$ } & {\tiny-2.65$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-2.59$^{~81}$ } & {\tiny-2.65$^{~69}$ } & {\tiny-2.62$^{~2}$ } & {\tiny-2.59$^{~77}$ } & - & - & - & - & {\tiny2, 69}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra917/index.html}{917} } & {\tiny 6183.558} & {\tiny~0.028$_{~\pm0.004}$} & {\tiny5.033} & {\tiny-1.28$_{~\pm0.02}$ } & {\tiny-1.39$_{~\pm0.02}$ } & {\tiny X} & {\tiny X} & {\tiny-1.26$^{~14}$ } & - & - & - & - & - & - & - & {\tiny X}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra919/index.html}{919} } & {\tiny 6187.398} & {\tiny-0.008$_{~\pm0.004}$} & {\tiny2.832} & {\tiny-4.00$_{~\pm0.04}$ } & {\tiny-4.02$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-4.15$^{~14}$ } & - & {\tiny-4.34$^{~2}$ } & {\tiny-4.16$^{~14}$ } & - & - & {\tiny-4.63$^{~68}$ } & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra920/index.html}{920} } & {\tiny 6187.989} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny3.943} & {\tiny-1.61$_{~\pm0.02}$ } & {\tiny-1.63$_{~\pm0.02}$ } & \ckmk & \ckmk & {\tiny-1.62$^{~71}$ } & {\tiny-1.67$^{~71}$ } & {\tiny-1.92$^{~2}$ } & {\tiny-1.72$^{~67}$ } & - & - & - & - & {\tiny71}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra921/index.html}{921} } & {\tiny 6190.399} & {\tiny-0.011$_{~\pm0.005}$} & {\tiny5.273} & {\tiny-1.70$_{~\pm0.05}$ } & {\tiny-1.94$_{~\pm0.10}$ } & {\tiny X} & {\tiny X} & {\tiny-1.52$^{~14}$ } & - & - & - & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra926/index.html}{926} } & {\tiny 6199.506} & {\tiny-0.001$_{~\pm0.004}$} & {\tiny2.559} & {\tiny-4.24$_{~\pm0.06}$ } & {\tiny-4.30$_{~\pm0.03}$ } & \ckmk & {\tiny X} & {\tiny-4.43$^{~14}$ } & - & {\tiny-4.60$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra927/index.html}{927} } & {\tiny 6200.312} & {\tiny0.000$_{~\pm0.001}$} & {\tiny2.609} & {\tiny-2.35$_{~\pm0.03}$ } & {\tiny-2.36$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-2.43$^{~74}$ } & - & {\tiny-2.44$^{~2}$ } & - & - & - & {\tiny-2.79$^{~68}$ } & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra929/index.html}{929} } & {\tiny 6208.212} & {\tiny-0.018$_{~\pm0.015}$} & {\tiny5.100} & {\tiny-1.89$_{~\pm0.08}$ } & {\tiny-2.12$_{~\pm0.06}$ } & {\tiny X} & {\tiny X} & {\tiny-1.14$^{~14}$ } & - & - & - & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra931/index.html}{931} } & {\tiny 6213.429} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny2.223} & {\tiny-2.52$_{~\pm0.03}$ } & {\tiny-2.54$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-2.48$^{~69}$ } & {\tiny-2.48$^{~69}$ } & {\tiny-2.73$^{~2}$ } & {\tiny-2.48$^{~69}$ } & - & - & {\tiny-2.78$^{~68}$ } & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra933/index.html}{933} } & {\tiny 6217.683} & {\tiny-0.019$_{~\pm0.007}$} & {\tiny5.033} & {\tiny-1.88$_{~\pm0.04}$ } & {\tiny-1.97$_{~\pm0.04}$ } & {\tiny X} & {\tiny X} & {\tiny-1.67$^{~14}$ } & - & - & - & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra936/index.html}{936} } & {\tiny 6220.780} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny3.882} & {\tiny-2.25$_{~\pm0.02}$ } & {\tiny-2.29$_{~\pm0.02}$ } & \ckmk & \ckmk & {\tiny-2.06$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-2.54$^{~2}$ } & {\tiny-2.46$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra939/index.html}{939} } & {\tiny 6226.734} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny3.884} & {\tiny-2.03$_{~\pm0.03}$ } & {\tiny-2.06$_{~\pm0.02}$ } & \ckmk & \ckmk & {\tiny-2.12$^{~71}$ } & {\tiny-$^{~-}$ } & {\tiny-2.22$^{~2}$ } & {\tiny-2.22$^{~67}$ } & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra940/index.html}{940} } & {\tiny 6229.226} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny2.845} & {\tiny-2.83$_{~\pm0.04}$ } & {\tiny-2.90$_{~\pm0.03}$ } & \ckmk & {\tiny X} & {\tiny-2.81$^{~86}$ } & {\tiny-2.81$^{~86}$ } & {\tiny-2.81$^{~2}$ } & {\tiny-2.81$^{~86}$ } & - & - & {\tiny-3.45$^{~68}$ } & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra942/index.html}{942} } & {\tiny 6232.640} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny3.654} & {\tiny-1.26$_{~\pm0.03}$ } & {\tiny-1.26$_{~\pm0.02}$ } & \ckmk & \ckmk & {\tiny-1.24$^{~87}$ } & - & {\tiny-1.75$^{~2}$ } & - & - & - & - & - & {\tiny87}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra945/index.html}{945} } & {\tiny 6240.310} & {\tiny-0.007$_{~\pm0.004}$} & {\tiny4.143} & {\tiny-2.10$_{~\pm0.03}$ } & {\tiny-2.13$_{~\pm0.02}$ } & \ckmk & \ckmk & {\tiny-2.08$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-2.37$^{~2}$ } & {\tiny-1.92$^{~14}$ } & - & - & {\tiny-6.83$^{~68}$ } & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra946/index.html}{946} } & {\tiny 6240.646} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny2.223} & {\tiny-3.25$_{~\pm0.03}$ } & {\tiny-3.26$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-3.23$^{~88}$ } & {\tiny-3.17$^{~69}$ } & {\tiny-3.17$^{~2}$ } & {\tiny-3.23$^{~86}$ } & - & - & - & - & {\tiny86, 88}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra951/index.html}{951} } & {\tiny 6253.828} & {\tiny~0.004$_{~\pm0.007}$} & {\tiny4.733} & {\tiny-1.43$_{~\pm0.02}$ } & {\tiny-1.52$_{~\pm0.02}$ } & {\tiny X} & {\tiny X} & {\tiny-1.30$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-1.66$^{~2}$ } & {\tiny-1.66$^{~67}$ } & - & - & - & - & {\tiny X}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra952/index.html}{952} } & {\tiny 6256.361} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny2.453} & {\tiny-2.13$_{~\pm0.08}$ } & {\tiny-2.27$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-2.41$^{~69}$ } & {\tiny-2.41$^{~69}$ } & {\tiny-2.92$^{~2}$ } & {\tiny-2.41$^{~69}$ } & - & - & {\tiny-2.78$^{~68}$ } & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra957/index.html}{957} } & {\tiny 6265.132} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny2.176} & {\tiny-2.52$_{~\pm0.03}$ } & {\tiny-2.55$_{~\pm0.02}$ } & \ckmk & \ckmk & {\tiny-2.55$^{~74}$ } & {\tiny-2.55$^{~74}$ } & {\tiny-2.55$^{~2}$ } & {\tiny-2.55$^{~67}$ } & - & - & {\tiny-2.77$^{~68}$ } & - & {\tiny2, 67, 74}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra959/index.html}{959} } & {\tiny 6270.223} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny2.858} & {\tiny-2.57$_{~\pm0.03}$ } & {\tiny-2.58$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-2.47$^{~88}$ } & {\tiny-2.61$^{~69}$ } & {\tiny-2.46$^{~2}$ } & {\tiny-2.46$^{~86}$ } & - & - & {\tiny-3.33$^{~68}$ } & - & {\tiny69}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra960/index.html}{960} } & {\tiny 6271.278} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny3.332} & {\tiny-2.68$_{~\pm0.02}$ } & {\tiny-2.70$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-2.70$^{~77}$ } & - & {\tiny-3.04$^{~2}$ } & - & - & - & - & - & {\tiny77}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra965/index.html}{965} } & {\tiny 6280.617} & {\tiny-0.009$_{~\pm0.007}$} & {\tiny0.859} & {\tiny-4.26$_{~\pm0.06}$ } & {\tiny-4.25$_{~\pm0.21}$ } & \ckmk & \ckmk & {\tiny-4.39$^{~84}$ } & {\tiny-4.39$^{~85}$ } & {\tiny-4.39$^{~2}$ } & {\tiny-4.39$^{~67}$ } & - & - & - & - & {\tiny2, 67, 84, 85}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra966/index.html}{966} } & {\tiny 6290.965} & {\tiny~0.015$_{~\pm0.009}$} & {\tiny4.733} & {\tiny-0.56$_{~\pm0.05}$ } & {\tiny-0.70$_{~\pm0.04}$ } & {\tiny X} & {\tiny X} & {\tiny-0.77$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-0.77$^{~2}$ } & {\tiny-0.77$^{~14}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra967/index.html}{967} } & {\tiny 6293.924} & {\tiny-0.001$_{~\pm0.004}$} & {\tiny4.835} & {\tiny-1.53$_{~\pm0.04}$ } & {\tiny-1.59$_{~\pm0.02}$ } & \ckmk & {\tiny X} & {\tiny-1.72$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-1.91$^{~2}$ } & {\tiny-1.72$^{~14}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra969/index.html}{969} } & {\tiny 6297.793} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny2.223} & {\tiny-2.72$_{~\pm0.02}$ } & {\tiny-2.71$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-2.74$^{~83}$ } & {\tiny-2.74$^{~74}$ } & {\tiny-2.87$^{~2}$ } & {\tiny-2.74$^{~67}$ } & - & - & {\tiny-2.89$^{~68}$ } & - & {\tiny67, 74, 83}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra972/index.html}{972} } & {\tiny 6302.493} & {\tiny~0.001$_{~\pm0.005}$} & {\tiny3.686} & {\tiny-1.23$_{~\pm0.05}$ } & {\tiny-1.09$_{~\pm0.13}$ } & \ckmk & {\tiny X} & {\tiny-0.97$^{~14}$ } & - & {\tiny-1.20$^{~2}$ } & - & - & - & - & - & {\tiny2, 14}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra974/index.html}{974} } & {\tiny 6311.499} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny2.832} & {\tiny-3.07$_{~\pm0.02}$ } & {\tiny-3.10$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-3.14$^{~77}$ } & {\tiny-3.14$^{~77}$ } & {\tiny-3.39$^{~2}$ } & {\tiny-3.14$^{~77}$ } & - & - & {\tiny-3.45$^{~68}$ } & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra976/index.html}{976} } & {\tiny 6315.811} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny4.076} & {\tiny-1.63$_{~\pm0.05}$ } & {\tiny-1.65$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-1.63$^{~72}$ } & {\tiny-1.66$^{~71}$ } & {\tiny-1.68$^{~2}$ } & {\tiny-1.71$^{~67}$ } & - & - & - & - & {\tiny2, 71, 72}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra982/index.html}{982} } & {\tiny 6322.685} & {\tiny~0.001$_{~\pm0.002}$} & {\tiny2.588} & {\tiny-2.34$_{~\pm0.03}$ } & {\tiny-2.36$_{~\pm0.02}$ } & \ckmk & \ckmk & {\tiny-2.43$^{~74}$ } & - & {\tiny-2.78$^{~2}$ } & - & - & - & {\tiny-2.79$^{~68}$ } & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra985/index.html}{985} } & {\tiny 6330.848} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.733} & {\tiny-1.13$_{~\pm0.03}$ } & {\tiny-1.13$_{~\pm0.02}$ } & \ckmk & \ckmk & {\tiny-1.64$^{~71}$ } & {\tiny-1.72$^{~71}$ } & {\tiny-1.36$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra987/index.html}{987} } & {\tiny 6338.876} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.796} & {\tiny-0.87$_{~\pm0.05}$ } & {\tiny-0.90$_{~\pm0.02}$ } & \ckmk & \ckmk & {\tiny-0.96$^{~71}$ } & {\tiny-1.04$^{~71}$ } & {\tiny-1.12$^{~2}$ } & {\tiny-1.06$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra989/index.html}{989} } & {\tiny 6344.148} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny2.433} & {\tiny-2.72$_{~\pm0.04}$ } & {\tiny-2.82$_{~\pm0.04}$ } & {\tiny X} & {\tiny X} & {\tiny-2.92$^{~74}$ } & {\tiny-2.92$^{~74}$ } & {\tiny-3.09$^{~2}$ } & {\tiny-2.92$^{~67}$ } & - & - & {\tiny-2.78$^{~68}$ } & - & {\tiny X}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra992/index.html}{992} } & {\tiny 6355.028} & {\tiny~0.010$_{~\pm0.005}$} & {\tiny2.845} & {\tiny-2.07$_{~\pm0.11}$ } & {\tiny-2.23$_{~\pm0.04}$ } & {\tiny X} & {\tiny X} & {\tiny-2.34$^{~81}$ } & {\tiny-2.29$^{~69}$ } & {\tiny-2.35$^{~2}$ } & {\tiny-2.35$^{~77}$ } & - & - & {\tiny-2.97$^{~68}$ } & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra993/index.html}{993} } & {\tiny 6364.364} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.796} & {\tiny-1.15$_{~\pm0.03}$ } & {\tiny-1.20$_{~\pm0.02}$ } & \ckmk & {\tiny X} & {\tiny-1.33$^{~71}$ } & {\tiny-1.41$^{~71}$ } & {\tiny-1.43$^{~2}$ } & {\tiny-1.43$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra994/index.html}{994} } & {\tiny 6364.695} & {\tiny0.000$_{~\pm0.003}$} & {\tiny4.584} & {\tiny-1.74$_{~\pm0.04}$ } & {\tiny-1.87$_{~\pm0.03}$ } & {\tiny X} & {\tiny X} & {\tiny-1.49$^{~14}$ } & - & {\tiny-1.77$^{~2}$ } & - & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra999/index.html}{999} } & {\tiny 6380.743} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.186} & {\tiny-1.33$_{~\pm0.07}$ } & {\tiny-1.32$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-1.38$^{~69}$ } & {\tiny-1.38$^{~69}$ } & {\tiny-1.42$^{~2}$ } & {\tiny-1.38$^{~69}$ } & - & - & {\tiny-5.93$^{~68}$ } & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1000/index.html}{1000} } & {\tiny 6385.718} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny4.733} & {\tiny-1.74$_{~\pm0.03}$ } & {\tiny-1.76$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-0.98$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-2.01$^{~2}$ } & - & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1002/index.html}{1002} } & {\tiny 6400.317} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny0.915} & {\tiny-4.06$_{~\pm0.28}$ } & {\tiny-4.39$_{~\pm0.03}$ } & {\tiny X} & {\tiny X} & {\tiny-4.32$^{~69}$ } & {\tiny-4.32$^{~69}$ } & {\tiny-4.32$^{~2}$ } & {\tiny-4.32$^{~69}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1003/index.html}{1003} } & {\tiny 6408.017} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny3.686} & {\tiny-1.05$_{~\pm0.04}$ } & {\tiny-1.00$_{~\pm0.02}$ } & \ckmk & {\tiny X} & {\tiny-1.01$^{~82}$ } & - & {\tiny-1.23$^{~2}$ } & - & - & - & - & - & {\tiny82}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1007/index.html}{1007} } & {\tiny 6419.949} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny4.733} & {\tiny-0.24$_{~\pm0.05}$ } & {\tiny-0.25$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-0.20$^{~71}$ } & {\tiny-0.27$^{~71}$ } & {\tiny-0.44$^{~2}$ } & {\tiny-0.24$^{~67}$ } & - & - & - & - & {\tiny67, 71}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1010/index.html}{1010} } & {\tiny 6436.406} & {\tiny0.000$_{~\pm0.003}$} & {\tiny4.186} & {\tiny-2.32$_{~\pm0.03}$ } & {\tiny-2.35$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-2.58$^{~14}$ } & - & {\tiny-2.73$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1017/index.html}{1017} } & {\tiny 6469.192} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.835} & {\tiny-0.59$_{~\pm0.04}$ } & {\tiny-0.69$_{~\pm0.03}$ } & {\tiny X} & {\tiny X} & {\tiny-0.73$^{~71}$ } & {\tiny-0.81$^{~71}$ } & {\tiny-0.89$^{~2}$ } & {\tiny-0.77$^{~67}$ } & - & - & - & - & {\tiny X}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1019/index.html}{1019} } & {\tiny 6475.624} & {\tiny0.000$_{~\pm0.006}$} & {\tiny2.559} & {\tiny-2.72$_{~\pm0.07}$ } & {\tiny-2.72$_{~\pm0.07}$ } & \ckmk & \ckmk & {\tiny-2.94$^{~69}$ } & - & {\tiny-2.94$^{~2}$ } & - & - & - & {\tiny-7.66$^{~68}$ } & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1021/index.html}{1021} } & {\tiny 6481.870} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny2.279} & {\tiny-2.90$_{~\pm0.03}$ } & {\tiny-2.90$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-2.98$^{~83}$ } & - & {\tiny-3.08$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1023/index.html}{1023} } & {\tiny 6496.466} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny4.796} & {\tiny-0.52$_{~\pm0.04}$ } & {\tiny-0.58$_{~\pm0.03}$ } & \ckmk & {\tiny X} & {\tiny-0.53$^{~71}$ } & {\tiny-0.61$^{~71}$ } & {\tiny-0.78$^{~2}$ } & {\tiny-0.57$^{~67}$ } & - & - & - & - & {\tiny67, 71}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1025/index.html}{1025} } & {\tiny 6504.182} & {\tiny-0.023$_{~\pm0.010}$} & {\tiny4.733} & {\tiny-1.56$_{~\pm0.08}$ } & {\tiny-1.82$_{~\pm0.07}$ } & {\tiny X} & {\tiny X} & {\tiny-0.12$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-1.91$^{~2}$ } & - & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1026/index.html}{1026} } & {\tiny 6509.615} & {\tiny-0.006$_{~\pm0.002}$} & {\tiny4.076} & {\tiny-2.85$_{~\pm0.06}$ } & {\tiny-2.89$_{~\pm0.05}$ } & \ckmk & \ckmk & {\tiny-2.49$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-3.21$^{~2}$ } & {\tiny-2.97$^{~67}$ } & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1028/index.html}{1028} } & {\tiny 6518.366} & {\tiny~0.001$_{~\pm0.005}$} & {\tiny2.832} & {\tiny-2.49$_{~\pm0.03}$ } & {\tiny-2.54$_{~\pm0.03}$ } & \ckmk & {\tiny X} & {\tiny-2.44$^{~81}$ } & {\tiny-2.30$^{~69}$ } & {\tiny-2.68$^{~2}$ } & {\tiny-2.46$^{~77}$ } & - & - & {\tiny-2.70$^{~68}$ } & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1031/index.html}{1031} } & {\tiny 6533.928} & {\tiny-0.004$_{~\pm0.005}$} & {\tiny4.559} & {\tiny-1.15$_{~\pm0.07}$ } & {\tiny-1.20$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-1.36$^{~71}$ } & - & {\tiny-1.46$^{~2}$ } & - & - & - & {\tiny-1.26$^{~68}$ } & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1033/index.html}{1033} } & {\tiny 6593.869} & {\tiny~0.004$_{~\pm0.002}$} & {\tiny2.433} & {\tiny-2.30$_{~\pm0.03}$ } & {\tiny-2.33$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-2.42$^{~74}$ } & {\tiny-2.42$^{~74}$ } & {\tiny-2.42$^{~2}$ } & {\tiny-2.42$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1034/index.html}{1034} } & {\tiny 6597.559} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.796} & {\tiny-0.87$_{~\pm0.03}$ } & {\tiny-0.91$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-0.97$^{~71}$ } & {\tiny-1.05$^{~71}$ } & {\tiny-2.07$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1036/index.html}{1036} } & {\tiny 6608.025} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny2.279} & {\tiny-3.89$_{~\pm0.03}$ } & {\tiny-3.91$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-3.93$^{~71}$ } & - & {\tiny-4.16$^{~2}$ } & - & - & - & - & - & {\tiny71}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1037/index.html}{1037} } & {\tiny 6609.110} & {\tiny~0.001$_{~\pm0.002}$} & {\tiny2.559} & {\tiny-2.59$_{~\pm0.04}$ } & {\tiny-2.66$_{~\pm0.03}$ } & \ckmk & {\tiny X} & {\tiny-2.69$^{~74}$ } & - & {\tiny-2.91$^{~2}$ } & - & - & - & {\tiny-5.86$^{~68}$ } & - & {\tiny74}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1038/index.html}{1038} } & {\tiny 6625.021} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny1.011} & {\tiny-5.22$_{~\pm0.03}$ } & {\tiny-5.24$_{~\pm0.05}$ } & \ckmk & \ckmk & {\tiny-5.34$^{~35}$ } & {\tiny-5.34$^{~85}$ } & {\tiny-5.21$^{~2}$ } & {\tiny-5.35$^{~67}$ } & - & - & - & - & {\tiny2}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1039/index.html}{1039} } & {\tiny 6627.544} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny4.549} & {\tiny-1.42$_{~\pm0.02}$ } & {\tiny-1.45$_{~\pm0.02}$ } & \ckmk & \ckmk & {\tiny-1.59$^{~72}$ } & - & {\tiny-1.61$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1041/index.html}{1041} } & {\tiny 6633.412} & {\tiny-0.002$_{~\pm0.004}$} & {\tiny4.835} & {\tiny-1.13$_{~\pm0.03}$ } & {\tiny-1.20$_{~\pm0.02}$ } & {\tiny X} & {\tiny X} & {\tiny-1.39$^{~71}$ } & {\tiny-$^{~-}$ } & {\tiny-1.41$^{~2}$ } & {\tiny-1.49$^{~67}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1042/index.html}{1042} } & {\tiny 6633.749} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.559} & {\tiny-0.70$_{~\pm0.05}$ } & {\tiny-0.70$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-0.80$^{~69}$ } & - & {\tiny-0.88$^{~2}$ } & - & - & - & {\tiny-0.96$^{~68}$ } & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1043/index.html}{1043} } & {\tiny 6634.106} & {\tiny~0.001$_{~\pm0.004}$} & {\tiny4.796} & {\tiny-1.03$_{~\pm0.07}$ } & {\tiny-1.13$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-1.33$^{~71}$ } & {\tiny-$^{~-}$ } & {\tiny-1.40$^{~2}$ } & {\tiny-1.43$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1047/index.html}{1047} } & {\tiny 6653.851} & {\tiny-0.002$_{~\pm0.004}$} & {\tiny4.154} & {\tiny-2.30$_{~\pm0.05}$ } & {\tiny-2.37$_{~\pm0.03}$ } & \ckmk & {\tiny X} & {\tiny-2.21$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-2.72$^{~2}$ } & {\tiny-2.52$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1050/index.html}{1050} } & {\tiny 6663.231} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny4.559} & {\tiny-1.17$_{~\pm0.05}$ } & {\tiny-1.34$_{~\pm0.02}$ } & {\tiny X} & {\tiny X} & {\tiny-1.20$^{~72}$ } & - & {\tiny-1.62$^{~2}$ } & - & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1051/index.html}{1051} } & {\tiny 6663.441} & {\tiny0.000$_{~\pm0.003}$} & {\tiny2.424} & {\tiny-2.34$_{~\pm0.09}$ } & {\tiny-2.49$_{~\pm0.03}$ } & {\tiny X} & {\tiny X} & {\tiny-2.47$^{~83}$ } & - & {\tiny-2.55$^{~2}$ } & - & - & - & {\tiny-2.26$^{~68}$ } & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1052/index.html}{1052} } & {\tiny 6667.418} & {\tiny-0.001$_{~\pm0.006}$} & {\tiny2.453} & {\tiny-4.21$_{~\pm0.07}$ } & {\tiny-4.28$_{~\pm0.03}$ } & \ckmk & {\tiny X} & {\tiny-4.18$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-4.55$^{~2}$ } & {\tiny-4.40$^{~67}$ } & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1054/index.html}{1054} } & {\tiny 6687.491} & {\tiny-0.007$_{~\pm0.009}$} & {\tiny4.143} & {\tiny-2.68$_{~\pm0.08}$ } & {\tiny-2.82$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-2.53$^{~14}$ } & - & {\tiny-3.22$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1055/index.html}{1055} } & {\tiny 6692.271} & {\tiny-0.021$_{~\pm0.013}$} & {\tiny4.076} & {\tiny-2.91$_{~\pm0.06}$ } & {\tiny-3.00$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-2.36$^{~14}$ } & - & {\tiny-2.95$^{~2}$ } & - & - & - & {\tiny-3.05$^{~68}$ } & - & {\tiny2, 68}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1058/index.html}{1058} } & {\tiny 6699.141} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny4.593} & {\tiny-2.00$_{~\pm0.07}$ } & {\tiny-2.12$_{~\pm0.04}$ } & {\tiny X} & {\tiny X} & {\tiny-2.10$^{~77}$ } & {\tiny-2.10$^{~77}$ } & {\tiny-2.28$^{~2}$ } & {\tiny-2.10$^{~77}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1059/index.html}{1059} } & {\tiny 6703.566} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny2.759} & {\tiny-2.98$_{~\pm0.02}$ } & {\tiny-2.98$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-3.06$^{~71}$ } & {\tiny-3.06$^{~71}$ } & {\tiny-3.16$^{~2}$ } & {\tiny-3.16$^{~67}$ } & - & - & {\tiny-3.06$^{~68}$ } & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1060/index.html}{1060} } & {\tiny 6704.480} & {\tiny-0.002$_{~\pm0.005}$} & {\tiny4.218} & {\tiny-2.49$_{~\pm0.05}$ } & {\tiny-2.56$_{~\pm0.03}$ } & \ckmk & {\tiny X} & {\tiny-2.38$^{~14}$ } & {\tiny-$^{~-}$ } & - & {\tiny-2.66$^{~67}$ } & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1061/index.html}{1061} } & {\tiny 6705.101} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.607} & {\tiny-1.02$_{~\pm0.02}$ } & {\tiny-1.05$_{~\pm0.02}$ } & \ckmk & \ckmk & {\tiny-0.87$^{~72}$ } & - & {\tiny-1.65$^{~2}$ } & - & - & - & {\tiny-2.01$^{~68}$ } & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1062/index.html}{1062} } & {\tiny 6707.431} & {\tiny~0.014$_{~\pm0.028}$} & {\tiny4.608} & {\tiny-2.03$_{~\pm0.03}$ } & {\tiny-2.18$_{~\pm0.01}$ } & {\tiny X} & {\tiny X} & {\tiny-2.20$^{~2}$ } & - & - & - & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1063/index.html}{1063} } & {\tiny 6710.318} & {\tiny-0.001$_{~\pm0.003}$} & {\tiny1.485} & {\tiny-4.75$_{~\pm0.02}$ } & {\tiny-4.79$_{~\pm0.02}$ } & \ckmk & \ckmk & {\tiny-4.76$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-5.05$^{~2}$ } & {\tiny-4.88$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1064/index.html}{1064} } & {\tiny 6711.820} & {\tiny~0.007$_{~\pm0.009}$} & {\tiny4.956} & {\tiny-2.01$_{~\pm0.06}$ } & {\tiny-2.18$_{~\pm0.07}$ } & {\tiny X} & {\tiny X} & {\tiny-0.88$^{~14}$ } & - & - & - & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1065/index.html}{1065} } & {\tiny 6713.046} & {\tiny~0.006$_{~\pm0.006}$} & {\tiny4.607} & {\tiny-1.26$_{~\pm0.09}$ } & {\tiny-1.42$_{~\pm0.02}$ } & {\tiny X} & {\tiny X} & {\tiny-1.48$^{~71}$ } & - & {\tiny-1.66$^{~2}$ } & - & - & - & - & - & {\tiny X}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1066/index.html}{1066} } & {\tiny 6713.743} & {\tiny-0.006$_{~\pm0.002}$} & {\tiny4.796} & {\tiny-1.37$_{~\pm0.02}$ } & {\tiny-1.38$_{~\pm0.02}$ } & \ckmk & \ckmk & {\tiny-1.50$^{~71}$ } & {\tiny-$^{~-}$ } & {\tiny-1.59$^{~2}$ } & {\tiny-1.60$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1067/index.html}{1067} } & {\tiny 6715.382} & {\tiny-0.005$_{~\pm0.003}$} & {\tiny4.608} & {\tiny-1.39$_{~\pm0.03}$ } & {\tiny-1.47$_{~\pm0.02}$ } & {\tiny X} & {\tiny X} & {\tiny-1.54$^{~71}$ } & - & {\tiny-1.66$^{~2}$ } & - & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1068/index.html}{1068} } & {\tiny 6716.236} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny4.580} & {\tiny-1.69$_{~\pm0.04}$ } & {\tiny-1.80$_{~\pm0.03}$ } & {\tiny X} & {\tiny X} & {\tiny-1.84$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-2.05$^{~2}$ } & {\tiny-1.92$^{~67}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1070/index.html}{1070} } & {\tiny 6725.356} & {\tiny-0.006$_{~\pm0.002}$} & {\tiny4.103} & {\tiny-2.14$_{~\pm0.02}$ } & {\tiny-2.17$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-2.10$^{~72}$ } & {\tiny-$^{~-}$ } & {\tiny-2.30$^{~2}$ } & {\tiny-2.30$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1071/index.html}{1071} } & {\tiny 6726.666} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny4.607} & {\tiny-1.01$_{~\pm0.02}$ } & {\tiny-1.02$_{~\pm0.01}$ } & \ckmk & \ckmk & {\tiny-1.13$^{~14}$ } & - & {\tiny-1.21$^{~2}$ } & - & - & - & {\tiny-1.28$^{~68}$ } & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1073/index.html}{1073} } & {\tiny 6730.291} & {\tiny-0.006$_{~\pm0.005}$} & {\tiny4.913} & {\tiny-2.01$_{~\pm0.12}$ } & {\tiny-1.99$_{~\pm0.08}$ } & \ckmk & \ckmk & {\tiny-0.62$^{~14}$ } & - & - & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1074/index.html}{1074} } & {\tiny 6732.065} & {\tiny-0.006$_{~\pm0.004}$} & {\tiny4.584} & {\tiny-2.05$_{~\pm0.05}$ } & {\tiny-2.12$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-2.02$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-2.31$^{~2}$ } & {\tiny-2.21$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1075/index.html}{1075} } & {\tiny 6733.150} & {\tiny0.000$_{~\pm0.003}$} & {\tiny4.638} & {\tiny-1.38$_{~\pm0.03}$ } & {\tiny-1.40$_{~\pm0.02}$ } & \ckmk & \ckmk & {\tiny-1.15$^{~73}$ } & - & {\tiny-1.59$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1076/index.html}{1076} } & {\tiny 6737.985} & {\tiny-0.001$_{~\pm0.005}$} & {\tiny4.559} & {\tiny-1.54$_{~\pm0.04}$ } & {\tiny-1.58$_{~\pm0.02}$ } & \ckmk & \ckmk & {\tiny-2.05$^{~14}$ } & - & {\tiny-1.91$^{~2}$ } & - & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1077/index.html}{1077} } & {\tiny 6739.520} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny1.557} & {\tiny-4.82$_{~\pm0.07}$ } & {\tiny-4.86$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-4.79$^{~86}$ } & {\tiny-4.79$^{~86}$ } & {\tiny-4.79$^{~2}$ } & {\tiny-4.79$^{~86}$ } & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1080/index.html}{1080} } & {\tiny 6745.956} & {\tiny0.000$_{~\pm0.006}$} & {\tiny4.076} & {\tiny-2.56$_{~\pm0.12}$ } & {\tiny-2.65$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-2.50$^{~14}$ } & {\tiny-$^{~-}$ } & {\tiny-2.77$^{~2}$ } & {\tiny-2.77$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1081/index.html}{1081} } & {\tiny 6746.953} & {\tiny~0.002$_{~\pm0.004}$} & {\tiny2.609} & {\tiny-4.29$_{~\pm0.11}$ } & {\tiny-4.27$_{~\pm0.06}$ } & \ckmk & \ckmk & {\tiny-4.30$^{~14}$ } & - & {\tiny-4.46$^{~2}$ } & - & - & - & - & - & {\tiny14}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1082/index.html}{1082} } & {\tiny 6750.151} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny2.424} & {\tiny-2.58$_{~\pm0.04}$ } & {\tiny-2.60$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-2.62$^{~83}$ } & - & {\tiny-2.72$^{~2}$ } & - & - & - & {\tiny-2.38$^{~68}$ } & - & {\tiny83}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1083/index.html}{1083} } & {\tiny 6752.707} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny4.638} & {\tiny-1.19$_{~\pm0.02}$ } & {\tiny-1.21$_{~\pm0.02}$ } & \ckmk & \ckmk & {\tiny-1.20$^{~77}$ } & - & {\tiny-1.26$^{~2}$ } & - & - & - & - & - & {\tiny77}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1084/index.html}{1084} } & {\tiny 6753.464} & {\tiny-0.004$_{~\pm0.005}$} & {\tiny4.559} & {\tiny-2.15$_{~\pm0.06}$ } & {\tiny-2.17$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-1.78$^{~14}$ } & - & {\tiny-3.23$^{~2}$ } & - & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1088/index.html}{1088} } & {\tiny 6786.425} & {\tiny-0.024$_{~\pm0.015}$} & {\tiny3.241} & {\tiny-3.50$_{~\pm0.07}$ } & {\tiny-3.58$_{~\pm0.09}$ } & \ckmk & {\tiny X} & {\tiny-3.77$^{~14}$ } & - & {\tiny-3.70$^{~2}$ } & {\tiny-3.76$^{~14}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1089/index.html}{1089} } & {\tiny 6786.858} & {\tiny-0.005$_{~\pm0.003}$} & {\tiny4.191} & {\tiny-1.85$_{~\pm0.02}$ } & {\tiny-1.87$_{~\pm0.02}$ } & \ckmk & \ckmk & {\tiny-1.97$^{~71}$ } & {\tiny-2.02$^{~71}$ } & {\tiny-2.09$^{~2}$ } & {\tiny-2.07$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1090/index.html}{1090} } & {\tiny 6793.258} & {\tiny-0.005$_{~\pm0.003}$} & {\tiny4.076} & {\tiny-2.30$_{~\pm0.02}$ } & {\tiny-2.32$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-2.33$^{~77}$ } & {\tiny-2.33$^{~77}$ } & {\tiny-2.61$^{~2}$ } & {\tiny-2.33$^{~77}$ } & - & - & - & - & {\tiny77}\\
\noalign{\smallskip}
\noalign{\smallskip}
\multicolumn{17}{c}{\ion{Fe}{II}}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra35/index.html}{35} } & {\tiny 4416.819} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny2.778} & {\tiny-2.34$_{~\pm0.09}$ } & {\tiny-2.61$_{~\pm0.04}$ } & {\tiny X} & {\tiny X} & {\tiny-2.41$^{~89}$ } & {\tiny-2.60$^{~90}$ } & {\tiny-2.61$^{~2}$ } & {\tiny-2.41$^{~89}$ } & - & - & {\tiny-4.27$^{~68}$ } & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra73/index.html}{73} } & {\tiny 4491.397} & {\tiny~0.006$_{~\pm0.004}$} & {\tiny2.856} & {\tiny-2.55$_{~\pm0.04}$ } & {\tiny-2.61$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-2.70$^{~91}$ } & {\tiny-2.64$^{~92}$ } & {\tiny-2.70$^{~2}$ } & {\tiny-2.70$^{~91}$ } & - & - & {\tiny-2.73$^{~68}$ } & - & {\tiny92}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra83/index.html}{83} } & {\tiny 4508.280} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny2.856} & {\tiny-2.40$_{~\pm0.05}$ } & {\tiny-2.34$_{~\pm0.03}$ } & \ckmk & {\tiny X} & {\tiny-2.25$^{~93}$ } & {\tiny-2.30$^{~90}$ } & {\tiny-2.31$^{~2}$ } & {\tiny-2.25$^{~93}$ } & - & - & {\tiny-3.09$^{~68}$ } & - & {\tiny2}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra106/index.html}{106} } & {\tiny 4541.516} & {\tiny-0.009$_{~\pm0.004}$} & {\tiny2.856} & {\tiny-2.77$_{~\pm0.06}$ } & {\tiny-2.98$_{~\pm0.02}$ } & {\tiny X} & {\tiny X} & {\tiny-2.79$^{~89}$ } & {\tiny-3.00$^{~90}$ } & {\tiny-2.85$^{~2}$ } & {\tiny-2.79$^{~89}$ } & - & - & {\tiny-3.48$^{~68}$ } & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra114/index.html}{114} } & {\tiny 4555.887} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny2.828} & {\tiny-2.26$_{~\pm0.05}$ } & {\tiny-2.57$_{~\pm0.07}$ } & {\tiny X} & {\tiny X} & {\tiny-2.16$^{~89}$ } & {\tiny-2.25$^{~92}$ } & {\tiny-2.28$^{~2}$ } & {\tiny-2.16$^{~89}$ } & - & - & {\tiny-2.44$^{~68}$ } & - & {\tiny X}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra134/index.html}{134} } & {\tiny 4582.830} & {\tiny-0.016$_{~\pm0.004}$} & {\tiny2.844} & {\tiny-3.08$_{~\pm0.07}$ } & {\tiny-3.37$_{~\pm0.08}$ } & {\tiny X} & {\tiny X} & {\tiny-3.09$^{~93}$ } & {\tiny-3.06$^{~92}$ } & {\tiny-3.09$^{~2}$ } & {\tiny-3.09$^{~93}$ } & - & - & {\tiny-3.20$^{~68}$ } & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra168/index.html}{168} } & {\tiny 4620.513} & {\tiny~0.002$_{~\pm0.004}$} & {\tiny2.828} & {\tiny-3.23$_{~\pm0.04}$ } & {\tiny-3.40$_{~\pm0.04}$ } & {\tiny X} & {\tiny X} & {\tiny-3.24$^{~93}$ } & {\tiny-3.19$^{~92}$ } & {\tiny-3.29$^{~2}$ } & {\tiny-3.24$^{~93}$ } & - & - & {\tiny-3.48$^{~68}$ } & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra176/index.html}{176} } & {\tiny 4635.317} & {\tiny-0.001$_{~\pm0.008}$} & {\tiny5.956} & {\tiny-1.31$_{~\pm0.05}$ } & {\tiny-1.43$_{~\pm0.04}$ } & {\tiny X} & {\tiny X} & {\tiny-1.65$^{~67}$ } & - & {\tiny-1.65$^{~2}$ } & {\tiny-1.65$^{~67}$ } & - & - & {\tiny-1.57$^{~68}$ } & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra187/index.html}{187} } & {\tiny 4656.976} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny2.891} & {\tiny-3.58$_{~\pm0.04}$ } & {\tiny-3.62$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-3.61$^{~93}$ } & {\tiny-3.57$^{~92}$ } & {\tiny-3.75$^{~2}$ } & {\tiny-3.61$^{~93}$ } & - & - & - & - & {\tiny93}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra197/index.html}{197} } & {\tiny 4670.170} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny2.583} & {\tiny-3.95$_{~\pm0.05}$ } & {\tiny-4.11$_{~\pm0.04}$ } & {\tiny X} & {\tiny X} & {\tiny-4.06$^{~93}$ } & {\tiny-4.10$^{~90}$ } & {\tiny-4.30$^{~2}$ } & {\tiny-4.06$^{~93}$ } & - & - & - & - & {\tiny X}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra230/index.html}{230} } & {\tiny 4731.448} & {\tiny~0.003$_{~\pm0.006}$} & {\tiny2.891} & {\tiny-2.47$_{~\pm0.17}$ } & {\tiny-2.91$_{~\pm0.17}$ } & {\tiny X} & {\tiny X} & {\tiny-3.00$^{~94}$ } & {\tiny-3.10$^{~90}$ } & {\tiny-2.75$^{~2}$ } & {\tiny-3.00$^{~94}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra366/index.html}{366} } & {\tiny 4993.350} & {\tiny-0.001$_{~\pm0.003}$} & {\tiny2.807} & {\tiny-3.53$_{~\pm0.17}$ } & {\tiny-3.68$_{~\pm0.02}$ } & \ckmk & {\tiny X} & {\tiny-3.68$^{~64}$ } & {\tiny-3.70$^{~90}$ } & {\tiny-3.85$^{~2}$ } & {\tiny-3.64$^{~93}$ } & - & - & - & - & {\tiny64, 90}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra461/index.html}{461} } & {\tiny 5197.568} & {\tiny~0.001$_{~\pm0.002}$} & {\tiny3.230} & {\tiny-2.24$_{~\pm0.05}$ } & {\tiny-2.30$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-2.22$^{~95}$ } & {\tiny-2.05$^{~92}$ } & {\tiny-2.35$^{~2}$ } & {\tiny-2.10$^{~91}$ } & - & - & {\tiny-2.36$^{~68}$ } & - & {\tiny2, 68}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra499/index.html}{499} } & {\tiny 5264.802} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny3.230} & {\tiny-3.00$_{~\pm0.07}$ } & {\tiny-3.07$_{~\pm0.03}$ } & \ckmk & {\tiny X} & {\tiny-3.13$^{~95}$ } & {\tiny-3.23$^{~92}$ } & {\tiny-3.30$^{~2}$ } & {\tiny-3.12$^{~93}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra509/index.html}{509} } & {\tiny 5284.103} & {\tiny0.000$_{~\pm0.001}$} & {\tiny2.891} & {\tiny-2.92$_{~\pm0.11}$ } & {\tiny-3.13$_{~\pm0.03}$ } & {\tiny X} & {\tiny X} & {\tiny-3.19$^{~64}$ } & {\tiny-3.20$^{~90}$ } & {\tiny-3.30$^{~2}$ } & {\tiny-2.99$^{~89}$ } & - & - & - & - & {\tiny X}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra539/index.html}{539} } & {\tiny 5325.552} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny3.221} & {\tiny-3.08$_{~\pm0.08}$ } & {\tiny-3.18$_{~\pm0.02}$ } & \ckmk & {\tiny X} & {\tiny-3.16$^{~95}$ } & {\tiny-3.26$^{~96}$ } & {\tiny-3.22$^{~2}$ } & {\tiny-3.12$^{~89}$ } & - & - & {\tiny-3.04$^{~68}$ } & - & {\tiny95}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra568/index.html}{568} } & {\tiny 5414.070} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny3.221} & {\tiny-3.48$_{~\pm0.04}$ } & {\tiny-3.56$_{~\pm0.02}$ } & {\tiny X} & {\tiny X} & {\tiny-3.58$^{~95}$ } & {\tiny-3.48$^{~92}$ } & {\tiny-3.79$^{~2}$ } & {\tiny-3.54$^{~93}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra573/index.html}{573} } & {\tiny 5425.248} & {\tiny-0.001$_{~\pm0.003}$} & {\tiny3.199} & {\tiny-3.18$_{~\pm0.04}$ } & {\tiny-3.25$_{~\pm0.02}$ } & {\tiny X} & {\tiny X} & {\tiny-3.22$^{~95}$ } & {\tiny-3.40$^{~90}$ } & {\tiny-3.37$^{~2}$ } & {\tiny-3.16$^{~89}$ } & - & - & {\tiny-3.15$^{~68}$ } & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra615/index.html}{615} } & {\tiny 5534.838} & {\tiny~0.001$_{~\pm0.002}$} & {\tiny3.245} & {\tiny-2.72$_{~\pm0.03}$ } & {\tiny-2.83$_{~\pm0.02}$ } & {\tiny X} & {\tiny X} & {\tiny-2.87$^{~64}$ } & {\tiny-2.90$^{~90}$ } & {\tiny-3.00$^{~2}$ } & {\tiny-2.73$^{~89}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra845/index.html}{845} } & {\tiny 5991.371} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny3.153} & {\tiny-3.49$_{~\pm0.03}$ } & {\tiny-3.57$_{~\pm0.02}$ } & {\tiny X} & {\tiny X} & {\tiny-3.65$^{~64}$ } & {\tiny-3.60$^{~90}$ } & {\tiny-3.76$^{~2}$ } & {\tiny-3.54$^{~89}$ } & - & - & - & - & {\tiny X}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra869/index.html}{869} } & {\tiny 6084.102} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny3.199} & {\tiny-3.74$_{~\pm0.02}$ } & {\tiny-3.77$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-3.88$^{~64}$ } & {\tiny-3.90$^{~90}$ } & {\tiny-4.01$^{~2}$ } & {\tiny-3.78$^{~89}$ } & - & - & - & - & {\tiny89}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra898/index.html}{898} } & {\tiny 6149.246} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny3.889} & {\tiny-2.69$_{~\pm0.02}$ } & {\tiny-2.73$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-2.84$^{~64}$ } & {\tiny-2.80$^{~90}$ } & {\tiny-2.92$^{~2}$ } & {\tiny-2.72$^{~89}$ } & - & - & {\tiny-2.99$^{~68}$ } & - & {\tiny89}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra944/index.html}{944} } & {\tiny 6239.943} & {\tiny-0.008$_{~\pm0.006}$} & {\tiny3.889} & {\tiny-3.35$_{~\pm0.04}$ } & {\tiny-3.41$_{~\pm0.02}$ } & \ckmk & {\tiny X} & {\tiny-3.57$^{~64}$ } & {\tiny-3.60$^{~90}$ } & {\tiny-3.70$^{~2}$ } & {\tiny-3.57$^{~64}$ } & - & - & {\tiny-3.69$^{~68}$ } & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra950/index.html}{950} } & {\tiny 6247.557} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny3.892} & {\tiny-2.30$_{~\pm0.03}$ } & {\tiny-2.35$_{~\pm0.02}$ } & \ckmk & {\tiny X} & {\tiny-2.43$^{~64}$ } & {\tiny-2.40$^{~90}$ } & {\tiny-2.44$^{~2}$ } & {\tiny-2.31$^{~89}$ } & - & - & {\tiny-2.58$^{~68}$ } & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra958/index.html}{958} } & {\tiny 6269.959} & {\tiny~0.001$_{~\pm0.004}$} & {\tiny3.245} & {\tiny-4.27$_{~\pm0.07}$ } & {\tiny-4.36$_{~\pm0.03}$ } & \ckmk & {\tiny X} & {\tiny-4.50$^{~64}$ } & - & {\tiny-4.62$^{~2}$ } & {\tiny-4.50$^{~64}$ } & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra996/index.html}{996} } & {\tiny 6369.459} & {\tiny-0.002$_{~\pm0.004}$} & {\tiny2.891} & {\tiny-4.09$_{~\pm0.03}$ } & {\tiny-4.15$_{~\pm0.03}$ } & \ckmk & {\tiny X} & {\tiny-4.11$^{~95}$ } & {\tiny-4.29$^{~96}$ } & {\tiny-4.32$^{~2}$ } & {\tiny-4.16$^{~89}$ } & - & - & - & - & {\tiny89}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1009/index.html}{1009} } & {\tiny 6432.676} & {\tiny~0.002$_{~\pm0.003}$} & {\tiny2.891} & {\tiny-3.53$_{~\pm0.03}$ } & {\tiny-3.60$_{~\pm0.03}$ } & {\tiny X} & {\tiny X} & {\tiny-3.57$^{~95}$ } & {\tiny-3.50$^{~92}$ } & {\tiny-3.78$^{~2}$ } & {\tiny-3.52$^{~93}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1011/index.html}{1011} } & {\tiny 6446.407} & {\tiny-0.016$_{~\pm0.005}$} & {\tiny6.223} & {\tiny-1.89$_{~\pm0.09}$ } & {\tiny-1.96$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-1.96$^{~89}$ } & {\tiny-2.08$^{~90}$ } & {\tiny-2.11$^{~2}$ } & {\tiny-1.96$^{~89}$ } & - & {\tiny-1.99$^{~20}$ } & {\tiny-2.27$^{~68}$ } & - & {\tiny20, 89}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1015/index.html}{1015} } & {\tiny 6456.380} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny3.903} & {\tiny-2.08$_{~\pm0.03}$ } & {\tiny-2.11$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-2.18$^{~64}$ } & {\tiny-2.20$^{~90}$ } & {\tiny-2.38$^{~2}$ } & {\tiny-2.10$^{~89}$ } & - & - & {\tiny-2.31$^{~68}$ } & - & {\tiny89}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1027/index.html}{1027} } & {\tiny 6516.077} & {\tiny~0.001$_{~\pm0.005}$} & {\tiny2.891} & {\tiny-3.21$_{~\pm0.05}$ } & {\tiny-3.31$_{~\pm0.04}$ } & {\tiny X} & {\tiny X} & {\tiny-3.31$^{~95}$ } & {\tiny-3.37$^{~92}$ } & {\tiny-3.61$^{~2}$ } & {\tiny-3.32$^{~93}$ } & - & - & - & - & {\tiny X}\\
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\multicolumn{17}{c}{\ion{Co}{I}}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra91/index.html}{91} } & {\tiny 4517.094} & {\tiny~0.040$_{~\pm0.001}$} & {\tiny3.128} & {\tiny-0.07$_{~\pm0.05}$ } & {\tiny-0.15$_{~\pm0.03}$ } & \ckmk & {\tiny X} & {\tiny-0.74$^{~14}$ } & - & {\tiny-0.10$^{~2}$ } & {\tiny-0.74$^{~14}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra124/index.html}{124} } & {\tiny 4570.024} & {\tiny-0.021$_{~\pm0.005}$} & {\tiny3.632} & {\tiny-0.46$_{~\pm0.06}$ } & {\tiny-0.59$_{~\pm0.06}$ } & {\tiny X} & {\tiny X} & {\tiny-0.40$^{~14}$ } & - & {\tiny-0.42$^{~2}$ } & {\tiny-0.40$^{~14}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra141/index.html}{141} } & {\tiny 4588.729} & {\tiny-0.043$_{~\pm0.005}$} & {\tiny0.432} & {\tiny-3.24$_{~\pm0.10}$ } & {\tiny-3.33$_{~\pm0.12}$ } & \ckmk & {\tiny X} & {\tiny-3.82$^{~14}$ } & - & {\tiny-3.28$^{~2}$ } & {\tiny-3.82$^{~14}$ } & - & - & - & - & {\tiny2}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra147/index.html}{147} } & {\tiny 4594.632} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny3.632} & {\tiny-0.23$_{~\pm0.09}$ } & {\tiny-0.35$_{~\pm0.10}$ } & \ckmk & {\tiny X} & {\tiny-0.04$^{~14}$ } & - & {\tiny-0.38$^{~2}$ } & {\tiny-0.04$^{~14}$ } & - & - & - & - & {\tiny2}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra211/index.html}{211} } & {\tiny 4693.188} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny3.231} & {\tiny-0.28$_{~\pm0.05}$ } & {\tiny-0.47$_{~\pm0.05}$ } & {\tiny X} & {\tiny X} & {\tiny-0.50$^{~14}$ } & - & {\tiny-0.55$^{~2}$ } & {\tiny-0.50$^{~14}$ } & - & - & - & - & {\tiny X}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra255/index.html}{255} } & {\tiny 4768.075} & {\tiny-0.001$_{~\pm0.004}$} & {\tiny3.191} & {\tiny-0.63$_{~\pm0.13}$ } & {\tiny-0.77$_{~\pm0.07}$ } & \ckmk & {\tiny X} & {\tiny-0.59$^{~14}$ } & - & {\tiny-0.67$^{~2}$ } & {\tiny-0.59$^{~14}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra256/index.html}{256} } & {\tiny 4771.083} & {\tiny~0.008$_{~\pm0.013}$} & {\tiny3.133} & {\tiny-0.30$_{~\pm0.15}$ } & {\tiny-0.49$_{~\pm0.09}$ } & \ckmk & {\tiny X} & {\tiny-0.43$^{~14}$ } & - & {\tiny-0.50$^{~2}$ } & {\tiny-0.43$^{~14}$ } & - & - & - & - & {\tiny2, 14}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra260/index.html}{260} } & {\tiny 4781.428} & {\tiny-0.006$_{~\pm0.003}$} & {\tiny1.883} & {\tiny-2.03$_{~\pm0.07}$ } & {\tiny-2.26$_{~\pm0.07}$ } & {\tiny X} & {\tiny X} & {\tiny-2.15$^{~67}$ } & {\tiny-2.16$^{~67}$ } & {\tiny-2.35$^{~2}$ } & {\tiny-2.15$^{~67}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra307/index.html}{307} } & {\tiny 4899.514} & {\tiny-0.008$_{~\pm0.003}$} & {\tiny2.042} & {\tiny-1.78$_{~\pm0.12}$ } & {\tiny-1.98$_{~\pm0.10}$ } & \ckmk & {\tiny X} & {\tiny-1.60$^{~14}$ } & - & {\tiny-1.96$^{~2}$ } & {\tiny-1.60$^{~14}$ } & - & - & - & - & {\tiny2}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra476/index.html}{476} } & {\tiny 5235.183} & {\tiny-0.007$_{~\pm0.006}$} & {\tiny2.137} & {\tiny-1.23$_{~\pm0.07}$ } & {\tiny-1.45$_{~\pm0.07}$ } & {\tiny X} & {\tiny X} & {\tiny-1.47$^{~67}$ } & {\tiny-1.46$^{~67}$ } & {\tiny-1.45$^{~2}$ } & {\tiny-1.47$^{~67}$ } & - & - & - & - & {\tiny X}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra491/index.html}{491} } & {\tiny 5247.920} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny1.785} & {\tiny-1.87$_{~\pm0.08}$ } & {\tiny-1.97$_{~\pm0.07}$ } & \ckmk & {\tiny X} & {\tiny-2.07$^{~67}$ } & {\tiny-2.08$^{~67}$ } & {\tiny-2.01$^{~2}$ } & {\tiny-2.07$^{~67}$ } & - & - & - & - & {\tiny2}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra529/index.html}{529} } & {\tiny 5312.648} & {\tiny~0.001$_{~\pm0.006}$} & {\tiny4.209} & {\tiny~0.08$_{~\pm0.03}$ } & {\tiny~0.01$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-0.19$^{~14}$ } & - & {\tiny-0.84$^{~2}$ } & {\tiny-0.19$^{~14}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra579/index.html}{579} } & {\tiny 5454.570} & {\tiny~0.003$_{~\pm0.003}$} & {\tiny4.072} & {\tiny~0.24$_{~\pm0.06}$ } & {\tiny~0.11$_{~\pm0.05}$ } & {\tiny X} & {\tiny X} & {\tiny~0.24$^{~14}$ } & - & {\tiny~0.14$^{~2}$ } & {\tiny~0.24$^{~14}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra991/index.html}{991} } & {\tiny 6347.842} & {\tiny-0.009$_{~\pm0.002}$} & {\tiny4.395} & {\tiny~-0.01$_{~\pm0.05}$ } & {\tiny-0.19$_{~\pm0.07}$ } & {\tiny X} & {\tiny X} & {\tiny-0.06$^{~14}$ } & - & {\tiny-0.12$^{~2}$ } & {\tiny-0.06$^{~14}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1020/index.html}{1020} } & {\tiny 6477.860} & {\tiny-0.006$_{~\pm0.006}$} & {\tiny3.775} & {\tiny-0.70$_{~\pm0.10}$ } & {\tiny-0.76$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-0.61$^{~14}$ } & - & {\tiny-0.71$^{~2}$ } & {\tiny-0.61$^{~14}$ } & - & - & - & - & {\tiny2}\\
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\multicolumn{17}{c}{\ion{Ni}{I}}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra32/index.html}{32} } & {\tiny 4410.518} & {\tiny~0.001$_{~\pm0.002}$} & {\tiny3.306} & {\tiny-0.99$_{~\pm0.08}$ } & {\tiny-1.13$_{~\pm0.08}$ } & \ckmk & {\tiny X} & {\tiny-1.08$^{~67}$ } & {\tiny-1.08$^{~97}$ } & {\tiny-1.08$^{~2}$ } & {\tiny-1.08$^{~67}$ } & - & - & - & - & {\tiny2, 67, 97}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra42/index.html}{42} } & {\tiny 4437.566} & {\tiny-0.006$_{~\pm0.002}$} & {\tiny3.679} & {\tiny-1.10$_{~\pm0.07}$ } & {\tiny-1.21$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-1.24$^{~67}$ } & - & {\tiny-1.19$^{~2}$ } & {\tiny-1.24$^{~67}$ } & - & - & - & - & {\tiny2, 67}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra63/index.html}{63} } & {\tiny 4470.472} & {\tiny~0.004$_{~\pm0.002}$} & {\tiny3.399} & {\tiny-0.32$_{~\pm0.05}$ } & {\tiny-0.39$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-0.31$^{~98}$ } & - & {\tiny-0.31$^{~2}$ } & {\tiny-0.30$^{~99}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra89/index.html}{89} } & {\tiny 4512.990} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny3.706} & {\tiny-1.40$_{~\pm0.06}$ } & {\tiny-1.42$_{~\pm0.06}$ } & \ckmk & \ckmk & {\tiny-1.47$^{~67}$ } & {\tiny-1.47$^{~97}$ } & {\tiny-1.55$^{~2}$ } & {\tiny-1.47$^{~67}$ } & - & - & - & - & {\tiny67, 97}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra94/index.html}{94} } & {\tiny 4519.983} & {\tiny~0.002$_{~\pm0.004}$} & {\tiny1.676} & {\tiny-2.90$_{~\pm0.04}$ } & {\tiny-2.95$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-2.88$^{~67}$ } & {\tiny-2.88$^{~100}$ } & {\tiny-2.88$^{~2}$ } & {\tiny-3.08$^{~99}$ } & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra103/index.html}{103} } & {\tiny 4537.411} & {\tiny-0.012$_{~\pm0.006}$} & {\tiny4.089} & {\tiny-1.77$_{~\pm0.05}$ } & {\tiny-1.76$_{~\pm0.05}$ } & \ckmk & \ckmk & {\tiny-1.93$^{~14}$ } & - & - & {\tiny-1.93$^{~14}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra153/index.html}{153} } & {\tiny 4600.359} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny3.597} & {\tiny-0.49$_{~\pm0.13}$ } & {\tiny-0.65$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-0.61$^{~67}$ } & {\tiny-0.61$^{~97}$ } & {\tiny-0.61$^{~2}$ } & {\tiny-0.61$^{~67}$ } & - & - & - & - & {\tiny2, 67, 97}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra159/index.html}{159} } & {\tiny 4604.982} & {\tiny-0.008$_{~\pm0.003}$} & {\tiny3.480} & {\tiny-0.18$_{~\pm0.07}$ } & {\tiny-0.49$_{~\pm0.07}$ } & {\tiny X} & {\tiny X} & {\tiny-0.25$^{~98}$ } & - & {\tiny-0.24$^{~2}$ } & {\tiny-0.24$^{~99}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra184/index.html}{184} } & {\tiny 4648.646} & {\tiny~0.004$_{~\pm0.002}$} & {\tiny3.420} & {\tiny-0.22$_{~\pm0.05}$ } & {\tiny-0.25$_{~\pm0.08}$ } & \ckmk & \ckmk & {\tiny-0.10$^{~98}$ } & - & {\tiny-0.15$^{~2}$ } & {\tiny-0.09$^{~99}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra195/index.html}{195} } & {\tiny 4667.759} & {\tiny0.000$_{~\pm0.003}$} & {\tiny3.706} & {\tiny-0.76$_{~\pm0.05}$ } & {\tiny-0.97$_{~\pm0.06}$ } & {\tiny X} & {\tiny X} & {\tiny-0.85$^{~14}$ } & - & {\tiny-1.01$^{~2}$ } & {\tiny-0.85$^{~14}$ } & - & - & - & - & {\tiny X}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra207/index.html}{207} } & {\tiny 4686.207} & {\tiny~0.004$_{~\pm0.002}$} & {\tiny3.597} & {\tiny-0.55$_{~\pm0.07}$ } & {\tiny-0.71$_{~\pm0.06}$ } & {\tiny X} & {\tiny X} & {\tiny-0.58$^{~98}$ } & - & {\tiny-0.63$^{~2}$ } & {\tiny-0.59$^{~99}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra214/index.html}{214} } & {\tiny 4701.352} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny3.480} & {\tiny-1.09$_{~\pm0.05}$ } & {\tiny-1.21$_{~\pm0.07}$ } & \ckmk & {\tiny X} & {\tiny-1.22$^{~67}$ } & {\tiny-1.22$^{~97}$ } & {\tiny-1.22$^{~2}$ } & {\tiny-1.22$^{~67}$ } & - & - & - & - & {\tiny2, 67, 97}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra215/index.html}{215} } & {\tiny 4701.530} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny4.088} & {\tiny-0.34$_{~\pm0.07}$ } & {\tiny-0.43$_{~\pm0.08}$ } & \ckmk & {\tiny X} & {\tiny-0.39$^{~67}$ } & {\tiny-0.38$^{~97}$ } & {\tiny-0.38$^{~2}$ } & {\tiny-0.39$^{~67}$ } & - & - & - & - & {\tiny2, 67, 97}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra216/index.html}{216} } & {\tiny 4703.807} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny3.658} & {\tiny-0.56$_{~\pm0.06}$ } & {\tiny-0.72$_{~\pm0.11}$ } & \ckmk & {\tiny X} & {\tiny-0.52$^{~14}$ } & - & {\tiny-0.73$^{~2}$ } & {\tiny-0.52$^{~14}$ } & - & - & - & - & {\tiny2}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra231/index.html}{231} } & {\tiny 4731.798} & {\tiny~0.004$_{~\pm0.005}$} & {\tiny3.833} & {\tiny-0.79$_{~\pm0.07}$ } & {\tiny-0.94$_{~\pm0.09}$ } & \ckmk & {\tiny X} & {\tiny-0.85$^{~67}$ } & {\tiny-0.85$^{~97}$ } & {\tiny-0.85$^{~2}$ } & {\tiny-0.85$^{~67}$ } & - & - & - & - & {\tiny2, 67, 97}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra232/index.html}{232} } & {\tiny 4732.457} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny4.105} & {\tiny-0.53$_{~\pm0.05}$ } & {\tiny-0.57$_{~\pm0.06}$ } & \ckmk & \ckmk & {\tiny-0.55$^{~67}$ } & {\tiny-0.55$^{~97}$ } & {\tiny-0.55$^{~2}$ } & {\tiny-0.55$^{~67}$ } & - & - & - & - & {\tiny2, 67, 97}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra243/index.html}{243} } & {\tiny 4752.420} & {\tiny~0.002$_{~\pm0.003}$} & {\tiny3.658} & {\tiny-0.56$_{~\pm0.07}$ } & {\tiny-0.65$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-0.70$^{~67}$ } & {\tiny-0.69$^{~97}$ } & {\tiny-0.69$^{~2}$ } & {\tiny-0.70$^{~67}$ } & - & - & - & - & {\tiny2, 67, 97}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra244/index.html}{244} } & {\tiny 4754.756} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny3.635} & {\tiny-0.84$_{~\pm0.07}$ } & {\tiny-0.94$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-0.97$^{~98}$ } & - & {\tiny-0.94$^{~2}$ } & {\tiny-0.98$^{~99}$ } & - & - & - & - & {\tiny2, 98, 99}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra246/index.html}{246} } & {\tiny 4756.510} & {\tiny0.000$_{~\pm0.001}$} & {\tiny3.480} & {\tiny-0.35$_{~\pm0.06}$ } & {\tiny-0.30$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-0.27$^{~98}$ } & - & {\tiny-0.30$^{~2}$ } & {\tiny-0.27$^{~99}$ } & - & - & - & - & {\tiny2, 98, 99}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra262/index.html}{262} } & {\tiny 4786.281} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny1.676} & {\tiny-2.91$_{~\pm0.04}$ } & {\tiny-3.02$_{~\pm0.05}$ } & {\tiny X} & {\tiny X} & {\tiny-3.12$^{~67}$ } & {\tiny-3.12$^{~100}$ } & {\tiny-3.12$^{~2}$ } & {\tiny-3.14$^{~99}$ } & - & - & - & - & {\tiny X}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra263/index.html}{263} } & {\tiny 4786.531} & {\tiny~0.001$_{~\pm0.002}$} & {\tiny3.420} & {\tiny-0.13$_{~\pm0.08}$ } & {\tiny-0.23$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-0.16$^{~98}$ } & - & {\tiny-0.24$^{~2}$ } & {\tiny-0.18$^{~99}$ } & {\tiny-0.17$^{~4}$ } & - & - & - & {\tiny2, 99}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra279/index.html}{279} } & {\tiny 4806.987} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny3.679} & {\tiny-0.56$_{~\pm0.06}$ } & {\tiny-0.61$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-1.02$^{~14}$ } & - & {\tiny-0.64$^{~2}$ } & {\tiny-0.64$^{~67}$ } & - & - & - & - & {\tiny2, 67}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra282/index.html}{282} } & {\tiny 4808.874} & {\tiny-0.011$_{~\pm0.006}$} & {\tiny3.706} & {\tiny-1.28$_{~\pm0.06}$ } & {\tiny-1.36$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-1.41$^{~67}$ } & {\tiny-1.41$^{~97}$ } & {\tiny-1.41$^{~2}$ } & {\tiny-1.41$^{~67}$ } & - & - & - & - & {\tiny2, 67, 97}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra288/index.html}{288} } & {\tiny 4829.023} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny3.542} & {\tiny-0.34$_{~\pm0.09}$ } & {\tiny-0.32$_{~\pm0.08}$ } & \ckmk & \ckmk & {\tiny-0.14$^{~14}$ } & {\tiny-0.33$^{~97}$ } & {\tiny-0.21$^{~2}$ } & {\tiny-0.33$^{~67}$ } & - & - & - & - & {\tiny67, 97}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra296/index.html}{296} } & {\tiny 4873.438} & {\tiny~0.001$_{~\pm0.002}$} & {\tiny3.699} & {\tiny-0.45$_{~\pm0.12}$ } & {\tiny-0.56$_{~\pm0.09}$ } & \ckmk & {\tiny X} & {\tiny-0.38$^{~99}$ } & - & {\tiny-0.47$^{~2}$ } & {\tiny-0.38$^{~99}$ } & - & - & - & - & {\tiny2}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra312/index.html}{312} } & {\tiny 4904.412} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny3.542} & {\tiny-0.17$_{~\pm0.04}$ } & {\tiny-0.19$_{~\pm0.06}$ } & \ckmk & \ckmk & {\tiny-0.02$^{~14}$ } & {\tiny-0.17$^{~97}$ } & {\tiny-0.12$^{~2}$ } & {\tiny-0.17$^{~67}$ } & - & - & - & - & {\tiny67, 97}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra321/index.html}{321} } & {\tiny 4912.018} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny3.768} & {\tiny-0.71$_{~\pm0.07}$ } & {\tiny-0.83$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-0.54$^{~14}$ } & {\tiny-0.79$^{~97}$ } & {\tiny-0.79$^{~2}$ } & {\tiny-0.80$^{~67}$ } & - & - & - & - & {\tiny2, 67, 97}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra323/index.html}{323} } & {\tiny 4913.973} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny3.743} & {\tiny-0.61$_{~\pm0.07}$ } & {\tiny-0.63$_{~\pm0.06}$ } & \ckmk & \ckmk & {\tiny-0.50$^{~14}$ } & {\tiny-0.62$^{~97}$ } & {\tiny-0.59$^{~2}$ } & {\tiny-0.63$^{~67}$ } & - & - & - & - & {\tiny2, 67, 97}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra328/index.html}{328} } & {\tiny 4918.364} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny3.841} & {\tiny-0.11$_{~\pm0.06}$ } & {\tiny-0.26$_{~\pm0.07}$ } & {\tiny X} & {\tiny X} & {\tiny-0.08$^{~14}$ } & {\tiny-0.23$^{~97}$ } & {\tiny-0.11$^{~2}$ } & {\tiny-0.24$^{~67}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra329/index.html}{329} } & {\tiny 4925.559} & {\tiny~0.004$_{~\pm0.002}$} & {\tiny3.655} & {\tiny-0.50$_{~\pm0.09}$ } & {\tiny-0.73$_{~\pm0.06}$ } & {\tiny X} & {\tiny X} & {\tiny-0.77$^{~98}$ } & - & {\tiny-0.82$^{~2}$ } & {\tiny-0.78$^{~99}$ } & - & - & - & - & {\tiny X}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra333/index.html}{333} } & {\tiny 4930.802} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny3.847} & {\tiny-1.22$_{~\pm0.04}$ } & {\tiny-1.30$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-1.56$^{~14}$ } & - & {\tiny-1.36$^{~2}$ } & {\tiny-1.56$^{~14}$ } & - & - & - & - & {\tiny2}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra334/index.html}{334} } & {\tiny 4935.831} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny3.941} & {\tiny-0.34$_{~\pm0.06}$ } & {\tiny-0.37$_{~\pm0.06}$ } & \ckmk & \ckmk & {\tiny-0.21$^{~14}$ } & {\tiny-0.36$^{~97}$ } & {\tiny-0.24$^{~2}$ } & {\tiny-0.35$^{~67}$ } & - & - & - & - & {\tiny67, 97}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra337/index.html}{337} } & {\tiny 4945.444} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny3.796} & {\tiny-0.72$_{~\pm0.06}$ } & {\tiny-0.76$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-0.82$^{~67}$ } & {\tiny-0.82$^{~97}$ } & {\tiny-0.82$^{~2}$ } & {\tiny-0.82$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra339/index.html}{339} } & {\tiny 4946.032} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny3.796} & {\tiny-1.15$_{~\pm0.07}$ } & {\tiny-1.23$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-1.15$^{~14}$ } & {\tiny-1.29$^{~97}$ } & {\tiny-1.29$^{~2}$ } & {\tiny-1.29$^{~67}$ } & - & - & - & - & {\tiny2, 67, 97}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra342/index.html}{342} } & {\tiny 4952.280} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny3.606} & {\tiny-1.23$_{~\pm0.05}$ } & {\tiny-1.27$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-1.66$^{~14}$ } & - & {\tiny-1.22$^{~2}$ } & {\tiny-1.69$^{~14}$ } & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra343/index.html}{343} } & {\tiny 4953.200} & {\tiny~0.009$_{~\pm0.004}$} & {\tiny3.740} & {\tiny-0.62$_{~\pm0.05}$ } & {\tiny-0.70$_{~\pm0.07}$ } & \ckmk & {\tiny X} & {\tiny-0.58$^{~99}$ } & - & {\tiny-0.66$^{~2}$ } & {\tiny-0.58$^{~99}$ } & - & - & - & - & {\tiny2}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra348/index.html}{348} } & {\tiny 4965.167} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny3.796} & {\tiny-1.14$_{~\pm0.05}$ } & {\tiny-1.21$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-1.21$^{~14}$ } & - & {\tiny-1.14$^{~2}$ } & {\tiny-1.21$^{~14}$ } & - & - & - & - & {\tiny14}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra351/index.html}{351} } & {\tiny 4971.345} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny3.658} & {\tiny-0.66$_{~\pm0.05}$ } & {\tiny-0.73$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-0.55$^{~14}$ } & - & - & {\tiny-0.55$^{~14}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra353/index.html}{353} } & {\tiny 4976.130} & {\tiny~0.001$_{~\pm0.002}$} & {\tiny3.606} & {\tiny-1.23$_{~\pm0.04}$ } & {\tiny-1.29$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-1.26$^{~99}$ } & - & {\tiny-1.36$^{~2}$ } & {\tiny-1.26$^{~99}$ } & - & - & - & - & {\tiny99}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra354/index.html}{354} } & {\tiny 4976.325} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny1.676} & {\tiny-2.91$_{~\pm0.04}$ } & {\tiny-2.97$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-3.00$^{~99}$ } & {\tiny-3.10$^{~100}$ } & {\tiny-3.10$^{~2}$ } & {\tiny-3.00$^{~99}$ } & - & - & - & - & {\tiny99}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra369/index.html}{369} } & {\tiny 4995.650} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny3.635} & {\tiny-1.49$_{~\pm0.02}$ } & {\tiny-1.51$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-1.12$^{~14}$ } & {\tiny-1.58$^{~97}$ } & {\tiny-1.58$^{~2}$ } & {\tiny-1.58$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra372/index.html}{372} } & {\tiny 4998.218} & {\tiny~0.006$_{~\pm0.002}$} & {\tiny3.606} & {\tiny-0.75$_{~\pm0.05}$ } & {\tiny-0.83$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-0.69$^{~98}$ } & - & {\tiny-0.78$^{~2}$ } & {\tiny-0.70$^{~99}$ } & - & - & - & - & {\tiny2}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra376/index.html}{376} } & {\tiny 5003.741} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny1.676} & {\tiny-2.95$_{~\pm0.09}$ } & {\tiny-3.01$_{~\pm0.07}$ } & \ckmk & {\tiny X} & {\tiny-3.07$^{~99}$ } & {\tiny-2.80$^{~100}$ } & {\tiny-3.00$^{~2}$ } & {\tiny-3.07$^{~99}$ } & - & - & - & - & {\tiny2, 99}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra380/index.html}{380} } & {\tiny 5010.022} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny3.768} & {\tiny-0.99$_{~\pm0.03}$ } & {\tiny-1.05$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-0.98$^{~98}$ } & - & {\tiny-1.04$^{~2}$ } & {\tiny-0.98$^{~99}$ } & - & - & - & - & {\tiny2}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra381/index.html}{381} } & {\tiny 5010.938} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny3.635} & {\tiny-0.87$_{~\pm0.05}$ } & {\tiny-0.86$_{~\pm0.05}$ } & \ckmk & \ckmk & {\tiny-0.68$^{~14}$ } & {\tiny-0.87$^{~97}$ } & {\tiny-0.72$^{~2}$ } & {\tiny-0.87$^{~67}$ } & - & - & - & - & {\tiny67, 97}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra399/index.html}{399} } & {\tiny 5032.727} & {\tiny-0.004$_{~\pm0.009}$} & {\tiny3.898} & {\tiny-1.08$_{~\pm0.11}$ } & {\tiny-1.20$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-1.40$^{~14}$ } & {\tiny-1.27$^{~97}$ } & {\tiny-1.27$^{~2}$ } & {\tiny-1.27$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra403/index.html}{403} } & {\tiny 5042.186} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny3.658} & {\tiny-0.57$_{~\pm0.05}$ } & {\tiny-0.64$_{~\pm0.08}$ } & \ckmk & {\tiny X} & {\tiny-0.58$^{~67}$ } & {\tiny-0.57$^{~97}$ } & {\tiny-0.50$^{~2}$ } & {\tiny-0.58$^{~67}$ } & - & - & - & - & {\tiny67, 97}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra421/index.html}{421} } & {\tiny 5080.528} & {\tiny~0.004$_{~\pm0.002}$} & {\tiny3.655} & {\tiny~0.31$_{~\pm0.09}$ } & {\tiny~0.20$_{~\pm0.07}$ } & \ckmk & {\tiny X} & {\tiny~0.33$^{~98}$ } & - & {\tiny~0.43$^{~2}$ } & {\tiny~0.32$^{~99}$ } & {\tiny~0.13$^{~4}$ } & - & - & - & {\tiny4}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra422/index.html}{422} } & {\tiny 5082.344} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny3.658} & {\tiny-0.51$_{~\pm0.06}$ } & {\tiny-0.56$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-0.44$^{~14}$ } & {\tiny-0.54$^{~97}$ } & {\tiny-0.52$^{~2}$ } & {\tiny-0.54$^{~67}$ } & - & - & - & - & {\tiny2, 67, 97}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra424/index.html}{424} } & {\tiny 5084.096} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny3.679} & {\tiny-0.02$_{~\pm0.10}$ } & {\tiny~0.02$_{~\pm0.08}$ } & \ckmk & \ckmk & {\tiny-0.08$^{~14}$ } & - & {\tiny~0.10$^{~2}$ } & {\tiny~0.03$^{~67}$ } & - & - & - & - & {\tiny2, 67}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra427/index.html}{427} } & {\tiny 5088.538} & {\tiny-0.002$_{~\pm0.004}$} & {\tiny3.847} & {\tiny-0.87$_{~\pm0.25}$ } & {\tiny-1.09$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-0.91$^{~14}$ } & - & {\tiny-0.98$^{~2}$ } & {\tiny-0.91$^{~14}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra429/index.html}{429} } & {\tiny 5094.411} & {\tiny-0.001$_{~\pm0.004}$} & {\tiny3.833} & {\tiny-1.05$_{~\pm0.05}$ } & {\tiny-1.07$_{~\pm0.05}$ } & \ckmk & \ckmk & {\tiny-1.00$^{~14}$ } & {\tiny-1.08$^{~97}$ } & {\tiny-1.08$^{~2}$ } & {\tiny-1.08$^{~67}$ } & - & - & - & - & {\tiny2, 67, 97}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra430/index.html}{430} } & {\tiny 5099.930} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny3.679} & {\tiny-0.07$_{~\pm0.10}$ } & {\tiny-0.17$_{~\pm0.09}$ } & \ckmk & {\tiny X} & {\tiny-0.10$^{~67}$ } & - & {\tiny-0.10$^{~2}$ } & {\tiny-0.10$^{~67}$ } & - & - & - & - & {\tiny2, 67}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra431/index.html}{431} } & {\tiny 5102.966} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny1.676} & {\tiny-2.70$_{~\pm0.10}$ } & {\tiny-2.80$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-2.62$^{~67}$ } & {\tiny-2.62$^{~100}$ } & {\tiny-2.62$^{~2}$ } & {\tiny-2.87$^{~99}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra437/index.html}{437} } & {\tiny 5115.392} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny3.834} & {\tiny-0.14$_{~\pm0.07}$ } & {\tiny-0.13$_{~\pm0.05}$ } & \ckmk & \ckmk & {\tiny-0.11$^{~67}$ } & {\tiny-0.11$^{~97}$ } & {\tiny-0.04$^{~2}$ } & {\tiny-0.11$^{~67}$ } & - & - & - & - & {\tiny67, 97}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra441/index.html}{441} } & {\tiny 5129.371} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny3.679} & {\tiny-0.37$_{~\pm0.08}$ } & {\tiny-0.58$_{~\pm0.05}$ } & {\tiny X} & {\tiny X} & {\tiny-0.63$^{~67}$ } & - & {\tiny-0.63$^{~2}$ } & {\tiny-0.63$^{~67}$ } & {\tiny-0.63$^{~4}$ } & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra443/index.html}{443} } & {\tiny 5131.768} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny3.699} & {\tiny-0.77$_{~\pm0.10}$ } & {\tiny-0.94$_{~\pm0.07}$ } & \ckmk & {\tiny X} & {\tiny-0.74$^{~14}$ } & - & {\tiny-0.81$^{~2}$ } & {\tiny-0.74$^{~14}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra444/index.html}{444} } & {\tiny 5137.074} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny1.676} & {\tiny-1.64$_{~\pm0.07}$ } & {\tiny-1.70$_{~\pm0.08}$ } & \ckmk & {\tiny X} & {\tiny-1.94$^{~99}$ } & {\tiny-1.99$^{~100}$ } & {\tiny-1.93$^{~2}$ } & {\tiny-1.94$^{~99}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra448/index.html}{448} } & {\tiny 5146.482} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny3.706} & {\tiny-0.04$_{~\pm0.04}$ } & {\tiny-0.10$_{~\pm0.07}$ } & \ckmk & {\tiny X} & {\tiny~0.06$^{~14}$ } & - & {\tiny-0.06$^{~2}$ } & {\tiny~0.06$^{~14}$ } & - & - & - & - & {\tiny2}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra453/index.html}{453} } & {\tiny 5155.126} & {\tiny-0.001$_{~\pm0.003}$} & {\tiny3.898} & {\tiny-0.53$_{~\pm0.08}$ } & {\tiny-0.66$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-0.56$^{~14}$ } & {\tiny-0.66$^{~97}$ } & {\tiny-0.58$^{~2}$ } & {\tiny-0.65$^{~67}$ } & - & - & - & - & {\tiny67, 97}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra454/index.html}{454} } & {\tiny 5155.764} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny3.898} & {\tiny-0.04$_{~\pm0.05}$ } & {\tiny-0.13$_{~\pm0.07}$ } & \ckmk & {\tiny X} & {\tiny~0.07$^{~14}$ } & {\tiny-0.09$^{~97}$ } & {\tiny~0.01$^{~2}$ } & {\tiny~0.07$^{~14}$ } & - & - & - & - & {\tiny97}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra455/index.html}{455} } & {\tiny 5157.976} & {\tiny~0.003$_{~\pm0.003}$} & {\tiny3.606} & {\tiny-1.53$_{~\pm0.06}$ } & {\tiny-1.58$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-1.51$^{~99}$ } & - & {\tiny-1.51$^{~2}$ } & {\tiny-1.51$^{~99}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra457/index.html}{457} } & {\tiny 5176.560} & {\tiny-0.001$_{~\pm0.003}$} & {\tiny3.898} & {\tiny-0.38$_{~\pm0.06}$ } & {\tiny-0.48$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-0.30$^{~14}$ } & {\tiny-0.44$^{~97}$ } & {\tiny-0.44$^{~2}$ } & {\tiny-0.44$^{~67}$ } & - & - & - & - & {\tiny2, 67, 97}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra468/index.html}{468} } & {\tiny 5220.291} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny3.740} & {\tiny-1.19$_{~\pm0.04}$ } & {\tiny-1.26$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-1.31$^{~67}$ } & {\tiny-1.31$^{~97}$ } & {\tiny-1.31$^{~2}$ } & {\tiny-1.31$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra558/index.html}{558} } & {\tiny 5392.331} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.154} & {\tiny-1.22$_{~\pm0.08}$ } & {\tiny-1.30$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-1.32$^{~14}$ } & {\tiny-1.32$^{~97}$ } & {\tiny-1.26$^{~2}$ } & {\tiny-1.32$^{~67}$ } & - & - & - & - & {\tiny2, 14, 67, 97}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra575/index.html}{575} } & {\tiny 5435.858} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny1.986} & {\tiny-2.39$_{~\pm0.06}$ } & {\tiny-2.45$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-2.58$^{~99}$ } & {\tiny-2.60$^{~100}$ } & {\tiny-2.40$^{~2}$ } & {\tiny-2.58$^{~99}$ } & - & - & - & - & {\tiny2}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra582/index.html}{582} } & {\tiny 5462.493} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny3.847} & {\tiny-0.80$_{~\pm0.05}$ } & {\tiny-0.90$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-0.82$^{~14}$ } & {\tiny-0.93$^{~97}$ } & {\tiny-0.93$^{~2}$ } & {\tiny-0.93$^{~67}$ } & - & - & - & - & {\tiny2, 67, 97}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra601/index.html}{601} } & {\tiny 5494.880} & {\tiny-0.006$_{~\pm0.002}$} & {\tiny4.105} & {\tiny-1.06$_{~\pm0.04}$ } & {\tiny-1.12$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-1.16$^{~67}$ } & {\tiny-1.16$^{~97}$ } & {\tiny-1.16$^{~2}$ } & {\tiny-1.16$^{~67}$ } & - & - & - & - & {\tiny2, 67, 97}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra630/index.html}{630} } & {\tiny 5578.718} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny1.676} & {\tiny-2.63$_{~\pm0.09}$ } & {\tiny-2.71$_{~\pm0.07}$ } & \ckmk & {\tiny X} & {\tiny-2.83$^{~99}$ } & {\tiny-2.64$^{~100}$ } & {\tiny-2.64$^{~2}$ } & {\tiny-2.83$^{~99}$ } & - & - & - & - & {\tiny2, 100}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra634/index.html}{634} } & {\tiny 5587.858} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny1.935} & {\tiny-2.33$_{~\pm0.05}$ } & {\tiny-2.42$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-2.39$^{~99}$ } & {\tiny-2.14$^{~100}$ } & {\tiny-2.14$^{~2}$ } & {\tiny-2.39$^{~99}$ } & - & - & - & - & {\tiny99}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra635/index.html}{635} } & {\tiny 5589.358} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny3.898} & {\tiny-1.07$_{~\pm0.05}$ } & {\tiny-1.16$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-0.94$^{~14}$ } & {\tiny-1.14$^{~97}$ } & {\tiny-1.14$^{~2}$ } & {\tiny-1.14$^{~67}$ } & - & - & - & - & {\tiny2, 67, 97}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra638/index.html}{638} } & {\tiny 5593.735} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny3.898} & {\tiny-0.78$_{~\pm0.06}$ } & {\tiny-0.84$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-0.68$^{~14}$ } & {\tiny-0.84$^{~97}$ } & {\tiny-0.84$^{~2}$ } & {\tiny-0.84$^{~67}$ } & - & - & - & - & {\tiny2, 67, 97}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra639/index.html}{639} } & {\tiny 5606.998} & {\tiny-0.013$_{~\pm0.009}$} & {\tiny3.898} & {\tiny-2.04$_{~\pm0.04}$ } & {\tiny-2.16$_{~\pm0.04}$ } & {\tiny X} & {\tiny X} & {\tiny-1.70$^{~14}$ } & - & {\tiny-2.10$^{~2}$ } & {\tiny-1.70$^{~14}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra642/index.html}{642} } & {\tiny 5614.773} & {\tiny-0.002$_{~\pm0.003}$} & {\tiny4.154} & {\tiny-0.51$_{~\pm0.03}$ } & {\tiny-0.62$_{~\pm0.04}$ } & {\tiny X} & {\tiny X} & {\tiny-0.57$^{~14}$ } & - & {\tiny-0.51$^{~2}$ } & {\tiny-0.57$^{~14}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra650/index.html}{650} } & {\tiny 5625.317} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny4.089} & {\tiny-0.65$_{~\pm0.04}$ } & {\tiny-0.69$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-0.55$^{~14}$ } & {\tiny-0.70$^{~97}$ } & {\tiny-0.60$^{~2}$ } & {\tiny-0.70$^{~67}$ } & - & - & - & - & {\tiny67, 97}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra652/index.html}{652} } & {\tiny 5628.342} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.089} & {\tiny-1.27$_{~\pm0.06}$ } & {\tiny-1.29$_{~\pm0.05}$ } & \ckmk & \ckmk & {\tiny-1.74$^{~14}$ } & - & {\tiny-1.34$^{~2}$ } & {\tiny-1.74$^{~14}$ } & - & - & - & - & {\tiny2}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra661/index.html}{661} } & {\tiny 5641.881} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny4.105} & {\tiny-0.97$_{~\pm0.05}$ } & {\tiny-1.02$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-1.05$^{~14}$ } & {\tiny-1.08$^{~97}$ } & {\tiny-1.00$^{~2}$ } & {\tiny-1.07$^{~67}$ } & - & - & - & - & {\tiny2, 14, 67}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra664/index.html}{664} } & {\tiny 5643.078} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny4.165} & {\tiny-1.20$_{~\pm0.05}$ } & {\tiny-1.24$_{~\pm0.05}$ } & \ckmk & \ckmk & {\tiny-1.10$^{~14}$ } & {\tiny-1.25$^{~97}$ } & {\tiny-1.24$^{~2}$ } & {\tiny-1.24$^{~67}$ } & - & - & - & - & {\tiny2, 67, 97}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra687/index.html}{687} } & {\tiny 5669.943} & {\tiny-0.006$_{~\pm0.002}$} & {\tiny4.266} & {\tiny-0.99$_{~\pm0.05}$ } & {\tiny-1.04$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-1.00$^{~14}$ } & - & {\tiny-1.06$^{~2}$ } & {\tiny-1.00$^{~14}$ } & - & - & - & - & {\tiny2, 14}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra691/index.html}{691} } & {\tiny 5682.199} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny4.105} & {\tiny-0.40$_{~\pm0.06}$ } & {\tiny-0.43$_{~\pm0.05}$ } & \ckmk & \ckmk & {\tiny-0.34$^{~14}$ } & {\tiny-0.47$^{~97}$ } & {\tiny-0.47$^{~2}$ } & {\tiny-0.47$^{~67}$ } & - & - & - & - & {\tiny2, 67, 97}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra700/index.html}{700} } & {\tiny 5694.983} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny4.089} & {\tiny-0.60$_{~\pm0.05}$ } & {\tiny-0.62$_{~\pm0.05}$ } & \ckmk & \ckmk & {\tiny-0.47$^{~14}$ } & {\tiny-0.61$^{~97}$ } & {\tiny-0.61$^{~2}$ } & {\tiny-0.61$^{~67}$ } & - & - & - & - & {\tiny2, 67, 97}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra737/index.html}{737} } & {\tiny 5748.351} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny1.676} & {\tiny-3.23$_{~\pm0.05}$ } & {\tiny-3.27$_{~\pm0.05}$ } & \ckmk & \ckmk & {\tiny-3.24$^{~99}$ } & {\tiny-3.26$^{~97}$ } & {\tiny-3.32$^{~2}$ } & {\tiny-3.24$^{~99}$ } & - & - & - & - & {\tiny2, 97, 99}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra742/index.html}{742} } & {\tiny 5754.656} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny1.935} & {\tiny-1.96$_{~\pm0.09}$ } & {\tiny-2.02$_{~\pm0.07}$ } & \ckmk & {\tiny X} & {\tiny-2.33$^{~67}$ } & {\tiny-2.34$^{~100}$ } & {\tiny-2.28$^{~2}$ } & {\tiny-2.22$^{~99}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra745/index.html}{745} } & {\tiny 5760.830} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny4.105} & {\tiny-0.73$_{~\pm0.04}$ } & {\tiny-0.76$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-0.88$^{~14}$ } & {\tiny-0.80$^{~97}$ } & {\tiny-0.77$^{~2}$ } & {\tiny-0.80$^{~67}$ } & - & - & - & - & {\tiny2, 67, 97}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra766/index.html}{766} } & {\tiny 5796.079} & {\tiny-0.001$_{~\pm0.005}$} & {\tiny1.951} & {\tiny-3.57$_{~\pm0.04}$ } & {\tiny-3.62$_{~\pm0.03}$ } & \ckmk & {\tiny X} & {\tiny-3.82$^{~14}$ } & - & {\tiny-3.94$^{~2}$ } & {\tiny-3.82$^{~14}$ } & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra772/index.html}{772} } & {\tiny 5805.217} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.167} & {\tiny-0.57$_{~\pm0.05}$ } & {\tiny-0.60$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-0.58$^{~14}$ } & {\tiny-0.64$^{~97}$ } & {\tiny-0.64$^{~2}$ } & {\tiny-0.64$^{~67}$ } & - & - & - & - & {\tiny2, 14, 67, 97}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra785/index.html}{785} } & {\tiny 5831.596} & {\tiny-0.005$_{~\pm0.001}$} & {\tiny4.167} & {\tiny-0.90$_{~\pm0.05}$ } & {\tiny-0.95$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-0.94$^{~14}$ } & - & {\tiny-1.08$^{~2}$ } & {\tiny-0.94$^{~14}$ } & - & - & - & - & {\tiny14}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra791/index.html}{791} } & {\tiny 5846.993} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny1.676} & {\tiny-3.36$_{~\pm0.05}$ } & {\tiny-3.40$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-3.46$^{~99}$ } & {\tiny-3.21$^{~100}$ } & {\tiny-3.41$^{~2}$ } & {\tiny-3.46$^{~99}$ } & - & - & - & - & {\tiny2}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra846/index.html}{846} } & {\tiny 5996.730} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny4.236} & {\tiny-0.96$_{~\pm0.04}$ } & {\tiny-1.01$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-1.04$^{~14}$ } & {\tiny-1.06$^{~97}$ } & {\tiny-1.06$^{~2}$ } & {\tiny-1.06$^{~67}$ } & - & - & - & - & {\tiny14}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra849/index.html}{849} } & {\tiny 6007.310} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny1.676} & {\tiny-3.33$_{~\pm0.04}$ } & {\tiny-3.34$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-3.40$^{~99}$ } & {\tiny-3.34$^{~97}$ } & {\tiny-3.30$^{~2}$ } & {\tiny-3.40$^{~99}$ } & - & - & - & - & {\tiny2, 97}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra854/index.html}{854} } & {\tiny 6025.754} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.236} & {\tiny-1.65$_{~\pm0.04}$ } & {\tiny-1.72$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-1.53$^{~14}$ } & {\tiny-1.76$^{~97}$ } & {\tiny-1.78$^{~2}$ } & {\tiny-1.76$^{~67}$ } & - & - & - & - & {\tiny67, 97}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra859/index.html}{859} } & {\tiny 6053.685} & {\tiny-0.009$_{~\pm0.002}$} & {\tiny4.236} & {\tiny-0.95$_{~\pm0.04}$ } & {\tiny-0.99$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-1.16$^{~14}$ } & {\tiny-1.07$^{~97}$ } & {\tiny-1.07$^{~2}$ } & {\tiny-1.07$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra870/index.html}{870} } & {\tiny 6086.282} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.266} & {\tiny-0.45$_{~\pm0.05}$ } & {\tiny-0.47$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-0.41$^{~14}$ } & {\tiny-0.51$^{~97}$ } & {\tiny-0.42$^{~2}$ } & {\tiny-0.53$^{~67}$ } & - & - & - & - & {\tiny97}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra881/index.html}{881} } & {\tiny 6108.116} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny1.676} & {\tiny-2.50$_{~\pm0.08}$ } & {\tiny-2.58$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-2.60$^{~99}$ } & {\tiny-2.44$^{~100}$ } & {\tiny-2.69$^{~2}$ } & {\tiny-2.60$^{~99}$ } & - & - & - & - & {\tiny99}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra882/index.html}{882} } & {\tiny 6111.070} & {\tiny0.000$_{~\pm0.003}$} & {\tiny4.088} & {\tiny-0.79$_{~\pm0.05}$ } & {\tiny-0.81$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-0.87$^{~14}$ } & {\tiny-0.87$^{~97}$ } & {\tiny-1.09$^{~2}$ } & {\tiny-0.87$^{~67}$ } & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra884/index.html}{884} } & {\tiny 6116.180} & {\tiny~0.020$_{~\pm0.006}$} & {\tiny4.089} & {\tiny-0.19$_{~\pm0.08}$ } & {\tiny-0.43$_{~\pm0.07}$ } & {\tiny X} & {\tiny X} & {\tiny-0.53$^{~14}$ } & - & {\tiny-0.68$^{~2}$ } & {\tiny-0.53$^{~14}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra888/index.html}{888} } & {\tiny 6130.135} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.266} & {\tiny-0.91$_{~\pm0.04}$ } & {\tiny-0.93$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-0.74$^{~14}$ } & {\tiny-0.96$^{~97}$ } & {\tiny-1.39$^{~2}$ } & {\tiny-0.96$^{~67}$ } & - & - & - & - & {\tiny67, 97}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra892/index.html}{892} } & {\tiny 6133.963} & {\tiny-0.003$_{~\pm0.005}$} & {\tiny4.088} & {\tiny-1.75$_{~\pm0.07}$ } & {\tiny-1.80$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-1.92$^{~14}$ } & {\tiny-1.84$^{~97}$ } & {\tiny-2.10$^{~2}$ } & {\tiny-1.83$^{~67}$ } & - & - & - & - & {\tiny67, 97}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra913/index.html}{913} } & {\tiny 6175.367} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.089} & {\tiny-0.52$_{~\pm0.05}$ } & {\tiny-0.53$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-0.39$^{~14}$ } & {\tiny-0.54$^{~97}$ } & {\tiny-0.56$^{~2}$ } & {\tiny-0.53$^{~67}$ } & - & - & - & - & {\tiny2, 67, 97}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra914/index.html}{914} } & {\tiny 6176.807} & {\tiny0.000$_{~\pm0.001}$} & {\tiny4.088} & {\tiny-0.25$_{~\pm0.07}$ } & {\tiny-0.25$_{~\pm0.06}$ } & \ckmk & \ckmk & {\tiny-0.26$^{~99}$ } & - & {\tiny-0.26$^{~2}$ } & {\tiny-0.26$^{~99}$ } & {\tiny-0.53$^{~4}$ } & - & - & - & {\tiny2, 99}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra915/index.html}{915} } & {\tiny 6177.242} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny1.826} & {\tiny-3.50$_{~\pm0.03}$ } & {\tiny-3.54$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-3.46$^{~99}$ } & {\tiny-3.51$^{~97}$ } & {\tiny-3.50$^{~2}$ } & {\tiny-3.46$^{~99}$ } & - & - & - & - & {\tiny97}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra918/index.html}{918} } & {\tiny 6186.711} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.105} & {\tiny-0.84$_{~\pm0.05}$ } & {\tiny-0.88$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-0.88$^{~14}$ } & {\tiny-0.96$^{~97}$ } & {\tiny-0.95$^{~2}$ } & {\tiny-0.96$^{~67}$ } & - & - & - & - & {\tiny14}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra922/index.html}{922} } & {\tiny 6191.178} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny1.676} & {\tiny-2.24$_{~\pm0.08}$ } & {\tiny-2.36$_{~\pm0.07}$ } & \ckmk & {\tiny X} & {\tiny-2.47$^{~99}$ } & - & {\tiny-2.35$^{~2}$ } & {\tiny-2.47$^{~99}$ } & - & - & - & - & {\tiny2}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra928/index.html}{928} } & {\tiny 6204.600} & {\tiny-0.012$_{~\pm0.008}$} & {\tiny4.088} & {\tiny-1.07$_{~\pm0.04}$ } & {\tiny-1.16$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-1.08$^{~99}$ } & - & {\tiny-1.10$^{~2}$ } & {\tiny-1.08$^{~99}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra937/index.html}{937} } & {\tiny 6223.981} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny4.105} & {\tiny-0.92$_{~\pm0.05}$ } & {\tiny-0.96$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-0.91$^{~99}$ } & - & {\tiny-0.98$^{~2}$ } & {\tiny-0.91$^{~99}$ } & - & - & - & - & {\tiny2}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra941/index.html}{941} } & {\tiny 6230.089} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny4.105} & {\tiny-1.05$_{~\pm0.05}$ } & {\tiny-1.13$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-1.26$^{~101}$ } & {\tiny-1.26$^{~101}$ } & {\tiny-1.32$^{~2}$ } & {\tiny-1.26$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra955/index.html}{955} } & {\tiny 6259.595} & {\tiny-0.002$_{~\pm0.008}$} & {\tiny4.089} & {\tiny-1.11$_{~\pm0.04}$ } & {\tiny-1.25$_{~\pm0.03}$ } & {\tiny X} & {\tiny X} & {\tiny-1.24$^{~14}$ } & - & {\tiny-1.40$^{~2}$ } & {\tiny-1.24$^{~14}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra961/index.html}{961} } & {\tiny 6271.768} & {\tiny-0.003$_{~\pm0.005}$} & {\tiny3.306} & {\tiny-2.44$_{~\pm0.02}$ } & {\tiny-2.57$_{~\pm0.04}$ } & {\tiny X} & {\tiny X} & {\tiny-2.62$^{~67}$ } & {\tiny-2.62$^{~97}$ } & {\tiny-2.75$^{~2}$ } & {\tiny-2.62$^{~67}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra962/index.html}{962} } & {\tiny 6272.616} & {\tiny-0.004$_{~\pm0.017}$} & {\tiny4.266} & {\tiny-1.58$_{~\pm0.02}$ } & {\tiny-1.70$_{~\pm0.04}$ } & {\tiny X} & {\tiny X} & {\tiny-1.73$^{~98}$ } & - & {\tiny-1.98$^{~2}$ } & {\tiny-1.78$^{~99}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra977/index.html}{977} } & {\tiny 6316.574} & {\tiny-0.009$_{~\pm0.013}$} & {\tiny4.154} & {\tiny-1.71$_{~\pm0.13}$ } & {\tiny-1.81$_{~\pm0.08}$ } & \ckmk & {\tiny X} & {\tiny-1.90$^{~67}$ } & {\tiny-1.90$^{~97}$ } & {\tiny-2.75$^{~2}$ } & {\tiny-1.90$^{~67}$ } & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra981/index.html}{981} } & {\tiny 6322.166} & {\tiny-0.004$_{~\pm0.005}$} & {\tiny4.154} & {\tiny-1.11$_{~\pm0.04}$ } & {\tiny-1.16$_{~\pm0.03}$ } & \ckmk & {\tiny X} & {\tiny-1.12$^{~14}$ } & {\tiny-1.17$^{~97}$ } & {\tiny-1.31$^{~2}$ } & {\tiny-1.17$^{~67}$ } & - & - & - & - & {\tiny67, 97}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra983/index.html}{983} } & {\tiny 6327.599} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny1.676} & {\tiny-3.04$_{~\pm0.06}$ } & {\tiny-3.06$_{~\pm0.05}$ } & \ckmk & \ckmk & {\tiny-3.17$^{~99}$ } & {\tiny-3.15$^{~102}$ } & {\tiny-3.15$^{~2}$ } & {\tiny-3.17$^{~99}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra988/index.html}{988} } & {\tiny 6339.113} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.154} & {\tiny-0.50$_{~\pm0.05}$ } & {\tiny-0.61$_{~\pm0.05}$ } & {\tiny X} & {\tiny X} & {\tiny-0.53$^{~14}$ } & - & {\tiny-0.63$^{~2}$ } & {\tiny-0.53$^{~14}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra995/index.html}{995} } & {\tiny 6366.480} & {\tiny-0.004$_{~\pm0.004}$} & {\tiny4.167} & {\tiny-0.85$_{~\pm0.07}$ } & {\tiny-0.95$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-0.87$^{~14}$ } & - & {\tiny-1.06$^{~2}$ } & {\tiny-0.87$^{~14}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra998/index.html}{998} } & {\tiny 6378.247} & {\tiny~0.001$_{~\pm0.002}$} & {\tiny4.154} & {\tiny-0.79$_{~\pm0.04}$ } & {\tiny-0.82$_{~\pm0.03}$ } & \ckmk & \ckmk & {\tiny-0.82$^{~99}$ } & - & {\tiny-0.83$^{~2}$ } & {\tiny-0.82$^{~99}$ } & - & - & - & - & {\tiny2, 99}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1005/index.html}{1005} } & {\tiny 6414.581} & {\tiny~0.006$_{~\pm0.002}$} & {\tiny4.154} & {\tiny-1.13$_{~\pm0.04}$ } & {\tiny-1.20$_{~\pm0.03}$ } & \ckmk & {\tiny X} & {\tiny-1.16$^{~99}$ } & - & {\tiny-1.18$^{~2}$ } & {\tiny-1.16$^{~99}$ } & - & - & - & - & {\tiny2}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1008/index.html}{1008} } & {\tiny 6424.851} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny4.167} & {\tiny-1.33$_{~\pm0.04}$ } & {\tiny-1.39$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-1.36$^{~14}$ } & - & {\tiny-1.58$^{~2}$ } & {\tiny-1.35$^{~14}$ } & - & - & - & - & {\tiny14}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1022/index.html}{1022} } & {\tiny 6482.798} & {\tiny~0.001$_{~\pm0.007}$} & {\tiny1.935} & {\tiny-2.75$_{~\pm0.05}$ } & {\tiny-2.80$_{~\pm0.05}$ } & \ckmk & {\tiny X} & {\tiny-2.63$^{~101}$ } & {\tiny-2.63$^{~102}$ } & {\tiny-2.93$^{~2}$ } & {\tiny-2.63$^{~67}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1030/index.html}{1030} } & {\tiny 6532.873} & {\tiny-0.001$_{~\pm0.004}$} & {\tiny1.935} & {\tiny-3.34$_{~\pm0.07}$ } & {\tiny-3.39$_{~\pm0.08}$ } & \ckmk & {\tiny X} & {\tiny-3.35$^{~99}$ } & {\tiny-3.39$^{~97}$ } & {\tiny-3.42$^{~2}$ } & {\tiny-3.35$^{~99}$ } & - & - & - & - & {\tiny2, 97, 99}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1032/index.html}{1032} } & {\tiny 6586.310} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny1.951} & {\tiny-2.67$_{~\pm0.06}$ } & {\tiny-2.79$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-2.78$^{~99}$ } & {\tiny-2.81$^{~97}$ } & {\tiny-2.75$^{~2}$ } & {\tiny-2.78$^{~99}$ } & - & - & - & - & {\tiny2, 97, 99}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1035/index.html}{1035} } & {\tiny 6598.598} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny4.236} & {\tiny-0.86$_{~\pm0.04}$ } & {\tiny-0.93$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-0.82$^{~14}$ } & {\tiny-0.98$^{~97}$ } & {\tiny-1.10$^{~2}$ } & {\tiny-0.98$^{~67}$ } & - & - & - & - & {\tiny67, 97}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1044/index.html}{1044} } & {\tiny 6635.122} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny4.419} & {\tiny-0.70$_{~\pm0.04}$ } & {\tiny-0.77$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-0.76$^{~14}$ } & {\tiny-0.83$^{~97}$ } & {\tiny-0.82$^{~2}$ } & {\tiny-0.82$^{~67}$ } & - & - & - & - & {\tiny14}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1046/index.html}{1046} } & {\tiny 6643.630} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny1.676} & {\tiny-1.95$_{~\pm0.08}$ } & {\tiny-2.00$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-2.22$^{~99}$ } & {\tiny-2.30$^{~102}$ } & {\tiny-2.30$^{~2}$ } & {\tiny-2.22$^{~99}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1049/index.html}{1049} } & {\tiny 6661.324} & {\tiny-0.004$_{~\pm0.005}$} & {\tiny4.236} & {\tiny-1.45$_{~\pm0.04}$ } & {\tiny-1.52$_{~\pm0.03}$ } & \ckmk & {\tiny X} & {\tiny-1.49$^{~14}$ } & {\tiny-1.59$^{~97}$ } & {\tiny-1.78$^{~2}$ } & {\tiny-1.57$^{~67}$ } & - & - & - & - & {\tiny14}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1086/index.html}{1086} } & {\tiny 6767.772} & {\tiny0.000$_{~\pm0.001}$} & {\tiny1.826} & {\tiny-2.19$_{~\pm0.07}$ } & {\tiny-2.18$_{~\pm0.05}$ } & \ckmk & \ckmk & {\tiny-2.14$^{~99}$ } & {\tiny-2.17$^{~102}$ } & {\tiny-2.17$^{~2}$ } & {\tiny-2.14$^{~99}$ } & {\tiny-2.17$^{~4}$ } & - & - & - & {\tiny2, 4, 99, 102}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra1087/index.html}{1087} } & {\tiny 6772.315} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny3.658} & {\tiny-0.95$_{~\pm0.05}$ } & {\tiny-0.98$_{~\pm0.04}$ } & \ckmk & \ckmk & {\tiny-0.80$^{~14}$ } & {\tiny-0.99$^{~97}$ } & {\tiny-0.93$^{~2}$ } & {\tiny-0.98$^{~67}$ } & - & - & - & - & {\tiny67, 97}\\
\noalign{\smallskip}
\noalign{\smallskip}
\multicolumn{17}{c}{\ion{Zn}{I}}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra202/index.html}{202} } & {\tiny 4680.134} & {\tiny-0.004$_{~\pm0.002}$} & {\tiny4.006} & {\tiny-0.74$_{~\pm0.14}$ } & {\tiny-0.97$_{~\pm0.10}$ } & \ckmk & {\tiny X} & {\tiny-0.81$^{~103}$ } & - & {\tiny-0.81$^{~2}$ } & {\tiny-0.81$^{~103}$ } & {\tiny-0.86$^{~104}$ } & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra223/index.html}{223} } & {\tiny 4722.153} & {\tiny~0.001$_{~\pm0.002}$} & {\tiny4.030} & {\tiny-0.38$_{~\pm0.08}$ } & {\tiny-0.48$_{~\pm0.08}$ } & \ckmk & {\tiny X} & {\tiny-0.34$^{~103}$ } & - & {\tiny-0.34$^{~2}$ } & {\tiny-0.34$^{~103}$ } & {\tiny-0.38$^{~104}$ } & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
\multicolumn{17}{c}{\ion{Sr}{I}}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra161/index.html}{161} } & {\tiny 4607.331} & {\tiny-0.006$_{~\pm0.002}$} & {\tiny0.000} & {\tiny~0.13$_{~\pm0.09}$ } & {\tiny~0.02$_{~\pm0.07}$ } & \ckmk & {\tiny X} & {\tiny~0.28$^{~105}$ } & {\tiny~0.28$^{~105}$ } & {\tiny~0.28$^{~2}$ } & {\tiny~0.28$^{~105}$ } & - & - & - & - & -\\
\noalign{\smallskip}
\noalign{\smallskip}
\multicolumn{17}{c}{\ion{Y}{II}}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra298/index.html}{298} } & {\tiny 4883.682} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny1.084} & {\tiny~0.07$_{~\pm0.06}$ } & {\tiny~-0.00$_{~\pm0.08}$ } & \ckmk & {\tiny X} & {\tiny~0.19$^{~106}$ } & - & {\tiny~0.07$^{~2}$ } & {\tiny~0.07$^{~107}$ } & - & - & - & - & {\tiny2, 107}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra309/index.html}{309} } & {\tiny 4900.119} & {\tiny-0.001$_{~\pm0.002}$} & {\tiny1.033} & {\tiny-0.03$_{~\pm0.06}$ } & {\tiny-0.15$_{~\pm0.05}$ } & {\tiny X} & {\tiny X} & {\tiny~0.03$^{~106}$ } & - & {\tiny-0.09$^{~2}$ } & {\tiny-0.09$^{~107}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra425/index.html}{425} } & {\tiny 5087.416} & {\tiny~0.004$_{~\pm0.002}$} & {\tiny1.084} & {\tiny-0.25$_{~\pm0.05}$ } & {\tiny-0.31$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-0.16$^{~106}$ } & - & {\tiny-0.17$^{~2}$ } & {\tiny-0.17$^{~107}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra463/index.html}{463} } & {\tiny 5200.406} & {\tiny~0.004$_{~\pm0.002}$} & {\tiny0.992} & {\tiny-0.56$_{~\pm0.10}$ } & {\tiny-0.64$_{~\pm0.08}$ } & \ckmk & {\tiny X} & {\tiny-0.47$^{~106}$ } & - & {\tiny-0.57$^{~2}$ } & {\tiny-0.57$^{~107}$ } & - & - & - & - & {\tiny2, 107}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra514/index.html}{514} } & {\tiny 5289.815} & {\tiny~0.004$_{~\pm0.002}$} & {\tiny1.033} & {\tiny-1.78$_{~\pm0.05}$ } & {\tiny-1.83$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-1.68$^{~106}$ } & - & {\tiny-1.85$^{~2}$ } & {\tiny-1.85$^{~107}$ } & - & - & - & - & {\tiny2, 107}\\
\noalign{\smallskip}
\noalign{\smallskip}
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra563/index.html}{563} } & {\tiny 5402.774} & {\tiny-0.003$_{~\pm0.003}$} & {\tiny1.839} & {\tiny-0.50$_{~\pm0.07}$ } & {\tiny-0.60$_{~\pm0.04}$ } & \ckmk & {\tiny X} & {\tiny-0.31$^{~106}$ } & - & {\tiny-0.51$^{~2}$ } & {\tiny-0.63$^{~108}$ } & - & - & - & - & {\tiny108}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra588/index.html}{588} } & {\tiny 5473.385} & {\tiny-0.006$_{~\pm0.003}$} & {\tiny1.738} & {\tiny-0.74$_{~\pm0.14}$ } & {\tiny-0.89$_{~\pm0.08}$ } & \ckmk & {\tiny X} & {\tiny-0.78$^{~106}$ } & - & {\tiny-1.02$^{~2}$ } & {\tiny-1.02$^{~107}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra621/index.html}{621} } & {\tiny 5544.611} & {\tiny-0.006$_{~\pm0.002}$} & {\tiny1.738} & {\tiny-0.81$_{~\pm0.15}$ } & {\tiny-0.95$_{~\pm0.10}$ } & \ckmk & {\tiny X} & {\tiny-0.83$^{~106}$ } & - & {\tiny-1.09$^{~2}$ } & {\tiny-1.09$^{~107}$ } & - & - & - & - & -\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra722/index.html}{722} } & {\tiny 5728.886} & {\tiny-0.001$_{~\pm0.005}$} & {\tiny1.839} & {\tiny-1.08$_{~\pm0.08}$ } & {\tiny-1.14$_{~\pm0.06}$ } & \ckmk & {\tiny X} & {\tiny-1.15$^{~106}$ } & - & {\tiny-1.12$^{~2}$ } & {\tiny-1.12$^{~107}$ } & - & - & - & - & {\tiny2, 106, 107}\\
\noalign{\smallskip}
\noalign{\smallskip}
\multicolumn{17}{c}{\ion{Ba}{II}}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra112/index.html}{112} } & {\tiny 4554.029} & {\tiny0.000$_{~\pm0.001}$} & {\tiny0.000} & {\tiny~0.31$_{~\pm0.10}$ } & {\tiny~0.43$_{~\pm0.01}$ } & {\tiny X} & {\tiny X} & {\tiny~0.17$^{~109}$ } & {\tiny~0.14$^{~110}$ } & {\tiny~0.17$^{~2}$ } & - & {\tiny~0.16$^{~4}$ } & - & - & - & {\tiny X}\\
\noalign{\smallskip}
\noalign{\smallskip}
\multicolumn{17}{c}{\ion{La}{II}}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra95/index.html}{95} } & {\tiny 4522.370} & {\tiny~0.060$_{~\pm0.001}$} & {\tiny0.000} & {\tiny-0.82$_{~\pm0.07}$ } & {\tiny-1.17$_{~\pm0.11}$ } & {\tiny X} & {\tiny X} & {\tiny-0.20$^{~111}$ } & - & {\tiny-1.70$^{~2}$ } & {\tiny-0.20$^{~111}$ } & - & - & - & - & {\tiny X}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra241/index.html}{241} } & {\tiny 4748.730} & {\tiny-0.005$_{~\pm0.003}$} & {\tiny0.927} & {\tiny-0.36$_{~\pm0.15}$ } & {\tiny-0.42$_{~\pm0.12}$ } & \ckmk & {\tiny X} & {\tiny-0.54$^{~112}$ } & - & {\tiny-0.86$^{~2}$ } & {\tiny-0.54$^{~112}$ } & - & - & - & - & {\tiny112}\\
\noalign{\smallskip}
\noalign{\smallskip}
\multicolumn{17}{c}{\ion{Ce}{II}}\\
{\tiny \href{http://brass.sdf.org/G_type_htmls/gra118/index.html}{118} } & {\tiny 4562.359} & {\tiny~0.006$_{~\pm0.004}$} & {\tiny0.478} & {\tiny~0.25$_{~\pm0.09}$ } & {\tiny~0.12$_{~\pm0.08}$ } & \ckmk & {\tiny X} & {\tiny~0.21$^{~113}$ } & - & {\tiny~0.38$^{~2}$ } & {\tiny~0.21$^{~113}$ } & - & - & - & - & -\\

\noalign{\smallskip}
\noalign{\smallskip}
              
\end{longtable}
